The Breakthrough Listen Search for Intelligent Life: Target Selection of Nearby Stars and Galaxies

We present the target selection for the Breakthrough Listen search for extraterrestrial intelligence during the first year of observations at the Green Bank Telescope, Parkes Telescope and Automated Planet Finder. On the way to observing 1,000,000 nearby stars in search of technological signals, we present three main sets of objects we plan to observe in addition to a smaller sample of exotica. We choose the 60 nearest stars, all within 5.1 pc from the sun. Such nearby stars offer the potential to observe faint radio signals from transmitters having a power similar to those on Earth. We add a list of 1649 stars drawn from the Hipparcos catalog that span the Hertzprung-Russell diagram, including all spectral types along the main sequence, subgiants, and giant stars. This sample offers diversity and inclusion of all stellar types, but with thoughtful limits and due attention to main sequence stars. Our targets also include 123 nearby galaxies composed of a "morphological-type-complete" sample of the nearest spirals, ellipticals, dwarf spherioidals, and irregulars. While their great distances hamper the detection of technological electromagnetic radiation, galaxies offer the opportunity to observe billions of stars simultaneously and to sample the bright end of the technological luminosity function. We will also use the Green Bank and Parkes telescopes to survey the plane and central bulge of the Milky Way. Finally, the complete target list includes several classes of exotica, including white dwarfs, brown dwarfs, black holes, neutron stars, and asteroids in our Solar System.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Stellar Targets}
\tablewidth{0pt}
\tablehead{
  \colhead{Star Name} & \colhead{RA}  & 
  \colhead{Dec}      & \colhead{Epoch}  & \colhead{V mag} & 
  \colhead{Sp Type}& \colhead{Distance (pc)} & \colhead{PM RA}  & \colhead{PM Dec} 
}
\startdata
% TEST DATA
%  HIP2 &   0 &   0 &  1.23 & -19 &  29 &      55 & 2000 &    9.27 &     K3V & 45.6 & 0.181 & 0.00 \\
%     HIP169 &   0 &   2 &  -9.36 & 68 &  16 &      54 & 2000 &    9.24 &     M0V & 15.8 & 0.207 & 0.23 \\
%     HIP171 &   0 &   2 &  -11.1 &  27 &   4 &      40 & 2000 &    5.80 &     G3V & 12.4 & 0.778 & 0.91 \\
       HIP2 &  00:00:01.0 &   -19:29:55 &    2000 &    9.27 &     K3V & 45.6  &    0.18 &    0.00 \\
     HIP169 &  00:02:08.7 &   -68:16:50 &    2000 &    9.24 &     M0V & 15.8  &    0.21 &   -0.23 \\
     HIP171 &  00:02:10.2 &    27:04:56 &    2000 &    5.80 &     G3V & 12.4  &    0.78 &   -0.92 \\
     HIP194 &  00:02:29.7 &    08:29:07 &    2000 &    5.70 &     F0V & 37.6  &   -0.09 &   -0.05 \\
     HIP400 &  00:04:56.3 &    23:16:10 &    2000 &    7.82 &     G9V & 25.6  &    0.38 &   -0.01 \\
     HIP428 &  00:05:10.9 &    45:47:11 &    2000 &    9.95 &      M2 & 11.4  &    0.87 &   -0.15 \\
     HIP436 &  00:05:17.7 &   -67:49:57 &    2000 &    8.49 &     K5V & 16.0  &   -0.12 &   -0.56 \\
     HIP443 &  00:05:20.1 &   -05:42:27 &    2000 &    4.61 &   K1III & 39.4  &   -0.01 &    0.09 \\
        GJ1 &  00:05:24.4 &   -37:21:26 &    2000 &    8.54 &   M1.5V & 4.34  &    5.64 &   -2.33 \\
     HIP518 &  00:06:15.8 &    58:26:12 &    2000 &    5.98 &     G5V & 20.2  &    0.25 &    0.02 \\
     HIP522 &  00:06:19.2 &   -49:04:30 &    2000 &    5.70 & G1IV... & 25.6  &    0.58 &   -0.04 \\
     HIP544 &  00:06:36.8 &    29:01:17 &    2000 &    6.07 &     K0V & 13.7  &    0.38 &   -0.18 \\
     GJ1002 &  00:06:43.8 &   -07:32:22 &    2000 &    13.7 &   M5.0V & 4.69  &   -0.82 &   -1.87 \\
     HIP560 &  00:06:50.1 &   -23:06:27 &    2000 &    6.19 &    F2IV & 39.0  &    0.10 &   -0.05 \\
     HIP677 &  00:08:23.3 &    29:05:25 &    2000 &    2.07 &     B9p & 29.7  &    0.14 &   -0.16 \\
     HIP910 &  00:11:15.9 &   -15:28:04 &    2000 &    4.89 &     F5V & 18.8  &   -0.08 &   -0.27 \\
     HIP916 &  00:11:21.1 &    58:20:59 &    2000 &    9.50 &      K7 & 28.0  &    0.23 &    0.02 \\
     HIP950 &  00:11:44.0 &   -35:07:59 &    2000 &    5.24 &  F3/F5V & 21.8  &    0.17 &    0.11 \\
     HIP974 &  00:12:04.0 &    27:05:56 &    2000 &    8.73 &      K0 & 25.7  &    0.28 &   -0.08 \\
    HIP1031 &  00:12:50.3 &   -57:54:45 &    2000 &    7.22 &     K0V & 20.3  &   -0.12 &    0.04 \\
    HIP1086 &  00:13:30.8 &    41:02:07 &    2000 &    5.71 &    F0IV & 35.0  &   -0.12 &   -0.15 \\
    HIP1242 &  00:15:28.1 &   -16:08:01 &    2000 &    11.4 &      M: & 5.21  &    0.73 &   -0.62 \\
    HIP1292 &  00:16:12.7 &   -79:51:04 &    2000 &    6.59 &     G6V & 17.6  &    0.43 &   -0.06 \\
    HIP1349 &  00:16:53.9 &   -52:39:04 &    2000 &    6.84 &     G2V & 23.0  &    0.31 &    0.18 \\
    HIP1368 &  00:17:06.4 &    40:56:53 &    2000 &    8.99 &      M0 & 14.9  &    0.57 &    0.08 \\
    HIP1444 &  00:17:58.9 &   -13:27:20 &    2000 &    6.51 &     G2V & 26.1  &    0.40 &    0.00 \\
    HIP1463 &  00:18:16.6 &    10:12:10 &    2000 &    10.8 &      M0 & 16.2  &    0.00 &   -0.03 \\
    HIP1473 &  00:18:19.7 &    36:47:06 &    2000 &    4.51 &     A2V & 43.2  &   -0.07 &   -0.04 \\
      GJ15A &  00:18:22.9 &    44:01:23 &    2000 &    8.08 &   M1.5V & 3.57  &    2.89 &    0.41 \\
      GJ15B &  00:18:25.5 &    44:01:37 &    2000 &    11.0 &   M3.5V & 3.57  &    2.89 &    0.41 \\
    HIP1499 &  00:18:41.9 &   -08:03:10 &    2000 &    6.47 &     G0V & 23.4  &    0.42 &   -0.14 \\
    HIP1532 &  00:19:05.6 &   -09:57:53 &    2000 &    9.90 &     K7V & 20.7  &   -0.04 &   -0.30 \\
    HIP1599 &  00:20:04.3 &   -64:52:29 &    2000 &    4.23 &     F9V & 8.59  &    1.71 &    1.17 \\
    HIP1692 &  00:21:13.3 &   -08:16:52 &    2000 &    9.19 &      K2 & 23.0  &    0.00 &    0.00 \\
    HIP1768 &  00:22:23.6 &   -27:01:57 &    2000 &    8.30 &     K1V & 22.4  &    0.21 &   -0.40 \\
    HIP1803 &  00:22:51.8 &   -12:12:33 &    2000 &    6.39 &     G3V & 20.3  &    0.39 &    0.06 \\
    HIP1837 &  00:23:16.0 &   -33:10:03 &    2000 &    8.74 &  K3/K4V & 22.2  &   -0.03 &    0.13 \\
    HIP1936 &  00:24:25.9 &   -27:01:36 &    2000 &    7.92 &     K2V & 18.0  &    0.67 &    0.08 \\
    HIP2072 &  00:26:12.2 &   -43:40:47 &    2000 &    3.93 &     A7V & 23.5  &    0.11 &    0.03 \\
    HIP2081 &  00:26:17.1 &   -42:18:21 &    2000 &    2.40 & K0III.. & 23.7  &    0.23 &   -0.35 \\
    HIP2120 &  00:26:52.7 &    70:08:32 &    2000 &    10.5 &      M0 & 16.2  &   -0.14 &   -0.15 \\
    HIP2422 &  00:30:55.1 &    77:01:09 &    2000 &    6.18 &    K0IV & 39.4  &    0.34 &   -0.03 \\
    HIP2552 &  00:32:29.4 &    67:14:08 &    2000 &    10.2 &  M2.5Ve & 10.1  &    1.74 &   -0.22 \\
    HIP2578 &  00:32:43.9 &   -63:01:53 &    2000 &    5.07 &     A0V & 46.4  &    0.09 &   -0.05 \\
    HIP2711 &  00:34:27.8 &   -52:22:23 &    2000 &    5.57 &  F3IV-V & 25.6  &    0.23 &    0.04 \\
    HIP2762 &  00:35:14.9 &   -03:35:34 &    2000 &    5.20 &  F8V... & 21.0  &    0.41 &   -0.04 \\
    HIP2852 &  00:36:06.9 &   -22:50:32 &    2000 &    6.06 &  A5m... & 49.7  &   -0.07 &   -0.05 \\
    HIP2941 &  00:37:20.7 &   -24:46:02 &    2000 &    5.57 & K1V+... & 15.5  &    1.42 &   -0.02 \\
    HIP3092 &  00:39:19.7 &    30:51:39 &    2000 &    3.27 & K3III.. & 31.0  &    0.12 &   -0.08 \\
    HIP3093 &  00:39:21.8 &    21:15:01 &    2000 &    5.88 &     K0V & 11.1  &   -0.46 &   -0.37 \\
    HIP3170 &  00:40:25.7 &   -59:27:16 &    2000 &    5.89 &     G1V & 25.4  &    0.88 &    0.44 \\
    HIP3206 &  00:40:49.3 &    40:11:13 &    2000 &    7.36 &     K2V & 17.2  &    0.36 &   -0.67 \\
    HIP3418 &  00:43:32.9 &    33:50:40 &    2000 &    8.73 &      K8 & 20.7  &   -0.20 &   -0.36 \\
    HIP3419 &  00:43:35.4 &   -17:59:11 &    2000 &    2.04 &   K0III & 29.3  &    0.23 &    0.03 \\
    HIP3497 &  00:44:39.3 &   -65:38:58 &    2000 &    6.55 &     G3V & 21.8  &    0.16 &   -0.74 \\
    HIP3505 &  00:44:44.4 &   -22:00:22 &    2000 &    5.22 &     F0V & 27.8  &   -0.07 &    0.08 \\
    HIP3535 &  00:45:04.9 &    01:47:07 &    2000 &    8.03 &     K2V & 22.0  &   -0.05 &   -0.57 \\
    HIP3583 &  00:45:45.6 &   -47:33:07 &    2000 &    5.80 &    G5IV & 14.9  &    0.18 &    0.08 \\
    HIP3588 &  00:45:48.3 &   -41:54:33 &    2000 &    7.89 & K5V com & 16.0  &    0.30 &   -0.08 \\
    HIP3765 &  00:48:23.0 &    05:16:50 &    2000 &    5.74 &     K2V & 7.46  &    0.76 &   -1.14 \\
    HIP3821 &  00:49:06.3 &    57:48:54 &    2000 &    3.46 &  G0V SB & 5.95  &    1.09 &   -0.56 \\
    HIP3850 &  00:49:26.8 &   -23:12:44 &    2000 &    7.15 &  G8/K0V & 18.8  &    0.52 &    0.12 \\
    HIP3876 &  00:49:46.5 &    70:26:58 &    2000 &    7.75 &      K0 & 21.5  &    0.37 &    0.20 \\
    HIP3909 &  00:50:07.6 &    10:38:39 &    2000 &    5.17 &  F7IV-V & 15.4  &   -0.22 &   -0.23 \\
    HIP3979 &  00:51:10.8 &   -05:02:21 &    2000 &    6.98 &      G0 & 22.0  &    0.26 &   -0.12 \\
    HIP3998 &  00:51:21.8 &    18:44:21 &    2000 &    9.22 &      K2 & 21.8  &    0.05 &   -0.27 \\
    HIP4022 &  00:51:34.0 &   -22:54:36 &    2000 &    8.95 &     K5V & 15.1  &    0.61 &   -0.28 \\
    HIP4148 &  00:53:01.1 &   -30:21:24 &    2000 &    7.15 &     K2V & 14.0  &    0.62 &    0.03 \\
    HIP4151 &  00:53:04.2 &    61:07:26 &    2000 &    4.80 &     F8V & 18.5  &   -0.07 &    0.17 \\
    HIP4288 &  00:54:58.1 &    23:37:42 &    2000 &    5.46 &    K1IV & 38.9  &    0.14 &   -0.05 \\
    HIP4436 &  00:56:45.2 &    38:29:57 &    2000 &    3.86 &     A5V & 41.7  &    0.15 &    0.04 \\
    HIP4454 &  00:57:04.4 &    69:02:36 &    2000 &    9.12 &     K4V & 24.1  &    0.72 &   -0.23 \\
    HIP4473 &  00:57:19.7 &   -62:14:44 &    2000 &    9.50 &     K7V & 19.3  &    1.03 &    0.13 \\
    HIP4569 &  00:58:27.9 &   -27:51:25 &    2000 &    11.7 &         & 13.1  &    1.29 &   -0.30 \\
    HIP4845 &  01:02:21.1 &    10:25:25 &    2000 &    10.0 &     K7V & 21.6  &    0.02 &   -0.18 \\
    HIP4849 &  01:02:24.6 &    05:03:41 &    2000 &    8.16 &      K2 & 21.4  &    0.34 &    0.22 \\
    HIP4856 &  01:02:32.2 &    71:40:47 &    2000 &    9.98 &   M3.5e & 8.14  &    1.75 &   -0.38 \\
    HIP4872 &  01:02:38.9 &    62:20:42 &    2000 &    9.56 &  K5V... & 10.0  &    0.73 &    0.09 \\
    HIP4907 &  01:02:57.2 &    69:13:37 &    2000 &    7.67 &      G5 & 25.8  &    0.22 &   -0.15 \\
    HIP5027 &  01:04:24.1 &   -25:36:17 &    2000 &    9.78 &  K4/K5V & 25.6  &   -0.03 &   -0.32 \\
    HIP5110 &  01:05:29.9 &    15:23:24 &    2000 &    8.66 &     K2V & 26.5  &    0.01 &   -0.20 \\
    HIP5247 &  01:07:08.2 &    63:56:28 &    2000 &    9.00 &     K7V & 15.0  &    1.55 &    0.32 \\
    HIP5286 &  01:07:37.9 &    22:57:17 &    2000 &    8.41 &     K4V & 20.7  &    0.10 &   -0.49 \\
    HIP5310 &  01:07:57.2 &    20:44:20 &    2000 &    5.56 &     A3V & 49.4  &    0.09 &   -0.09 \\
    HIP5336 &  01:08:16.4 &    54:55:13 &    2000 &    5.17 &    G5Vp & 7.55  &    3.42 &   -1.60 \\
    HIP5346 &  01:08:22.2 &    05:38:59 &    2000 &    5.51 & F0III-I & 35.9  &   -0.25 &   -0.17 \\
    HIP5364 &  01:08:35.4 &    10:10:56 &    2000 &    3.46 &   K2III & 36.0  &    0.22 &   -0.14 \\
    HIP5369 &  01:08:40.4 &    17:14:33 &    2000 &    10.5 &      K6 & 27.7  &   -0.06 &   -0.58 \\
    HIP5496 &  01:10:22.9 &   -67:26:41 &    2000 &    9.80 &       K & 8.13  &    0.39 &    0.57 \\
    HIP5521 &  01:10:41.9 &    42:55:54 &    2000 &    7.66 &      K0 & 26.7  &   -0.15 &   -0.20 \\
    HIP5542 &  01:11:06.2 &    55:08:59 &    2000 &    4.34 &  A7Vvar & 42.1  &    0.23 &   -0.02 \\
     GJ54.1 &  01:12:30.6 &   -16:59:56 &    2000 &    12.1 &   M4.0V & 3.71  &    1.21 &    0.65 \\
    HIP5663 &  01:12:46.1 &   -25:14:08 &    2000 &    9.55 &     K4V & 22.0  &    0.13 &    0.02 \\
    HIP5799 &  01:14:24.0 &   -07:55:22 &    2000 &    5.14 &     F5V & 24.3  &    0.12 &    0.28 \\
    HIP5842 &  01:15:01.0 &   -68:49:08 &    2000 &    7.22 &     K2V & 21.1  &    0.42 &    0.08 \\
    HIP5862 &  01:15:11.1 &   -45:31:53 &    2000 &    4.97 &     F8V & 15.0  &    0.66 &    0.18 \\
    HIP5896 &  01:15:46.2 &   -68:52:33 &    2000 &    4.25 &    F6IV & 20.4  &    0.41 &    0.13 \\
    HIP5938 &  01:16:24.2 &   -12:05:49 &    2000 &    7.55 &     K0V & 26.5  &    0.13 &    0.00 \\
    HIP5944 &  01:16:29.3 &    42:56:21 &    2000 &    6.59 &      G0 & 23.6  &   -0.11 &   -0.03 \\
    HIP5957 &  01:16:39.4 &    25:19:53 &    2000 &    10.1 &      K5 & 22.7  &    0.43 &   -0.10 \\
    HIP6069 &  01:17:53.3 &    05:28:26 &    2000 &    11.0 &    M2V: & 15.3  &    0.09 &   -0.63 \\
    HIP6290 &  01:20:40.7 &    57:19:40 &    2000 &    10.3 &    K6V: & 18.9  &   -0.29 &    0.44 \\
    HIP6344 &  01:21:30.9 &    80:09:06 &    2000 &    9.67 &      K8 & 24.1  &    0.28 &   -0.08 \\
    HIP6351 &  01:21:34.6 &   -41:39:23 &    2000 &    10.1 &      K5 & 16.8  &    1.24 &   -0.46 \\
    HIP6379 &  01:21:59.1 &    76:42:36 &    2000 &    7.17 &      K0 & 16.8  &   -0.03 &   -0.03 \\
    HIP6414 &  01:22:23.1 &   -33:12:51 &    2000 &    10.3 &         & 26.9  &    0.36 &   -0.30 \\
    HIP6537 &  01:24:01.4 &   -08:10:59 &    2000 &    3.60 &   K0III & 35.1  &   -0.08 &   -0.21 \\
    HIP6706 &  01:26:15.3 &    19:10:20 &    2000 &    5.35 & F2V:var & 26.0  &   -0.03 &    0.01 \\
    HIP6748 &  01:26:51.6 &   -13:03:23 &    2000 &    5.51 &     F0V & 36.2  &    0.01 &    0.01 \\
    HIP6813 &  01:27:39.4 &    45:24:24 &    2000 &    4.83 &    F5IV & 28.3  &    0.36 &   -0.11 \\
    HIP6917 &  01:29:04.9 &    21:43:23 &    2000 &    7.74 &     K2V & 23.1  &    0.46 &   -0.19 \\
    HIP7078 &  01:31:13.8 &    70:15:52 &    2000 &    5.82 &     F6V & 29.2  &    0.14 &   -0.08 \\
    HIP7235 &  01:33:15.8 &   -24:10:40 &    2000 &    6.97 &     K0V & 19.5  &    0.27 &   -0.16 \\
    HIP7339 &  01:34:33.3 &    68:56:53 &    2000 &    6.52 &     G6V & 20.9  &   -0.38 &    0.12 \\
    HIP7387 &  01:35:15.0 &   -58:08:22 &    2000 &    6.03 &     F2V & 40.4  &    0.28 &   -0.03 \\
    HIP7513 &  01:36:47.8 &    41:24:19 &    2000 &    4.10 &     F8V & 13.4  &   -0.17 &   -0.38 \\
    HIP7535 &  01:37:05.9 &    12:08:29 &    2000 &    5.54 &     F0V & 33.8  &   -0.07 &    0.01 \\
    HIP7576 &  01:37:35.5 &   -06:45:37 &    2000 &    7.66 &      G5 & 23.6  &    0.17 &   -0.10 \\
      GJ65A &  01:39:01.3 &   -17:57:01 &    2000 &    12.6 &   M5.5V & 2.67  &    3.32 &    0.56 \\
    HIP7734 &  01:39:36.0 &    45:52:39 &    2000 &    6.60 &    G5IV & 21.3  &    0.22 &   -0.23 \\
    HIP7748 &  01:39:45.7 &    73:42:32 &    2000 &    9.81 & \nodata & 27.2  &    0.16 &   -0.11 \\
    HIP7751 &  01:39:47.5 &   -56:11:47 &    2000 &    5.76 &     K0V & 8.14  &    0.29 &    0.02 \\
    HIP7918 &  01:41:47.1 &    42:36:48 &    2000 &    4.96 &     G2V & 12.6  &    0.79 &   -0.18 \\
    HIP7978 &  01:42:29.3 &   -53:44:27 &    2000 &    5.52 &     F8V & 17.3  &    0.17 &   -0.11 \\
    HIP7981 &  01:42:29.8 &    20:16:06 &    2000 &    5.24 &     K1V & 7.46  &   -0.30 &   -0.68 \\
    HIP8051 &  01:43:20.2 &    04:19:18 &    2000 &    10.9 &    M2V: & 11.2  &   -0.42 &   -0.76 \\
    HIP8070 &  01:43:40.7 &    63:49:24 &    2000 &    8.42 &     K5V & 13.4  &   -0.39 &   -0.58 \\
       GJ71 &  01:44:04.1 &   -15:56:15 &    2000 &    3.49 &   G8.5V & 3.65  &   -1.72 &    0.85 \\
    HIP8209 &  01:45:38.8 &   -25:03:09 &    2000 &    5.29 &    F2IV & 27.4  &    0.16 &   -0.07 \\
    HIP8275 &  01:46:38.7 &    12:24:42 &    2000 &    8.91 &      K5 & 23.0  &    0.03 &   -0.08 \\
    HIP8362 &  01:47:44.8 &    63:51:09 &    2000 &    5.63 &     K0V & 9.97  &    0.58 &   -0.25 \\
    HIP8486 &  01:49:23.4 &    10:42:12 &    2000 &    6.72 &      G0 & 23.0  &   -0.12 &   -0.10 \\
    HIP8497 &  01:49:35.1 &    10:41:11 &    2000 &    4.66 &   F3III & 23.6  &   -0.15 &   -0.09 \\
    HIP8543 &  01:50:07.9 &    29:27:52 &    2000 &    8.06 &     K1V & 26.7  &   -0.04 &   -0.06 \\
    HIP8768 &  01:52:49.2 &   -22:26:05 &    2000 &    8.89 &  K5/M0V & 11.0  &    0.84 &    0.00 \\
    HIP8867 &  01:54:06.1 &    66:10:34 &    2000 &    8.47 &      G5 & 22.1  &   -0.04 &   -0.14 \\
    HIP8903 &  01:54:38.4 &    20:48:28 &    2000 &    2.64 &  A5V... & 18.2  &    0.10 &   -0.11 \\
    HIP9007 &  01:55:57.5 &   -51:36:32 &    2000 &    3.69 &    G5IV & 17.4  &    0.68 &    0.28 \\
    HIP9044 &  01:56:32.5 &   -60:13:35 &    2000 &    8.61 &     K5V & 19.7  &    0.45 &    0.19 \\
    HIP9085 &  01:56:60.0 &   -51:45:58 &    2000 &    6.10 &     F8V & 26.3  &    0.35 &    0.25 \\
    HIP9094 &  01:57:09.6 &    10:14:32 &    2000 &    6.42 &      G5 & 33.9  &   -0.37 &   -0.24 \\
    HIP9153 &  01:57:55.7 &    23:35:45 &    2000 &    4.79 &     F0V & 40.8  &   -0.09 &   -0.01 \\
    HIP9236 &  01:58:46.2 &   -61:34:11 &    2000 &    2.86 &     F0V & 21.8  &    0.26 &    0.03 \\
    HIP9269 &  01:59:06.6 &    33:12:34 &    2000 &    7.14 &      G5 & 24.5  &    0.24 &   -0.35 \\
     GJ83.1 &  02:00:13.2 &    13:03:08 &    2000 &    12.3 &   M4.0V & 4.44  &    1.12 &   -1.77 \\
    HIP9480 &  02:01:57.5 &    70:54:25 &    2000 &    4.49 &    A3IV & 35.8  &   -0.05 &   -0.01 \\
    HIP9487 &  02:02:02.8 &    02:45:49 &    2000 &    3.82 &      A2 & 42.6  &    0.03 &    0.00 \\
    HIP9598 &  02:03:26.1 &    72:25:16 &    2000 &    3.95 &     A2V & 49.7  &   -0.04 &    0.02 \\
    HIP9716 &  02:04:59.3 &   -15:40:41 &    2000 &    7.79 &     K0V & 25.5  &    0.02 &   -0.05 \\
    HIP9724 &  02:05:04.8 &   -17:36:52 &    2000 &    10.1 &      M3 & 9.43  &    1.32 &   -0.17 \\
    HIP9727 &  02:05:07.4 &    77:16:52 &    2000 &    5.27 &    F0Vn & 33.5  &    0.14 &   -0.05 \\
    HIP9829 &  02:06:30.2 &    24:20:02 &    2000 &    6.89 &     G2V & 23.1  &    0.01 &   -0.15 \\
    HIP9884 &  02:07:10.4 &    23:27:44 &    2000 &    2.01 &   K2III & 20.2  &    0.19 &   -0.15 \\
   HIP10138 &  02:10:25.9 &   -50:49:25 &    2000 &    6.12 &     K0V & 10.9  &    2.09 &    0.65 \\
   HIP10279 &  02:12:21.0 &    03:34:32 &    2000 &    10.0 &    M3V: & 10.3  &   -1.76 &   -1.85 \\
   HIP10306 &  02:12:48.1 &    21:12:39 &    2000 &    5.23 &     F5V & 30.1  &    0.16 &    0.00 \\
   HIP10337 &  02:13:12.2 &   -21:11:47 &    2000 &    9.84 &     K7V & 23.2  &    0.38 &    0.05 \\
   HIP10395 &  02:13:53.6 &   -32:02:28 &    2000 &    10.3 & \nodata & 12.3  &    0.76 &   -0.53 \\
   HIP10416 &  02:14:13.6 &   -03:38:06 &    2000 &    8.55 &      K2 & 22.8  &   -0.01 &   -0.22 \\
   HIP10542 &  02:15:46.1 &   -18:14:17 &    2000 &    7.94 &     K3V & 22.2  &   -0.04 &   -0.12 \\
   HIP10617 &  02:16:41.2 &   -30:59:18 &    2000 &    12.0 & \nodata & 14.2  &    0.68 &    0.25 \\
   HIP10644 &  02:17:03.2 &    34:13:27 &    2000 &    4.84 &     G0V & 10.8  &    1.15 &   -0.25 \\
   HIP10670 &  02:17:18.9 &    33:50:49 &    2000 &    4.03 &   A1Vnn & 36.0  &    0.04 &   -0.05 \\
   HIP10723 &  02:18:01.4 &    01:45:28 &    2000 &    5.60 &  G0.5IV & 24.9  &    0.37 &    0.37 \\
   HIP10798 &  02:18:58.5 &   -25:56:44 &    2000 &    6.33 &     G8V & 12.6  &   -0.22 &    0.44 \\
   HIP10812 &  02:19:10.1 &   -36:46:41 &    2000 &    11.5 & \nodata & 13.9  &    1.39 &    0.55 \\
   HIP10925 &  02:20:42.9 &   -39:02:01 &    2000 &    8.67 &  K3/K4V & 25.4  &    0.21 &   -0.03 \\
   HIP11000 &  02:21:44.4 &   -06:52:46 &    2000 &    9.07 &      K0 & 26.7  &    0.30 &    0.05 \\
   HIP11001 &  02:21:44.9 &   -68:39:33 &    2000 &    4.08 &     A3V & 41.4  &   -0.05 &    0.00 \\
   HIP11029 &  02:22:01.5 &    10:46:39 &    2000 &    5.43 &     F0V & 29.8  &    0.15 &   -0.08 \\
   HIP11048 &  02:22:14.6 &    47:52:48 &    2000 &    9.40 &      M2 & 11.9  &    0.22 &    0.04 \\
   HIP11090 &  02:22:50.3 &    41:23:46 &    2000 &    5.81 & F0III-I & 47.2  &   -0.07 &   -0.10 \\
   HIP11452 &  02:27:45.9 &    04:25:55 &    2000 &    8.69 &    K7V: & 16.6  &    0.09 &    0.24 \\
   HIP11477 &  02:28:01.7 &   -33:48:39 &    2000 &    5.13 &  A2/A3V & 46.8  &    0.02 &    0.01 \\
   HIP11565 &  02:29:01.7 &   -19:58:44 &    2000 &    8.78 &     K4V & 18.9  &    0.61 &    0.19 \\
   HIP11569 &  02:29:03.9 &    67:24:08 &    2000 &    4.46 &  A5p Sr & 43.4  &   -0.03 &    0.04 \\
   HIP11759 &  02:31:42.5 &   -15:16:24 &    2000 &    8.67 &     K2V & 26.1  &   -0.08 &   -0.12 \\
   HIP11783 &  02:32:05.2 &   -15:14:40 &    2000 &    4.74 &     F5V & 25.8  &   -0.08 &   -0.15 \\
   HIP11852 &  02:32:58.9 &   -72:41:14 &    2000 &    8.84 &     K4V & 22.5  &    0.14 &    0.20 \\
   HIP11964 &  02:34:22.6 &   -43:47:46 &    2000 &    8.89 & K7V com & 11.5  &    0.06 &   -0.29 \\
   HIP12097 &  02:35:53.3 &    20:13:11 &    2000 &    10.6 &      M2 & 13.9  &    0.25 &   -0.14 \\
   HIP12110 &  02:36:00.8 &   -23:31:16 &    2000 &    8.34 &     K3V & 21.2  &    0.08 &    0.01 \\
   HIP12114 &  02:36:04.9 &    06:53:12 &    2000 &    5.79 &     K3V & 7.20  &    1.81 &    1.44 \\
   HIP12158 &  02:36:41.8 &   -03:09:22 &    2000 &    8.10 &      K0 & 24.3  &    0.32 &    0.06 \\
   HIP12225 &  02:37:24.4 &   -52:32:35 &    2000 &    5.30 &     A6V & 44.4  &    0.11 &    0.00 \\
   HIP12351 &  02:39:01.2 &   -58:11:13 &    2000 &    9.48 &    M0Ve & 16.5  &   -0.02 &    0.03 \\
   HIP12390 &  02:39:33.8 &   -11:52:19 &    2000 &    4.83 &     F5V & 27.0  &    0.17 &   -0.24 \\
   HIP12394 &  02:39:35.4 &   -68:16:00 &    2000 &    4.12 &   B9III & 47.0  &    0.09 &    0.00 \\
   HIP12413 &  02:39:48.0 &   -42:53:30 &    2000 &    4.74 &     A2V & 39.7  &    0.09 &   -0.02 \\
   HIP12444 &  02:40:12.4 &   -09:27:10 &    2000 &    5.79 &     F6V & 21.5  &   -0.14 &   -0.08 \\
   HIP12447 &  02:40:15.7 &    06:06:42 &    2000 &    6.26 &    F3V: & 39.6  &    0.05 &    0.00 \\
   HIP12493 &  02:40:42.9 &    01:11:55 &    2000 &    9.51 &      M0 & 22.3  &    0.28 &    0.23 \\
   HIP12530 &  02:41:14.0 &   -00:41:44 &    2000 &    5.72 &    F7IV & 21.6  &    0.22 &   -0.13 \\
   HIP12653 &  02:42:33.5 &   -50:48:01 &    2000 &    5.40 &    G3IV & 17.2  &    0.33 &    0.22 \\
   HIP12706 &  02:43:18.0 &    03:14:08 &    2000 &    3.47 &     A3V & 25.1  &   -0.15 &   -0.15 \\
   HIP12709 &  02:43:20.9 &    19:25:45 &    2000 &    8.23 &      K5 & 18.5  &    0.43 &   -0.02 \\
   HIP12723 &  02:43:34.2 &   -46:27:17 &    2000 &    9.04 &     K5V & 27.4  &    0.07 &   -0.53 \\
   HIP12777 &  02:44:12.0 &    49:13:42 &    2000 &    4.10 &     F7V & 11.2  &    0.33 &   -0.09 \\
   HIP12781 &  02:44:15.5 &    25:31:24 &    2000 &    10.5 &  M3.5Ve & 7.55  &    0.86 &   -0.37 \\
   HIP12828 &  02:44:56.5 &    10:06:50 &    2000 &    4.27 & F1III-I & 25.8  &    0.29 &   -0.03 \\
   HIP12832 &  02:44:57.6 &    12:26:44 &    2000 &    5.17 & A7III-I & 38.2  &    0.12 &   -0.08 \\
   HIP12843 &  02:45:06.2 &   -18:34:21 &    2000 &    4.47 &  F5/F6V & 13.9  &    0.33 &    0.04 \\
   HIP12929 &  02:46:17.3 &    11:46:30 &    2000 &    8.59 &      K5 & 15.9  &    0.27 &   -0.21 \\
   HIP12961 &  02:46:42.9 &   -23:05:11 &    2000 &    10.2 &      M0 & 23.8  &    0.29 &    0.14 \\
   HIP13008 &  02:47:11.1 &   -22:29:08 &    2000 &    6.47 &     F2V & 38.1  &   -0.02 &   -0.04 \\
   HIP13081 &  02:48:09.1 &    27:04:07 &    2000 &    7.56 &     K1V & 22.3  &    0.26 &   -0.13 \\
   HIP13218 &  02:50:09.7 &   -53:08:20 &    2000 &    10.7 &       M & 13.0  &   -0.12 &    0.50 \\
   HIP13258 &  02:50:36.9 &    15:42:35 &    2000 &    8.87 &      K5 & 22.4  &    0.34 &   -0.40 \\
   HIP13375 &  02:52:07.1 &    34:23:21 &    2000 &    9.60 &     K6: & 14.2  &    0.99 &   -0.99 \\
   HIP13389 &  02:52:22.2 &   -63:40:47 &    2000 &    11.3 &       M & 11.5  &    0.98 &    0.63 \\
   HIP13402 &  02:52:32.1 &   -12:46:10 &    2000 &    6.05 &     K1V & 10.3  &    0.40 &   -0.19 \\
     SO0253 &  02:53:00.9 &    16:52:53 &    2000 &    15.1 &   M6.5V & 3.85  &    3.40 &   -3.81 \\
   HIP13601 &  02:55:17.4 &    16:18:33 &    2000 &    7.41 &      G5 & 26.1  &    0.20 &   -0.05 \\
   HIP13642 &  02:55:39.1 &    26:52:23 &    2000 &    7.52 &      K2 & 22.8  &    0.26 &   -0.19 \\
   HIP13665 &  02:55:56.9 &    61:31:16 &    2000 &    5.59 &     F4V & 26.4  &    0.15 &    0.03 \\
   HIP13769 &  02:57:13.2 &   -24:58:30 &    2000 &    7.84 &     K2V & 25.7  &    0.02 &   -0.03 \\
   HIP13772 &  02:57:14.7 &   -24:58:10 &    2000 &    7.33 &  K1/K2V & 22.4  &    0.03 &   -0.04 \\
   HIP13782 &  02:57:23.8 &   -23:51:43 &    2000 &    5.44 &  A5IV/V & 48.6  &    0.10 &   -0.04 \\
   HIP13834 &  02:58:05.2 &    20:40:07 &    2000 &    5.80 &    F5IV & 31.8  &    0.23 &   -0.03 \\
   HIP13976 &  03:00:02.8 &    07:44:59 &    2000 &    7.97 &      G5 & 23.4  &    0.33 &    0.02 \\
   HIP14146 &  03:02:23.5 &   -23:37:28 &    2000 &    4.08 &     A4V & 26.4  &   -0.15 &   -0.06 \\
   HIP14150 &  03:02:26.0 &    26:36:33 &    2000 &    6.62 &     G8V & 21.1  &    0.23 &   -0.17 \\
   HIP14286 &  03:04:09.6 &    61:42:21 &    2000 &    6.64 &     G4V & 22.8  &    0.72 &   -0.69 \\
   HIP14293 &  03:04:16.5 &   -07:36:03 &    2000 &    5.26 &     A8V & 43.0  &    0.07 &    0.02 \\
   HIP14445 &  03:06:26.7 &    01:57:54 &    2000 &    9.07 &     M0V & 14.7  &    0.39 &   -0.93 \\
   HIP14576 &  03:08:10.1 &    40:57:20 &    2000 &    2.09 &     B8V & 28.4  &    0.00 &    0.00 \\
   HIP14587 &  03:08:22.4 &   -60:10:21 &    2000 &    9.27 &     K5V & 21.4  &    0.21 &    0.13 \\
   HIP14632 &  03:09:04.0 &    49:36:47 &    2000 &    4.05 &     G0V & 10.5  &    1.26 &   -0.09 \\
   HIP14633 &  03:09:04.5 &    76:02:28 &    2000 &    9.82 &      M0 & 21.3  &    0.19 &   -0.49 \\
   HIP14668 &  03:09:29.8 &    44:51:27 &    2000 &    3.79 &   K0III & 34.4  &    0.17 &   -0.14 \\
   HIP14669 &  03:09:30.8 &    45:43:57 &    2000 &    10.1 &      M2 & 15.4  &   -0.43 &   -0.38 \\
   HIP14729 &  03:10:15.2 &    12:03:01 &    2000 &    9.38 &      K5 & 27.0  &    0.25 &   -0.15 \\
   HIP14862 &  03:11:56.3 &    74:23:37 &    2000 &    4.85 &   A2Vnn & 49.6  &    0.01 &   -0.09 \\
   HIP14954 &  03:12:46.4 &   -01:11:46 &    2000 &    5.07 &     F8V & 22.3  &    0.19 &   -0.07 \\
   HIP15095 &  03:14:44.6 &   -26:26:46 &    2000 &    9.17 &     K5V & 18.3  &    0.22 &    0.10 \\
   HIP15099 &  03:14:47.2 &    08:58:50 &    2000 &    7.83 &      K0 & 22.2  &    0.40 &   -0.40 \\
   HIP15131 &  03:15:06.4 &   -45:39:53 &    2000 &    6.75 &     G3V & 24.3  &   -0.13 &    0.14 \\
   HIP15197 &  03:15:50.0 &   -08:49:11 &    2000 &    4.80 &     A5m & 36.7  &    0.00 &    0.05 \\
   HIP15201 &  03:15:57.7 &   -77:23:18 &    2000 &    5.51 &   F4III & 29.3  &    0.11 &    0.06 \\
   HIP15220 &  03:16:13.8 &    58:10:02 &    2000 &    10.5 &      M2 & 13.4  &    0.43 &   -0.32 \\
   HIP15330 &  03:17:46.2 &   -62:34:31 &    2000 &    5.53 &     G2V & 12.1  &    1.34 &    0.65 \\
   HIP15371 &  03:18:12.8 &   -62:30:22 &    2000 &    5.24 &     G1V & 12.0  &    1.33 &    0.65 \\
   HIP15411 &  03:18:41.1 &   -18:33:35 &    2000 &    5.72 &     F3V & 36.5  &    0.12 &   -0.06 \\
   HIP15457 &  03:19:21.7 &    03:22:12 &    2000 &    4.84 &  G5Vvar & 9.15  &    0.27 &    0.09 \\
   HIP15510 &  03:19:55.6 &   -43:04:11 &    2000 &    4.26 &     G8V & 6.05  &    3.04 &    0.73 \\
   HIP15638 &  03:21:21.8 &    79:58:02 &    2000 &    11.2 &     M2: & 13.7  &    0.41 &    0.28 \\
   HIP15648 &  03:21:26.6 &    43:19:46 &    2000 &    4.96 &     A3V & 47.6  &   -0.06 &    0.00 \\
   HIP15673 &  03:21:54.8 &    52:19:53 &    2000 &    9.05 &      K5 & 22.7  &   -0.31 &   -0.27 \\
   HIP15771 &  03:23:15.9 &   -49:59:38 &    2000 &    10.2 &      K0 & 19.9  &    0.23 &    0.26 \\
   HIP15774 &  03:23:17.2 &   -49:59:30 &    2000 &    8.58 &     K3V & 19.7  &    0.25 &    0.27 \\
   HIP15797 &  03:23:33.5 &    43:57:26 &    2000 &    8.98 &      K2 & 25.5  &    0.12 &   -0.33 \\
   HIP15799 &  03:23:35.3 &   -40:04:35 &    2000 &    6.90 &     K0V & 17.0  &    0.04 &    0.04 \\
   HIP15919 &  03:24:59.7 &   -05:21:49 &    2000 &    7.86 &     K5V & 15.1  &   -0.23 &   -0.77 \\
   HIP16069 &  03:26:59.2 &   -63:29:56 &    2000 &    8.08 &     K5V & 16.3  &    0.36 &   -0.25 \\
   HIP16134 &  03:27:52.4 &   -19:48:16 &    2000 &    8.39 &     K5V & 12.6  &    0.54 &    0.30 \\
   HIP16245 &  03:29:22.7 &   -62:56:15 &    2000 &    4.71 &  F5IV-V & 21.4  &    0.38 &    0.37 \\
   HIP16499 &  03:32:26.3 &    46:03:24 &    2000 &    5.30 & F4IIIva & 36.4  &   -0.05 &   -0.07 \\
      GJ144 &  03:32:55.8 &   -09:27:29 &    2000 &    3.73 &   K2.0V & 3.21  &   -0.98 &    0.02 \\
   HIP16536 &  03:32:55.9 &   -44:42:07 &    2000 &    11.4 & \nodata & 10.8  &   -0.31 &    0.13 \\
   HIP16711 &  03:35:00.9 &   -48:25:08 &    2000 &    8.57 &     K7V & 13.3  &    0.40 &    0.31 \\
     GJ1061 &  03:35:59.7 &   -44:30:45 &    2000 &    13.0 &   M5.0V & 3.67  &    0.73 &   -0.38 \\
   HIP16846 &  03:36:47.3 &    00:35:15 &    2000 &    5.82 & G5IV/V  & 28.9  &   -0.03 &   -0.16 \\
   HIP16852 &  03:36:52.4 &    00:24:05 &    2000 &    4.29 &     F9V & 13.7  &   -0.23 &   -0.48 \\
   HIP17027 &  03:39:01.1 &   -05:37:34 &    2000 &    5.97 &     K1V & 35.1  &   -0.01 &   -0.21 \\
  LP944-020 &  03:39:35.2 &   -35:25:41 &    2000 &    18.6 &   M9.0V & 4.96  &    0.32 &    0.30 \\
   HIP17147 &  03:40:22.1 &   -03:13:01 &    2000 &    6.68 &     F9V & 24.3  &    0.69 &   -0.21 \\
   HIP17157 &  03:40:29.4 &   -47:55:30 &    2000 &    9.59 &      K7 & 25.1  &    0.10 &    0.10 \\
   HIP17346 &  03:42:44.7 &   -24:27:58 &    2000 &    9.20 &     K5V & 25.9  &    0.02 &   -0.37 \\
   HIP17378 &  03:43:14.9 &   -09:45:48 &    2000 &    3.52 &    K0IV & 9.04  &   -0.09 &    0.74 \\
   HIP17395 &  03:43:33.8 &    10:29:08 &    2000 &    5.59 &     A5m & 42.9  &   -0.01 &   -0.02 \\
   HIP17405 &  03:43:45.2 &    16:40:02 &    2000 &    10.8 &      M1 & 16.2  &    0.16 &   -0.31 \\
   HIP17414 &  03:43:52.6 &    16:40:19 &    2000 &    9.99 &      M2 & 17.2  &    0.16 &   -0.32 \\
   HIP17420 &  03:43:55.3 &   -19:06:39 &    2000 &    7.10 &     K2V & 14.0  &    0.31 &    0.16 \\
   HIP17439 &  03:44:09.2 &   -38:16:54 &    2000 &    6.99 &     K1V & 16.2  &    0.21 &    0.29 \\
   HIP17440 &  03:44:12.0 &   -64:48:24 &    2000 &    3.84 & K0IV SB & 30.5  &    0.31 &    0.08 \\
   HIP17496 &  03:44:51.1 &    11:55:12 &    2000 &    9.13 &    K8V: & 21.8  &    0.32 &    0.13 \\
   HIP17544 &  03:45:24.1 &   -27:51:44 &    2000 &    8.21 &     K2V & 21.7  &    0.32 &    0.14 \\
   HIP17609 &  03:46:20.1 &    26:12:55 &    2000 &    9.61 &      K5 & 14.5  &    0.39 &   -0.20 \\
   HIP17651 &  03:46:50.9 &   -23:14:59 &    2000 &    4.22 &  F3/F5V & 17.9  &   -0.16 &   -0.53 \\
   HIP17666 &  03:47:02.1 &    41:25:38 &    2000 &    7.67 &     K1V & 24.4  &    0.60 &   -1.24 \\
   HIP17749 &  03:48:01.0 &    68:40:22 &    2000 &    9.17 &      K0 & 17.3  &    0.13 &    0.24 \\
   HIP17797 &  03:48:35.9 &   -37:37:12 &    2000 &    4.30 &   A+... & 49.4  &    0.08 &   -0.01 \\
   HIP17978 &  03:50:35.5 &   -42:33:55 &    2000 &    8.61 &     K2V & 26.7  &    0.20 &    0.62 \\
   HIP18267 &  03:54:28.0 &    16:36:57 &    2000 &    6.81 &      G0 & 20.6  &    0.22 &   -0.17 \\
   HIP18280 &  03:54:35.5 &   -06:49:33 &    2000 &    9.02 &     M0V & 15.4  &    0.00 &    0.53 \\
   HIP18324 &  03:55:03.8 &    61:10:00 &    2000 &    7.84 &     K0V & 21.2  &    0.44 &   -0.25 \\
   HIP18413 &  03:56:11.5 &    59:38:30 &    2000 &    6.53 &      G0 & 21.3  &   -0.28 &    0.16 \\
   HIP18450 &  03:56:36.4 &   -41:20:36 &    2000 &    8.85 &     K5V & 17.6  &    0.06 &    0.09 \\
   HIP18512 &  03:57:28.7 &   -01:09:34 &    2000 &    8.07 &     K4V & 15.7  &   -0.18 &   -0.14 \\
   HIP18774 &  04:01:19.6 &    76:09:33 &    2000 &    8.20 &     K4V & 15.9  &    0.33 &   -0.55 \\
   HIP18859 &  04:02:36.7 &   -00:16:08 &    2000 &    5.38 &     F5V & 19.2  &    0.15 &   -0.25 \\
   HIP18907 &  04:03:09.4 &    05:59:21 &    2000 &    3.91 &     A1V & 39.6  &    0.01 &    0.00 \\
   HIP18975 &  04:03:56.6 &    08:11:50 &    2000 &    5.45 &     F2V & 35.9  &    0.17 &    0.03 \\
   HIP19076 &  04:05:20.3 &    22:00:32 &    2000 &    5.90 &     G5V & 16.7  &    0.17 &   -0.13 \\
   HIP19165 &  04:06:34.8 &   -20:51:11 &    2000 &    9.70 &      K7 & 23.5  &    0.05 &   -0.78 \\
   HIP19205 &  04:07:00.5 &    29:00:04 &    2000 &    5.21 &     F1V & 27.5  &   -0.09 &    0.00 \\
   HIP19233 &  04:07:21.5 &   -64:13:20 &    2000 &    6.37 &     G3V & 23.1  &    0.19 &    0.34 \\
   HIP19255 &  04:07:34.3 &    38:04:28 &    2000 &    7.13 &      G5 & 20.5  &    0.17 &   -0.23 \\
   HIP19333 &  04:08:35.7 &   -59:31:36 &    2000 &    9.71 &     K4V & 25.6  &   -0.08 &   -0.12 \\
   HIP19335 &  04:08:36.6 &    38:02:23 &    2000 &    5.52 &     F7V & 21.3  &    0.16 &   -0.20 \\
   HIP19337 &  04:08:37.4 &    33:38:13 &    2000 &    10.1 &      M1 & 13.6  &    0.52 &    0.13 \\
   HIP19422 &  04:09:35.0 &    69:32:28 &    2000 &    7.70 &      G5 & 18.4  &    0.07 &   -0.30 \\
   HIP19554 &  04:11:20.3 &    05:31:22 &    2000 &    5.71 &     F4V & 38.6  &    0.15 &    0.00 \\
   HIP19655 &  04:12:42.2 &    70:12:05 &    2000 &    9.73 &    M0V: & 25.8  &   -0.10 &    0.03 \\
   HIP19719 &  04:13:33.1 &    07:42:57 &    2000 &    5.29 &  F3V... & 36.9  &    0.00 &    0.00 \\
   HIP19747 &  04:14:00.1 &   -42:17:39 &    2000 &    3.85 &   K1III & 35.9  &    0.04 &   -0.20 \\
   HIP19832 &  04:15:09.5 &   -04:25:05 &    2000 &    9.38 &     K5V & 20.4  &    0.10 &   -0.09 \\
      GJ166 &  04:15:16.3 &   -07:39:09 &    2000 &    4.43 &   K0.5V & 4.98  &   -2.24 &   -3.42 \\
   HIP19849 &  04:15:16.3 &   -07:39:10 &    2000 &    4.43 &     K1V & 5.04  &   -2.24 &   -3.42 \\
    GJ166BC &  04:15:21.7 &   -07:39:16 &    2000 &    9.52 &     M5V & 4.98  &   -2.18 &   -3.44 \\
   HIP19855 &  04:15:25.8 &    06:11:58 &    2000 &    6.94 &    G5IV & 20.8  &   -0.10 &   -0.11 \\
   HIP19859 &  04:15:28.8 &    06:11:12 &    2000 &    6.32 & G0IV... & 21.1  &   -0.11 &   -0.11 \\
   HIP19884 &  04:15:56.9 &   -53:18:35 &    2000 &    7.64 &     K5V & 13.0  &    0.78 &    0.40 \\
   HIP19893 &  04:16:01.6 &   -51:29:11 &    2000 &    4.26 &   F4III & 20.3  &    0.10 &    0.18 \\
   HIP19921 &  04:16:29.0 &   -59:18:07 &    2000 &    4.44 &    K2IV & 18.2  &   -0.05 &   -0.17 \\
   HIP19930 &  04:16:32.7 &    36:30:06 &    2000 &    8.25 &      K2 & 25.5  &   -0.03 &   -0.23 \\
   HIP19990 &  04:17:15.7 &    20:34:42 &    2000 &    4.93 &     A3m & 28.6  &   -0.04 &   -0.06 \\
   HIP20219 &  04:19:57.7 &    14:02:06 &    2000 &    5.58 &  F3V... & 44.8  &    0.12 &   -0.02 \\
   HIP20261 &  04:20:36.3 &    15:05:43 &    2000 &    5.26 &     F0V & 47.1  &    0.11 &   -0.02 \\
   HIP20542 &  04:24:05.8 &    17:26:38 &    2000 &    4.80 &     A7V & 44.7  &    0.11 &   -0.03 \\
   HIP20635 &  04:25:22.2 &    22:17:37 &    2000 &    4.21 &  A7IV-V & 47.0  &    0.11 &   -0.04 \\
   HIP20641 &  04:25:25.0 &    22:11:59 &    2000 &    5.27 &     A7V & 44.1  &    0.11 &   -0.05 \\
   HIP20648 &  04:25:29.4 &    17:55:40 &    2000 &    4.30 &    A2IV & 45.3  &    0.11 &   -0.03 \\
   HIP20713 &  04:26:20.7 &    15:37:05 &    2000 &    4.48 &  F0V... & 47.9  &    0.11 &   -0.03 \\
   HIP20842 &  04:28:00.8 &    21:37:11 &    2000 &    5.72 &      Am & 47.9  &    0.10 &   -0.04 \\
   HIP20901 &  04:28:50.2 &    13:02:51 &    2000 &    5.02 &     A7V & 49.1  &    0.11 &   -0.02 \\
   HIP20917 &  04:29:00.1 &    21:55:21 &    2000 &    8.30 &     K7V & 11.4  &   -0.07 &    0.18 \\
   HIP21029 &  04:30:33.6 &    16:11:38 &    2000 &    4.78 &    A6IV & 44.3  &    0.10 &   -0.03 \\
   HIP21036 &  04:30:37.4 &    13:43:27 &    2000 &    5.40 &     F0V & 45.7  &    0.11 &   -0.02 \\
   HIP21039 &  04:30:38.9 &    15:41:30 &    2000 &    5.47 &      Am & 44.3  &    0.10 &   -0.02 \\
   HIP21223 &  04:33:09.3 &   -36:56:45 &    2000 &    8.74 &     K4V & 25.0  &   -0.02 &    0.04 \\
   HIP21248 &  04:33:30.6 &   -29:45:59 &    2000 &    4.49 &   K0III & 38.1  &   -0.11 &   -0.27 \\
   HIP21272 &  04:33:50.4 &    05:23:06 &    2000 &    7.92 &      K0 & 26.7  &   -0.09 &   -0.28 \\
   HIP21273 &  04:33:50.9 &    14:50:39 &    2000 &    4.65 &     A8V & 46.7  &    0.10 &   -0.03 \\
   HIP21284 &  04:34:01.2 &   -43:31:28 &    2000 &    8.81 &     K5V & 22.4  &    0.06 &   -0.08 \\
   HIP21402 &  04:35:39.3 &    10:09:38 &    2000 &    4.25 &     A5m & 46.1  &    0.04 &   -0.05 \\
   HIP21421 &  04:35:55.2 &    16:30:33 &    2000 &    0.87 &   K5III & 19.9  &    0.06 &   -0.19 \\
   HIP21482 &  04:36:48.2 &    27:07:55 &    2000 &    8.10 &      K2 & 17.8  &    0.23 &   -0.15 \\
   HIP21547 &  04:37:36.1 &   -02:28:24 &    2000 &    5.22 &     F0V & 29.7  &    0.04 &   -0.06 \\
   HIP21553 &  04:37:40.9 &    52:53:37 &    2000 &    8.62 &     K8V & 10.1  &    0.31 &   -0.48 \\
   HIP21556 &  04:37:41.9 &   -11:02:19 &    2000 &    10.3 &      M1 & 11.0  &   -0.23 &   -0.19 \\
   HIP21589 &  04:38:09.5 &    12:30:38 &    2000 &    4.27 &     A6V & 45.8  &    0.10 &   -0.01 \\
   HIP21594 &  04:38:10.8 &   -14:18:14 &    2000 &    3.86 &   K1III & 33.5  &   -0.08 &   -0.18 \\
   HIP21673 &  04:39:09.2 &    15:47:59 &    2000 &    5.08 &     A4m & 46.5  &    0.03 &   -0.08 \\
   HIP21683 &  04:39:16.5 &    15:55:04 &    2000 &    4.67 &    A5Vn & 48.7  &    0.08 &   -0.02 \\
   HIP21770 &  04:40:33.7 &   -41:51:49 &    2000 &    4.44 &     F2V & 20.1  &   -0.14 &   -0.07 \\
   HIP21818 &  04:41:18.9 &    20:54:05 &    2000 &    8.09 &     K3V & 13.4  &   -0.23 &   -0.25 \\
   HIP21861 &  04:42:03.5 &   -37:08:39 &    2000 &    5.04 &     F3V & 27.6  &    0.05 &    0.19 \\
   HIP21932 &  04:42:55.8 &    18:57:29 &    2000 &    9.95 &      M2 & 9.41  &    0.66 &   -1.11 \\
   HIP21988 &  04:43:35.4 &    27:41:14 &    2000 &    8.00 &   K5III & 22.3  &    0.05 &   -0.27 \\
   HIP22044 &  04:44:25.8 &    11:08:46 &    2000 &    5.39 &     F0V & 48.2  &    0.10 &   -0.01 \\
   HIP22122 &  04:45:38.6 &   -50:04:27 &    2000 &    7.58 &     K0V & 20.4  &   -0.45 &   -0.34 \\
   HIP22263 &  04:47:36.3 &   -16:56:04 &    2000 &    5.49 &     G3V & 13.3  &    0.13 &    0.17 \\
   HIP22287 &  04:48:00.3 &    56:45:25 &    2000 &    5.29 &     A3m & 49.7  &    0.05 &   -0.15 \\
   HIP22288 &  04:48:01.1 &    10:56:01 &    2000 &    9.53 &     K7V & 26.1  &    0.08 &   -0.11 \\
   HIP22361 &  04:48:50.4 &    75:56:28 &    2000 &    5.96 &    A9IV & 45.6  &    0.04 &   -0.13 \\
   HIP22449 &  04:49:50.4 &    06:57:40 &    2000 &    3.19 &     F6V & 8.02  &    0.46 &    0.01 \\
   HIP22451 &  04:49:52.3 &   -35:06:27 &    2000 &    7.49 &     K2V & 17.9  &   -0.03 &   -0.11 \\
   HIP22498 &  04:50:25.1 &    63:19:58 &    2000 &    9.99 &      K7 & 23.4  &    0.22 &   -0.19 \\
   HIP22531 &  04:50:55.3 &   -53:27:41 &    2000 &    5.58 & F0IV... & 37.0  &   -0.08 &    0.09 \\
   HIP22627 &  04:52:05.7 &    06:28:35 &    2000 &    11.9 &      M4 & 12.1  &    0.15 &   -0.31 \\
   HIP22715 &  04:53:04.7 &    22:14:06 &    2000 &    8.78 &     K5V & 26.9  &    0.15 &   -0.13 \\
   HIP22738 &  04:53:31.2 &   -55:51:37 &    2000 &    10.7 &    M2Ve & 11.1  &    0.13 &    0.07 \\
   HIP22762 &  04:53:50.0 &   -17:46:24 &    2000 &    10.9 &      M3 & 12.3  &    0.41 &   -0.64 \\
   HIP22787 &  04:54:04.2 &   -35:24:16 &    2000 &    7.60 &     K0V & 25.9  &    0.13 &    0.16 \\
   HIP22844 &  04:54:53.0 &   -58:32:51 &    2000 &    6.11 &     F3V & 30.8  &    0.10 &    0.07 \\
   HIP22845 &  04:54:53.7 &    10:09:02 &    2000 &    4.64 &     A0V & 36.9  &    0.04 &   -0.13 \\
   HIP22907 &  04:55:41.9 &   -28:33:50 &    2000 &    8.13 &  K3/K4V & 17.9  &    0.19 &   -0.23 \\
   HIP23147 &  04:58:50.6 &    49:50:57 &    2000 &    9.80 &      M2 & 16.5  &    0.11 &   -0.11 \\
   HIP23179 &  04:59:15.4 &    37:53:24 &    2000 &    4.93 &     A1V & 48.7  &    0.05 &   -0.10 \\
   HIP23296 &  05:00:39.8 &   -02:03:57 &    2000 &    6.31 &    A8IV & 49.5  &   -0.01 &    0.00 \\
   HIP23309 &  05:00:47.1 &   -57:15:25 &    2000 &    10.0 & \nodata & 26.2  &    0.04 &    0.07 \\
   HIP23311 &  05:00:49.0 &   -05:45:13 &    2000 &    6.22 &     K3V & 8.81  &    0.55 &   -1.11 \\
   HIP23437 &  05:02:17.1 &   -56:04:49 &    2000 &    7.02 &     G5V & 22.2  &   -0.05 &    0.73 \\
   HIP23452 &  05:02:28.4 &   -21:15:23 &    2000 &    8.31 &     M0V & 8.51  &   -0.14 &   -0.22 \\
   HIP23482 &  05:02:48.7 &   -49:09:05 &    2000 &    5.37 &     F2V & 26.1  &   -0.04 &    0.03 \\
   HIP23497 &  05:03:05.7 &    21:35:23 &    2000 &    4.62 &     A7V & 49.9  &    0.07 &   -0.04 \\
   HIP23512 &  05:03:20.1 &   -17:22:24 &    2000 &    11.7 &      K: & 9.27  &   -0.23 &   -0.45 \\
   HIP23516 &  05:03:21.9 &   -23:15:00 &    2000 &    9.28 &     K5V & 26.3  &    0.25 &    0.16 \\
   HIP23693 &  05:05:30.7 &   -57:28:21 &    2000 &    4.71 &     F7V & 11.6  &   -0.03 &    0.12 \\
   HIP23708 &  05:05:47.4 &   -57:33:13 &    2000 &    8.98 &     K7V & 11.5  &   -0.03 &    0.12 \\
   HIP23783 &  05:06:40.6 &    51:35:51 &    2000 &    4.98 &     F0V & 26.2  &   -0.03 &   -0.17 \\
   HIP23786 &  05:06:42.2 &    14:26:46 &    2000 &    7.74 &     K0V & 23.9  &    0.28 &   -0.24 \\
   HIP23875 &  05:07:51.0 &   -05:05:11 &    2000 &    2.78 & A3IIIva & 27.2  &   -0.08 &   -0.08 \\
   HIP23932 &  05:08:35.0 &   -18:10:19 &    2000 &    10.2 &      M5 & 9.31  &    0.50 &   -1.40 \\
   HIP23941 &  05:08:43.7 &   -04:27:22 &    2000 &    5.11 &     F2V & 25.0  &    0.06 &    0.02 \\
      GJ191 &  05:11:40.6 &   -45:01:06 &    2000 &    8.85 &   M2.0V & 3.91  &    6.50 &   -5.73 \\
   HIP24284 &  05:12:42.2 &    19:39:56 &    2000 &    10.8 &      M5 & 12.7  &    0.28 &    0.24 \\
   HIP24332 &  05:13:17.4 &    37:20:14 &    2000 &    6.48 &      F8 & 25.9  &   -0.14 &   -0.14 \\
   HIP24340 &  05:13:25.7 &    38:29:04 &    2000 &    4.82 &     A4m & 49.8  &   -0.02 &   -0.07 \\
   HIP24454 &  05:14:48.1 &    00:39:43 &    2000 &    9.97 &   K2III & 26.2  &    0.24 &   -0.45 \\
   HIP24659 &  05:17:29.1 &   -34:53:42 &    2000 &    4.81 & K0/K1II & 33.7  &    0.09 &   -0.34 \\
   HIP24783 &  05:18:47.2 &   -21:23:37 &    2000 &    9.35 &     K4V & 20.2  &   -0.14 &   -0.04 \\
   HIP24786 &  05:18:50.5 &   -18:07:48 &    2000 &    5.96 &     G0V & 24.9  &    0.38 &    0.06 \\
   HIP24813 &  05:19:08.5 &    40:05:56 &    2000 &    4.69 &     G0V & 12.6  &    0.52 &   -0.66 \\
   HIP24819 &  05:19:12.7 &   -03:04:25 &    2000 &    7.77 &     K3V & 16.8  &    0.70 &    0.14 \\
   HIP24874 &  05:19:59.6 &   -15:50:22 &    2000 &    8.72 &     K3V & 24.3  &    0.17 &    0.20 \\
   HIP25110 &  05:22:33.5 &    79:13:52 &    2000 &    5.08 &     F6V & 20.9  &   -0.08 &    0.16 \\
   HIP25119 &  05:22:37.5 &    02:36:11 &    2000 &    7.76 &     K3V & 19.9  &    0.05 &   -0.14 \\
   HIP25220 &  05:23:38.4 &    17:19:26 &    2000 &    7.93 &      K2 & 14.3  &    0.25 &    0.00 \\
   HIP25278 &  05:24:25.5 &    17:23:00 &    2000 &    5.00 &  F8V SB & 14.6  &    0.25 &   -0.01 \\
   HIP25283 &  05:24:30.2 &   -38:58:10 &    2000 &    9.08 &      K2 & 17.7  &    0.04 &   -0.06 \\
   HIP25421 &  05:26:14.7 &   -32:30:17 &    2000 &    7.70 &  K2/K3V & 17.9  &    0.25 &   -0.09 \\
   HIP25486 &  05:27:04.8 &   -11:54:03 &    2000 &    6.30 &    F7V: & 26.8  &    0.02 &   -0.05 \\
   HIP25544 &  05:27:39.4 &   -60:24:57 &    2000 &    6.99 &     G5V & 19.5  &   -0.15 &   -0.09 \\
   HIP25578 &  05:28:00.2 &    09:38:38 &    2000 &    12.4 &      M5 & 8.69  &   -0.19 &   -0.76 \\
   HIP25623 &  05:28:26.1 &   -03:29:58 &    2000 &    7.65 &     K5V & 12.9  &   -0.31 &   -0.80 \\
   HIP25647 &  05:28:44.8 &   -65:26:54 &    2000 &    6.88 & K1III(p & 14.9  &    0.03 &    0.15 \\
   HIP25775 &  05:30:14.0 &   -42:41:50 &    2000 &    9.72 &     M0V & 19.3  &    0.03 &   -0.15 \\
   HIP25878 &  05:31:27.4 &   -03:40:38 &    2000 &    7.97 &     M1V & 5.69  &    0.76 &   -2.09 \\
   HIP25918 &  05:31:53.0 &   -76:20:27 &    2000 &    5.18 &   K4III & 30.8  &    0.14 &    0.29 \\
   HIP26335 &  05:36:31.0 &    11:19:40 &    2000 &    8.78 &      K7 & 11.3  &    0.00 &   -0.06 \\
   HIP26366 &  05:36:54.4 &    09:17:26 &    2000 &    4.09 & G8III-I & 35.5  &    0.10 &   -0.30 \\
   HIP26369 &  05:36:55.1 &   -47:57:48 &    2000 &    9.84 &         & 24.2  &    0.01 &    0.02 \\
   HIP26373 &  05:36:56.9 &   -47:57:52 &    2000 &    7.95 &     K0V & 23.8  &    0.03 &    0.00 \\
   HIP26394 &  05:37:09.9 &   -80:28:08 &    2000 &    5.65 &    G3IV & 18.2  &    0.31 &    1.05 \\
   HIP26501 &  05:38:09.4 &   -46:06:21 &    2000 &    7.33 &      G5 & 25.2  &   -0.13 &   -0.47 \\
   HIP26505 &  05:38:11.9 &    51:26:44 &    2000 &    7.74 &     K2V & 20.5  &   -0.55 &    0.11 \\
   HIP26563 &  05:38:53.1 &   -07:12:46 &    2000 &    4.77 &     A4V & 47.0  &   -0.01 &   -0.05 \\
   HIP26624 &  05:39:31.1 &   -03:33:52 &    2000 &    5.99 &    A8Vs & 41.3  &    0.00 &    0.00 \\
   HIP26779 &  05:41:20.3 &    53:28:51 &    2000 &    6.21 &     K1V & 12.2  &    0.00 &   -0.52 \\
   HIP26801 &  05:41:30.7 &    53:29:23 &    2000 &    9.78 &      M1 & 12.4  &    0.00 &   -0.52 \\
   HIP26857 &  05:42:09.3 &    12:29:21 &    2000 &    11.5 &      M5 & 5.78  &    2.00 &   -1.57 \\
   HIP27072 &  05:44:27.8 &   -22:26:54 &    2000 &    3.59 &     F7V & 8.96  &   -0.29 &   -0.37 \\
   HIP27075 &  05:44:28.4 &   -20:07:35 &    2000 &    6.34 &  F8/G0V & 25.5  &   -0.02 &    0.04 \\
   HIP27080 &  05:44:31.9 &   -70:08:36 &    2000 &    8.09 &     K0V & 25.5  &   -0.31 &    1.24 \\
   HIP27100 &  05:44:46.4 &   -65:44:07 &    2000 &    4.34 &     A7V & 44.4  &   -0.03 &    0.01 \\
   HIP27188 &  05:45:48.3 &    62:14:12 &    2000 &    9.02 &      M0 & 13.6  &    0.30 &   -0.79 \\
   HIP27207 &  05:46:01.9 &    37:17:04 &    2000 &    7.34 &     K0V & 20.5  &    0.49 &   -0.51 \\
   HIP27288 &  05:46:57.3 &   -14:49:19 &    2000 &    3.55 &  A2Vann & 21.5  &   -0.01 &    0.00 \\
   HIP27321 &  05:47:17.1 &   -51:03:59 &    2000 &    3.85 &     A3V & 19.2  &    0.00 &    0.08 \\
   HIP27323 &  05:47:18.2 &   -48:31:30 &    2000 &    9.74 &     M0V & 20.7  &    0.03 &   -0.32 \\
   HIP27359 &  05:47:40.6 &   -36:19:42 &    2000 &    10.7 &      M2 & 14.9  &    0.77 &   -0.12 \\
   HIP27435 &  05:48:34.9 &   -04:05:40 &    2000 &    5.97 &     G4V & 15.5  &    0.06 &   -0.23 \\
   HIP27628 &  05:50:57.6 &   -35:46:05 &    2000 &    3.12 & K1.5III & 26.3  &    0.06 &    0.40 \\
   HIP27654 &  05:51:19.3 &   -20:52:44 &    2000 &    3.76 & G8III/I & 34.4  &    0.23 &   -0.65 \\
   HIP27803 &  05:53:00.3 &   -05:59:41 &    2000 &    9.70 &     M0V & 20.1  &    0.00 &   -0.35 \\
   HIP27887 &  05:54:04.2 &   -60:01:24 &    2000 &    7.17 &     K3V & 12.8  &   -0.05 &   -0.06 \\
   HIP27890 &  05:54:06.1 &   -63:05:22 &    2000 &    4.65 & K1III/I & 27.2  &    0.12 &    0.57 \\
   HIP27896 &  05:54:10.8 &   -50:21:45 &    2000 &    6.53 &     K1V & 34.8  &    0.09 &    0.55 \\
   HIP27913 &  05:54:23.0 &    20:16:34 &    2000 &    4.39 &     G0V & 8.66  &   -0.16 &   -0.10 \\
   HIP27918 &  05:54:28.6 &    02:08:32 &    2000 &    8.84 &     K3V & 26.6  &    0.08 &   -0.65 \\
   HIP27922 &  05:54:30.2 &   -19:42:15 &    2000 &    7.51 &     G6V & 22.7  &    0.09 &   -0.03 \\
   HIP27947 &  05:54:50.1 &   -52:38:07 &    2000 &    5.29 & F0Ve... & 34.9  &   -0.02 &    0.24 \\
   HIP28103 &  05:56:24.3 &   -14:10:03 &    2000 &    3.71 &     F1V & 15.0  &   -0.04 &    0.14 \\
   HIP28267 &  05:58:21.5 &   -04:39:02 &    2000 &    6.99 &      G0 & 23.2  &    0.07 &   -0.20 \\
   HIP28368 &  05:59:37.7 &    58:35:34 &    2000 &    10.2 &      M1 & 13.5  &    0.01 &   -0.25 \\
   HIP28442 &  06:00:19.5 &   -31:01:43 &    2000 &    7.85 &  K3/K4V & 14.9  &   -0.38 &    1.02 \\
   HIP28614 &  06:02:23.0 &    09:38:50 &    2000 &    4.12 &   Am... & 46.5  &    0.01 &   -0.04 \\
   HIP28764 &  06:04:28.4 &   -45:02:11 &    2000 &    6.35 &  G0IV-V & 26.6  &   -0.08 &    0.25 \\
   HIP28790 &  06:04:40.1 &   -45:04:44 &    2000 &    5.93 &     F4V & 27.0  &   -0.08 &    0.25 \\
   HIP28954 &  06:06:40.5 &    15:32:31 &    2000 &    6.76 &      K0 & 15.4  &   -0.12 &   -0.10 \\
   HIP29052 &  06:07:43.7 &   -25:44:41 &    2000 &    11.8 & \nodata & 11.4  &   -0.18 &   -0.20 \\
   HIP29067 &  06:07:55.3 &    67:58:36 &    2000 &    9.75 &      K8 & 24.9  &   -0.05 &   -0.11 \\
   HIP29271 &  06:10:14.5 &   -74:45:10 &    2000 &    5.08 &     G5V & 10.1  &    0.12 &   -0.21 \\
   HIP29277 &  06:10:19.8 &    82:06:24 &    2000 &    10.4 &      M3 & 9.39  &    0.05 &   -1.34 \\
   HIP29295 &  06:10:34.6 &   -21:51:52 &    2000 &    8.15 &  M1/M2V & 5.77  &   -0.14 &   -0.71 \\
   HIP29432 &  06:12:00.6 &    06:46:59 &    2000 &    6.85 &     G4V & 23.1  &    0.20 &   -0.25 \\
   HIP29525 &  06:13:12.5 &    10:37:37 &    2000 &    6.43 &     G8V & 18.1  &    0.08 &   -0.30 \\
   HIP29548 &  06:13:35.3 &    63:23:38 &    2000 &    9.67 &      M0 & 24.7  &    0.17 &   -0.20 \\
   HIP29568 &  06:13:45.3 &   -23:51:42 &    2000 &    6.37 &     G5V & 16.6  &   -0.05 &    0.11 \\
   HIP29650 &  06:14:50.9 &    19:09:23 &    2000 &    5.20 &     F6V & 21.1  &   -0.10 &   -0.18 \\
   HIP29761 &  06:16:02.7 &    70:46:53 &    2000 &    7.43 &      G5 & 25.7  &   -0.01 &   -0.44 \\
   HIP29800 &  06:16:26.6 &    12:16:19 &    2000 &    5.04 &  F5IV-V & 19.6  &    0.08 &    0.19 \\
   HIP29860 &  06:17:16.1 &    05:06:00 &    2000 &    5.70 &  G0.5Vb & 19.3  &   -0.19 &    0.17 \\
   HIP30060 &  06:19:37.4 &    59:00:39 &    2000 &    4.44 &    A2Vs & 45.7  &    0.00 &    0.02 \\
   HIP30112 &  06:20:13.2 &    02:15:32 &    2000 &    9.83 &     K7V & 27.9  &   -0.12 &   -0.10 \\
   HIP30314 &  06:22:30.9 &   -60:13:07 &    2000 &    6.53 &     G1V & 23.4  &   -0.01 &    0.06 \\
   HIP30419 &  06:23:46.1 &    04:35:34 &    2000 &    4.39 &    A5IV & 39.3  &   -0.02 &    0.01 \\
   HIP30503 &  06:24:43.9 &   -28:46:48 &    2000 &    6.37 &     G2V & 22.0  &   -0.16 &   -0.12 \\
   HIP30630 &  06:26:10.2 &    18:45:24 &    2000 &    6.78 &      K0 & 14.6  &   -0.12 &   -0.16 \\
   HIP30756 &  06:27:46.0 &    20:46:59 &    2000 &    8.59 &      G0 & 18.0  &    0.04 &   -0.03 \\
      GJ234 &  06:29:23.4 &   -02:48:49 &    2000 &    11.1 &   M4.5V & 4.09  &    0.69 &   -0.62 \\
   HIP31167 &  06:32:23.1 &   -05:52:07 &    2000 &    5.60 & F0Vnn+. & 43.2  &    0.00 &   -0.04 \\
   HIP31592 &  06:36:41.0 &   -19:15:21 &    2000 &    3.95 & K1III+. & 19.8  &    0.06 &   -0.07 \\
   HIP31635 &  06:37:10.8 &    17:33:53 &    2000 &    9.63 &     M1: & 9.84  &   -0.78 &    0.33 \\
   HIP31634 &  06:37:11.2 &   -50:02:17 &    2000 &    9.61 &      K0 & 15.1  &    0.16 &    0.01 \\
   HIP31703 &  06:37:54.9 &    73:41:44 &    2000 &    6.26 &      F2 & 35.5  &   -0.17 &    0.00 \\
   HIP31711 &  06:38:00.4 &   -61:32:00 &    2000 &    6.15 &  G1/G2V & 21.6  &   -0.05 &    0.07 \\
   HIP31878 &  06:39:50.0 &   -61:28:41 &    2000 &    9.71 &     M1V & 21.9  &   -0.03 &    0.08 \\
   HIP32010 &  06:41:15.7 &    23:57:27 &    2000 &    8.08 &      K2 & 17.5  &    0.21 &   -0.28 \\
   HIP32322 &  06:44:52.0 &   -27:20:30 &    2000 &    6.43 &     F7V & 26.5  &   -0.01 &    0.29 \\
      GJ244 &  06:45:08.9 &   -16:42:58 &    2000 &    -1.4 &     A1V & 2.63  &   -0.55 &   -1.22 \\
   HIP32366 &  06:45:22.9 &   -31:47:37 &    2000 &    5.92 &     F7V & 24.2  &   -0.20 &   -0.30 \\
   HIP32423 &  06:46:05.1 &    32:33:20 &    2000 &    8.80 &     K3V & 24.9  &   -0.45 &    0.10 \\
   HIP32439 &  06:46:14.2 &    79:33:53 &    2000 &    5.44 &     F8V & 17.8  &   -0.10 &   -0.60 \\
   HIP32480 &  06:46:44.3 &    43:34:38 &    2000 &    5.24 &     G0V & 16.5  &    0.00 &    0.17 \\
   HIP32617 &  06:48:19.1 &   -01:19:08 &    2000 &    5.75 &     F1V & 40.0  &   -0.04 &   -0.03 \\
   HIP32765 &  06:49:54.6 &   -46:36:52 &    2000 &    5.14 &   F5III & 25.2  &    0.00 &    0.37 \\
   HIP32769 &  06:49:57.0 &    60:20:07 &    2000 &    8.59 &     M0p & 16.4  &    0.25 &    0.41 \\
   HIP32851 &  06:50:49.8 &   -00:32:27 &    2000 &    5.78 &     F2V & 29.8  &    0.02 &   -0.19 \\
   HIP32919 &  06:51:32.4 &    47:22:04 &    2000 &    8.95 &      K2 & 18.8  &   -0.25 &   -0.69 \\
   HIP32984 &  06:52:18.1 &   -05:10:25 &    2000 &    6.58 &     K3V & 8.70  &   -0.54 &    0.00 \\
   HIP33142 &  06:54:04.2 &    60:52:18 &    2000 &    11.0 &      M: & 10.6  &    0.49 &   -0.99 \\
   HIP33202 &  06:54:38.6 &    13:10:40 &    2000 &    4.73 &    F0Vp & 27.9  &    0.07 &   -0.08 \\
   HIP33226 &  06:54:49.0 &    33:16:05 &    2000 &    9.89 &   K:... & 5.51  &   -0.73 &   -0.40 \\
   HIP33277 &  06:55:18.7 &    25:22:32 &    2000 &    5.74 &     G0V & 17.2  &   -0.04 &    0.03 \\
   HIP33302 &  06:55:37.4 &   -20:08:11 &    2000 &    4.66 &  F2IV/V & 29.2  &    0.05 &    0.04 \\
   HIP33373 &  06:56:28.1 &    40:04:27 &    2000 &    9.08 &     K5V & 24.0  &    0.12 &   -0.44 \\
   HIP33428 &  06:57:04.7 &    30:45:23 &    2000 &    9.68 &      M0 & 18.6  &    0.08 &   -0.22 \\
   HIP33478 &  06:57:33.9 &   -24:37:51 &    2000 &    5.45 &     F3V & 38.5  &   -0.10 &    0.09 \\
   HIP33499 &  06:57:46.6 &   -44:17:28 &    2000 &    10.8 &  M4+... & 8.02  &   -1.10 &   -0.04 \\
   HIP33537 &  06:58:11.8 &    22:28:33 &    2000 &    6.94 &     G5V & 24.2  &    0.05 &    0.10 \\
   HIP33560 &  06:58:26.1 &   -12:59:30 &    2000 &    9.14 &     K4V & 22.3  &    0.05 &   -0.15 \\
   HIP33690 &  06:59:59.7 &   -61:20:10 &    2000 &    6.81 &  K0IV-V & 18.4  &   -0.16 &    0.26 \\
   HIP33817 &  07:01:13.7 &   -25:56:55 &    2000 &    6.71 &     K1V & 14.6  &    0.21 &    0.04 \\
   HIP33852 &  07:01:38.6 &    48:22:43 &    2000 &    7.98 &     K3V & 20.4  &    0.55 &   -0.43 \\
   HIP33955 &  07:02:42.9 &   -06:47:57 &    2000 &    8.38 &     K5V & 18.7  &   -0.20 &   -0.31 \\
   HIP34017 &  07:03:30.5 &    29:20:13 &    2000 &    5.93 &     G4V & 19.0  &    0.16 &   -0.83 \\
   HIP34052 &  07:03:50.2 &   -43:33:40 &    2000 &    8.67 &  K5V... & 16.9  &   -0.08 &    0.40 \\
   HIP34065 &  07:03:57.3 &   -43:36:28 &    2000 &    5.56 &  G3V... & 16.2  &   -0.10 &    0.39 \\
   HIP34069 &  07:03:58.9 &   -43:36:40 &    2000 &    6.83 &     K0V & 15.0  &   -0.10 &    0.40 \\
   HIP34104 &  07:04:17.7 &    10:30:31 &    2000 &    10.9 &      M5 & 15.3  &   -0.12 &   -0.82 \\
   HIP34115 &  07:04:25.9 &    68:17:19 &    2000 &    11.9 &      M5 & 15.2  &    0.35 &    0.05 \\
   HIP34341 &  07:07:09.3 &    03:26:50 &    2000 &    9.84 &     M0V & 26.7  &    0.01 &   -0.27 \\
   HIP34361 &  07:07:22.9 &   -21:27:27 &    2000 &    11.1 &    M2V: & 17.2  &    0.20 &   -0.21 \\
   HIP34414 &  07:08:04.2 &    29:50:04 &    2000 &    8.32 &      G5 & 22.2  &   -0.16 &   -0.30 \\
   HIP34567 &  07:09:35.4 &    25:43:43 &    2000 &    7.09 &     G8V & 24.5  &   -0.12 &   -0.18 \\
   HIP34782 &  07:12:04.1 &   -30:49:16 &    2000 &    6.10 & A8III/I & 47.5  &   -0.04 &    0.02 \\
   HIP34834 &  07:12:33.6 &   -46:45:33 &    2000 &    4.49 &    F0IV & 21.1  &   -0.14 &    0.11 \\
   HIP34890 &  07:13:07.1 &   -63:20:41 &    2000 &    9.08 &     K5V & 19.9  &   -0.27 &    0.58 \\
   HIP34950 &  07:13:53.1 &    25:00:40 &    2000 &    8.40 &     K1V & 25.1  &   -0.41 &   -0.09 \\
   HIP35136 &  07:15:50.1 &    47:14:23 &    2000 &    5.54 &     G0V & 16.8  &    0.03 &   -0.19 \\
   HIP35191 &  07:16:19.8 &    27:08:32 &    2000 &    10.8 & \nodata & 12.3  &   -0.04 &   -0.20 \\
   HIP35296 &  07:17:29.6 &   -46:58:45 &    2000 &    6.70 &     K2V & 14.7  &   -0.02 &    0.59 \\
   HIP35350 &  07:18:05.6 &    16:32:25 &    2000 &    3.58 &  A3V... & 28.9  &   -0.05 &   -0.04 \\
   HIP35550 &  07:20:07.4 &    21:58:56 &    2000 &    3.50 & F0IV... & 18.0  &   -0.02 &   -0.01 \\
   HIP35643 &  07:21:17.5 &    45:13:41 &    2000 &    5.74 &     A7s & 34.4  &   -0.05 &    0.01 \\
   HIP35821 &  07:23:14.9 &    46:05:14 &    2000 &    10.5 &      M2 & 16.2  &   -0.12 &   -0.24 \\
   HIP35872 &  07:23:47.1 &    12:57:52 &    2000 &    8.19 &      G5 & 25.0  &    0.08 &   -0.43 \\
   HIP36046 &  07:25:43.6 &    27:47:53 &    2000 &    3.78 & G9III+. & 38.6  &   -0.12 &   -0.08 \\
   HIP36121 &  07:26:26.6 &   -15:46:13 &    2000 &    9.21 &     K4V & 25.6  &    0.05 &   -0.10 \\
   HIP36152 &  07:26:50.3 &    21:32:08 &    2000 &    6.54 &     F6V & 30.8  &   -0.31 &   -0.03 \\
      GJ273 &  07:27:24.5 &    05:13:33 &    2000 &    9.85 &   M3.5V & 3.75  &    0.57 &   -3.69 \\
   HIP36210 &  07:27:25.5 &   -51:24:09 &    2000 &    6.72 &  G5IV-V & 22.5  &   -0.29 &    0.00 \\
   HIP36349 &  07:28:51.4 &   -30:14:48 &    2000 &    9.96 & M1V:e.. & 15.5  &   -0.13 &   -0.13 \\
   HIP36357 &  07:29:01.8 &    31:59:37 &    2000 &    7.73 &     K2V & 17.5  &    0.16 &    0.17 \\
   HIP36366 &  07:29:06.7 &    31:47:04 &    2000 &    4.16 &  F0V... & 18.4  &    0.16 &    0.19 \\
   HIP36393 &  07:29:20.4 &    28:07:05 &    2000 &    5.07 &     A4V & 50.0  &   -0.03 &   -0.05 \\
   HIP36399 &  07:29:25.6 &   -07:33:04 &    2000 &    5.86 &     F8V & 27.8  &    0.05 &    0.13 \\
   HIP36439 &  07:29:56.0 &    49:40:20 &    2000 &    5.35 &     F6V & 19.9  &    0.11 &   -0.08 \\
   HIP36515 &  07:30:42.5 &   -37:20:21 &    2000 &    6.66 &     G3V & 21.7  &   -0.09 &    0.05 \\
   HIP36551 &  07:31:07.7 &    14:36:50 &    2000 &    8.94 &      K5 & 21.2  &    0.07 &   -0.29 \\
   HIP36627 &  07:31:57.3 &    36:13:47 &    2000 &    11.8 &      M4 & 11.4  &   -0.26 &   -0.25 \\
   HIP36704 &  07:33:00.6 &    37:01:47 &    2000 &    7.68 &      G5 & 19.6  &   -0.05 &    0.01 \\
   HIP36817 &  07:34:18.6 &   -23:28:25 &    2000 &    5.06 &     F6V & 29.0  &   -0.09 &    0.00 \\
   HIP36827 &  07:34:26.2 &   -06:53:48 &    2000 &    8.16 &     K2V & 24.8  &   -0.08 &   -0.04 \\
   HIP36850 &  07:34:35.9 &    31:53:17 &    2000 &    1.58 &    A2Vm & 15.8  &   -0.21 &   -0.15 \\
   HIP36915 &  07:35:21.9 &    54:50:59 &    2000 &    11.3 &      M0 & 13.1  &   -0.12 &    0.02 \\
   HIP36927 &  07:35:26.8 &   -52:26:33 &    2000 &    8.78 &  K3IV-V & 25.2  &   -0.11 &    0.26 \\
   HIP36985 &  07:36:07.1 &   -03:06:38 &    2000 &    9.87 & \nodata & 14.3  &    0.04 &   -0.25 \\
   HIP37217 &  07:38:41.0 &   -21:13:28 &    2000 &    11.6 &      M2 & 10.8  &    0.45 &   -0.47 \\
      GJ280 &  07:39:18.1 &    05:13:29 &    2000 &    0.37 &    F5IV & 3.50  &   -0.72 &   -1.04 \\
   HIP37288 &  07:39:23.0 &    02:11:01 &    2000 &    9.66 &      M0 & 14.8  &   -0.15 &   -0.25 \\
   HIP37349 &  07:39:59.3 &   -03:35:51 &    2000 &    7.18 &     K2V & 14.1  &    0.07 &   -0.28 \\
   HIP37494 &  07:41:45.1 &    49:13:19 &    2000 &    9.73 &      K4 & 26.7  &   -0.06 &    0.00 \\
   HIP37629 &  07:43:18.7 &    28:53:00 &    2000 &    4.23 & K1III S & 37.4  &    0.06 &   -0.23 \\
   HIP37766 &  07:44:40.2 &    03:33:08 &    2000 &    11.1 &  M4.5Ve & 5.93  &   -0.34 &   -0.45 \\
   HIP37826 &  07:45:18.9 &    28:01:34 &    2000 &    1.16 & K0IIIva & 10.3  &   -0.63 &   -0.05 \\
   HIP37853 &  07:45:35.0 &   -34:10:20 &    2000 &    5.36 &     G0V & 15.1  &   -0.22 &    1.72 \\
   HIP38048 &  07:47:56.7 &   -12:11:33 &    2000 &    5.48 &  F5+... & 30.2  &   -0.10 &    0.08 \\
   HIP38082 &  07:48:16.4 &    20:22:05 &    2000 &    11.4 &      M2 & 14.1  &    1.45 &   -0.99 \\
   HIP38117 &  07:48:39.6 &    53:38:54 &    2000 &    8.86 &     K4V & 26.2  &   -0.12 &   -0.53 \\
   HIP38228 &  07:49:55.1 &    27:21:47 &    2000 &    6.90 &    G5IV & 21.8  &   -0.01 &   -0.01 \\
   HIP38325 &  07:51:05.7 &    54:07:45 &    2000 &    6.03 &     F6V & 30.0  &   -0.04 &    0.05 \\
   HIP38382 &  07:51:46.3 &   -13:53:52 &    2000 &    5.16 &     G2V & 16.6  &   -0.07 &   -0.34 \\
   HIP38423 &  07:52:15.7 &   -34:42:19 &    2000 &    5.01 &  F3/F5V & 18.0  &   -0.20 &    0.24 \\
   HIP38594 &  07:54:10.9 &   -25:18:11 &    2000 &    9.75 &       M & 19.5  &   -0.30 &    0.20 \\
   HIP38625 &  07:54:34.2 &   -01:24:44 &    2000 &    7.43 &     G8V & 19.2  &   -0.25 &   -0.06 \\
   HIP38657 &  07:54:54.1 &    19:14:10 &    2000 &    7.76 &      K2 & 19.9  &    0.09 &   -0.45 \\
   HIP38712 &  07:55:31.4 &    08:51:46 &    2000 &    5.86 &    F2IV & 38.1  &   -0.01 &   -0.09 \\
   HIP38784 &  07:56:17.2 &    80:15:55 &    2000 &    6.55 &     G8V & 17.0  &   -0.48 &    0.09 \\
   HIP38908 &  07:57:46.9 &   -60:18:11 &    2000 &    5.59 &  G2V... & 16.1  &    0.52 &    0.12 \\
   HIP38910 &  07:57:48.5 &   -33:57:07 &    2000 &    8.83 &     K5V & 18.3  &    0.14 &    0.30 \\
   HIP38931 &  07:57:57.8 &   -00:48:51 &    2000 &    8.05 &     K5V & 17.4  &   -0.16 &    0.00 \\
   HIP38939 &  07:58:04.4 &   -25:37:35 &    2000 &    8.42 &     K3V & 18.2  &    0.36 &   -0.25 \\
   HIP38956 &  07:58:12.7 &    41:18:13 &    2000 &    12.0 &     M4V & 8.16  &    0.21 &   -0.69 \\
   HIP39064 &  07:59:33.9 &    20:50:38 &    2000 &    7.68 &     K0V & 23.1  &    0.18 &   -0.54 \\
   HIP39157 &  08:00:32.1 &    29:12:44 &    2000 &    6.97 &     G8V & 16.8  &   -0.17 &   -1.16 \\
   HIP39342 &  08:02:31.2 &   -66:01:15 &    2000 &    7.18 &     K1V & 17.2  &   -0.16 &   -0.13 \\
   HIP39494 &  08:04:22.7 &    43:57:42 &    2000 &    9.83 &      M0 & 25.3  &    0.15 &   -0.02 \\
   HIP39826 &  08:08:13.2 &    21:06:18 &    2000 &    9.41 &      M: & 17.1  &   -0.30 &   -0.35 \\
   HIP39896 &  08:08:56.4 &    32:49:11 &    2000 &    9.90 & M0.5V:e & 20.7  &   -0.03 &   -0.22 \\
   HIP39903 &  08:09:00.7 &   -61:18:08 &    2000 &    4.74 &     F5V & 21.3  &   -0.16 &   -0.30 \\
   HIP40035 &  08:10:39.8 &   -13:47:57 &    2000 &    5.53 &     F7V & 22.4  &   -0.25 &    0.06 \\
   HIP40118 &  08:11:38.6 &    32:27:25 &    2000 &    6.78 &     G4V & 21.7  &   -0.46 &   -0.64 \\
   HIP40239 &  08:13:08.5 &   -13:55:01 &    2000 &    9.38 &     M0V & 21.6  &   -0.19 &   -0.51 \\
   HIP40375 &  08:14:35.9 &    13:01:22 &    2000 &    8.79 &      K5 & 18.3  &   -0.42 &    0.10 \\
   HIP40438 &  08:15:25.2 &   -52:03:37 &    2000 &    6.63 &     G1V & 27.0  &   -0.01 &   -0.06 \\
   HIP40501 &  08:16:08.0 &    01:18:09 &    2000 &    10.0 & \nodata & 9.15  &   -0.38 &    0.06 \\
   HIP40671 &  08:18:10.8 &    30:36:02 &    2000 &    8.82 &     K4V & 22.5  &   -0.28 &   -0.82 \\
   HIP40693 &  08:18:23.9 &   -12:37:55 &    2000 &    5.95 &     K0V & 12.5  &    0.28 &   -0.99 \\
   HIP40702 &  08:18:31.6 &   -76:55:10 &    2000 &    4.05 &   F5III & 19.4  &    0.11 &    0.11 \\
   HIP40706 &  08:18:33.3 &   -36:39:33 &    2000 &    4.44 &  A4m... & 28.5  &   -0.11 &    0.10 \\
   HIP40774 &  08:19:19.1 &    01:20:19 &    2000 &    8.35 &      G5 & 23.3  &   -0.16 &   -0.05 \\
   HIP40843 &  08:20:03.9 &    27:13:03 &    2000 &    5.13 &     F6V & 18.1  &   -0.02 &   -0.38 \\
   HIP40875 &  08:20:26.1 &    57:44:35 &    2000 &    5.89 &     F4V & 31.6  &    0.06 &    0.01 \\
   HIP40910 &  08:20:55.3 &    14:04:16 &    2000 &    9.75 &      M0 & 23.4  &   -0.08 &   -0.26 \\
   HIP41130 &  08:23:30.9 &    21:50:57 &    2000 &    9.52 &      M0 & 27.0  &    0.30 &   -0.24 \\
   HIP41211 &  08:24:35.0 &   -03:45:04 &    2000 &    5.61 &     F3V & 27.2  &   -0.21 &   -0.03 \\
   HIP41307 &  08:25:39.6 &   -03:54:23 &    2000 &    3.91 &     A0V & 38.3  &   -0.07 &   -0.02 \\
   HIP41312 &  08:25:44.2 &   -66:08:12 &    2000 &    3.77 & K2IIIva & 33.1  &   -0.04 &   -0.15 \\
   HIP41484 &  08:27:36.8 &    45:39:10 &    2000 &    6.32 &     G5V & 21.7  &   -0.02 &   -0.35 \\
     GJ1111 &  08:29:49.5 &    26:46:37 &    2000 &    14.9 &   M6.0V & 3.62  &   -1.14 &   -0.60 \\
   HIP41689 &  08:29:56.3 &    61:43:32 &    2000 &    10.2 &      M0 & 19.1  &    0.53 &   -0.72 \\
   HIP41926 &  08:32:51.5 &   -31:30:03 &    2000 &    6.38 &     K0V & 12.1  &   -1.11 &    0.76 \\
   HIP42074 &  08:34:31.6 &   -00:43:33 &    2000 &    7.32 &      G5 & 21.7  &   -0.19 &    0.02 \\
   HIP42080 &  08:34:36.1 &    65:08:42 &    2000 &    5.47 &     A2m & 48.4  &   -0.05 &   -0.04 \\
   HIP42172 &  08:35:51.0 &    06:37:12 &    2000 &    5.91 &     F8V & 26.5  &   -0.13 &   -0.13 \\
   HIP42173 &  08:35:51.3 &    06:37:22 &    2000 &    7.25 &     G5V & 23.4  &   -0.12 &   -0.13 \\
   HIP42220 &  08:36:25.5 &    67:17:42 &    2000 &    9.28 &      M2 & 13.8  &   -1.07 &    0.07 \\
   HIP42333 &  08:37:50.3 &   -06:48:24 &    2000 &    6.74 &      G0 & 23.6  &   -0.30 &    0.04 \\
   HIP42418 &  08:39:00.2 &    06:57:19 &    2000 &    7.90 &      K0 & 25.4  &   -0.09 &   -0.29 \\
   HIP42438 &  08:39:11.7 &    65:01:15 &    2000 &    5.63 &  G1.5Vb & 14.2  &   -0.03 &    0.09 \\
   HIP42499 &  08:39:50.8 &    11:31:21 &    2000 &    7.61 &     K1V & 18.5  &   -0.11 &   -0.50 \\
   HIP42697 &  08:42:07.5 &   -42:55:45 &    2000 &    8.11 &     K2V & 22.3  &   -0.27 &   -0.09 \\
   HIP42748 &  08:42:44.5 &    09:33:24 &    2000 &    9.62 &      M0 & 13.3  &    0.22 &   -0.63 \\
   HIP42762 &  08:42:52.2 &    09:33:11 &    2000 &    11.8 &      M5 & 15.4  &    0.22 &   -0.62 \\
   HIP42806 &  08:43:17.1 &    21:28:06 &    2000 &    4.66 &    A1IV & 48.5  &   -0.11 &   -0.04 \\
   HIP42808 &  08:43:18.0 &   -38:52:56 &    2000 &    6.58 &     K2V & 11.1  &   -0.30 &    0.34 \\
   HIP42913 &  08:44:42.2 &   -54:42:31 &    2000 &    1.93 &     A1V & 24.4  &    0.03 &   -0.10 \\
   HIP42940 &  08:45:10.4 &    41:40:18 &    2000 &    8.52 &     K3V & 25.9  &   -0.28 &   -0.65 \\
   HIP43233 &  08:48:26.2 &    06:28:06 &    2000 &    10.3 &      M0 & 25.8  &    0.21 &   -0.44 \\
   HIP43534 &  08:52:00.3 &    66:07:53 &    2000 &    9.26 &      K5 & 16.4  &    0.09 &    0.10 \\
   HIP43557 &  08:52:16.4 &    08:03:46 &    2000 &    6.57 &      G0 & 24.1  &    0.15 &   -0.24 \\
   HIP43587 &  08:52:35.8 &    28:19:50 &    2000 &    5.96 &     G8V & 12.5  &   -0.49 &   -0.23 \\
   HIP43667 &  08:53:47.3 &    35:13:19 &    2000 &    9.27 &    M0V: & 25.8  &   -0.20 &   -0.29 \\
   HIP43726 &  08:54:17.9 &   -05:26:04 &    2000 &    6.01 &     G3V & 17.0  &   -0.41 &    0.03 \\
   HIP43790 &  08:55:07.6 &    01:32:47 &    2000 &    9.99 &      M1 & 20.0  &    0.05 &   -1.04 \\
   HIP43797 &  08:55:11.8 &   -54:57:56 &    2000 &    5.70 &     F6V & 24.1  &    0.02 &   -0.09 \\
   HIP43852 &  08:55:55.7 &    36:11:46 &    2000 &    7.69 &      G5 & 26.1  &   -0.02 &   -0.01 \\
   HIP43970 &  08:57:14.9 &    15:19:21 &    2000 &    5.22 &   A5III & 49.0  &    0.06 &    0.02 \\
   HIP44001 &  08:57:35.2 &    15:34:52 &    2000 &    5.68 &    F0IV & 49.2  &    0.06 &    0.02 \\
   HIP44072 &  08:58:38.2 &    20:32:48 &    2000 &    9.22 &      M0 & 20.6  &    0.66 &   -0.17 \\
   HIP44075 &  08:58:43.9 &   -16:07:57 &    2000 &    5.80 & F7/F8IV & 21.3  &    0.24 &    0.21 \\
   HIP44127 &  08:59:12.5 &    48:02:30 &    2000 &    3.12 &    A7IV & 14.6  &   -0.44 &   -0.22 \\
   HIP44143 &  08:59:24.2 &   -59:05:01 &    2000 &    5.17 &     F3V & 26.1  &   -0.17 &    0.28 \\
   HIP44248 &  09:00:38.4 &    41:46:58 &    2000 &    3.96 &     F5V & 16.4  &   -0.49 &   -0.22 \\
   HIP44295 &  09:01:17.5 &    15:15:56 &    2000 &    8.67 & M0V:p.. & 18.3  &   -0.13 &   -0.32 \\
   HIP44382 &  09:02:26.8 &   -66:23:45 &    2000 &    4.00 &      Am & 38.1  &    0.00 &   -0.10 \\
   HIP44722 &  09:06:45.3 &   -08:48:24 &    2000 &    9.50 &      M0 & 14.5  &   -0.31 &    0.21 \\
   HIP44897 &  09:08:51.1 &    33:52:55 &    2000 &    5.95 &     F9V & 19.1  &   -0.19 &   -0.12 \\
   HIP44899 &  09:08:52.1 &   -34:50:33 &    2000 &    10.3 &     K7V & 22.3  &    0.24 &   -0.25 \\
   HIP44901 &  09:08:52.3 &    51:36:16 &    2000 &    4.46 &      Am & 29.3  &   -0.14 &   -0.03 \\
   HIP44955 &  09:09:30.6 &    32:49:09 &    2000 &    9.96 &      M2 & 21.1  &   -0.33 &   -0.63 \\
   HIP44984 &  09:09:46.4 &    11:33:51 &    2000 &    6.48 &     F2p & 37.6  &   -0.04 &   -0.06 \\
   HIP45038 &  09:10:23.5 &    67:08:02 &    2000 &    4.80 &  F7IV-V & 20.4  &    0.01 &   -0.09 \\
   HIP45075 &  09:10:55.1 &    63:30:49 &    2000 &    4.67 &      Am & 37.3  &    0.10 &   -0.06 \\
   HIP45170 &  09:12:17.6 &    14:59:45 &    2000 &    6.49 &     G9V & 20.4  &   -0.52 &    0.25 \\
   HIP45336 &  09:14:21.9 &    02:18:51 &    2000 &    3.89 &   B9.5V & 39.4  &    0.11 &   -0.31 \\
   HIP45343 &  09:14:22.8 &    52:41:11 &    2000 &    7.64 &     M0V & 6.18  &   -1.53 &   -0.56 \\
  HIP120005 &  09:14:24.7 &    52:41:10 &    2000 &    7.70 &      K2 & 6.27  &   -1.55 &   -0.66 \\
   HIP45383 &  09:14:53.7 &    04:26:34 &    2000 &    7.91 &      K0 & 18.4  &   -0.11 &    0.00 \\
   HIP45493 &  09:16:11.3 &    54:01:18 &    2000 &    4.80 &     A5V & 36.2  &    0.05 &    0.06 \\
   HIP45617 &  09:17:53.5 &    28:33:37 &    2000 &    7.20 &     K3V & 17.5  &    0.05 &   -0.51 \\
   HIP45637 &  09:18:08.9 &   -57:46:07 &    2000 &    9.52 &     K7V & 23.4  &   -0.09 &    0.47 \\
   HIP45688 &  09:18:50.6 &    36:48:09 &    2000 &    3.82 &     A1V & 37.3  &   -0.03 &   -0.12 \\
   HIP45836 &  09:20:43.8 &    51:15:57 &    2000 &    6.14 &     F3V & 29.0  &   -0.03 &    0.15 \\
   HIP45839 &  09:20:44.3 &   -05:45:14 &    2000 &    9.10 &      K2 & 24.1  &   -0.36 &   -0.12 \\
   HIP45908 &  09:21:37.6 &   -60:16:55 &    2000 &    9.49 &     M0V & 10.4  &   -0.84 &    0.18 \\
   HIP45963 &  09:22:25.9 &    40:12:03 &    2000 &    7.69 &     K2V & 24.2  &   -0.34 &   -0.36 \\
   HIP46199 &  09:25:10.8 &    46:05:53 &    2000 &    9.09 &      K0 & 25.7  &   -0.23 &    0.02 \\
   HIP46343 &  09:26:53.1 &    75:56:03 &    2000 &    9.02 &      K2 & 20.0  &   -0.35 &   -0.10 \\
   HIP46417 &  09:27:56.2 &    80:34:48 &    2000 &    9.27 &      K8 & 22.9  &    0.01 &   -0.44 \\
   HIP46509 &  09:29:08.9 &   -02:46:08 &    2000 &    4.59 &     F6V & 17.0  &    0.10 &    0.00 \\
   HIP46549 &  09:29:35.0 &   -05:22:21 &    2000 &    9.74 &     M0: & 23.5  &   -0.48 &    0.03 \\
   HIP46580 &  09:29:54.8 &    05:39:18 &    2000 &    7.20 &     K3V & 12.6  &   -0.50 &    0.11 \\
   HIP46626 &  09:30:28.1 &   -32:06:12 &    2000 &    8.31 &  K3/K4V & 19.3  &   -0.07 &    0.32 \\
   HIP46651 &  09:30:42.0 &   -40:28:00 &    2000 &    3.60 &    F2IV & 18.5  &   -0.15 &    0.05 \\
   HIP46706 &  09:31:19.4 &   -13:29:19 &    2000 &    10.0 &      M2 & 10.5  &    0.72 &    0.05 \\
   HIP46733 &  09:31:31.7 &    63:03:42 &    2000 &    3.65 &    F0IV & 23.1  &    0.11 &    0.03 \\
   HIP46769 &  09:31:56.3 &    36:19:12 &    2000 &    10.1 &      M0 & 13.5  &   -0.21 &   -0.52 \\
   HIP46816 &  09:32:25.6 &   -11:11:04 &    2000 &    7.82 &      K0 & 18.3  &   -0.25 &    0.04 \\
   HIP46843 &  09:32:43.8 &    26:59:18 &    2000 &    7.05 &      K0 & 17.7  &   -0.15 &   -0.25 \\
   HIP46853 &  09:32:51.4 &    51:40:38 &    2000 &    3.17 &    F6IV & 13.4  &   -0.95 &   -0.54 \\
   HIP47080 &  09:35:39.5 &    35:48:36 &    2000 &    5.40 &  G8IV-V & 11.1  &   -0.73 &   -0.26 \\
   HIP47103 &  09:36:01.6 &   -21:39:38 &    2000 &    10.9 &       K & 8.97  &    0.14 &   -0.99 \\
   HIP47175 &  09:36:49.5 &   -49:21:18 &    2000 &    4.34 &     A5V & 32.9  &   -0.13 &    0.04 \\
   HIP47201 &  09:37:11.3 &    22:41:38 &    2000 &    9.43 &    M0V: & 21.9  &   -0.15 &   -0.18 \\
   HIP47300 &  09:38:21.8 &    40:14:23 &    2000 &    5.28 &     F0V & 38.3  &   -0.01 &    0.01 \\
   HIP47425 &  09:39:46.4 &   -41:04:03 &    2000 &    10.7 &      M: & 9.49  &   -0.53 &    0.36 \\
   HIP47513 &  09:41:10.4 &    13:12:34 &    2000 &    10.3 &      M2 & 11.3  &   -0.66 &   -0.14 \\
   HIP47592 &  09:42:14.4 &   -23:54:56 &    2000 &    4.93 &     G0V & 14.8  &   -0.40 &    0.26 \\
   HIP47690 &  09:43:25.7 &    42:41:29 &    2000 &    8.13 &     K5V & 17.7  &    0.03 &   -0.83 \\
   HIP47701 &  09:43:33.3 &    29:58:28 &    2000 &    5.64 &    A2IV & 48.8  &   -0.02 &   -0.10 \\
   HIP47741 &  09:43:55.6 &    26:58:08 &    2000 &    12.0 &      M: & 14.1  &   -0.58 &   -0.10 \\
   HIP47780 &  09:44:29.8 &   -45:46:35 &    2000 &    10.2 &     M1: & 9.81  &   -0.47 &   -0.59 \\
   HIP48331 &  09:51:07.1 &   -43:30:10 &    2000 &    7.67 &     K5V & 11.1  &    0.46 &   -0.47 \\
   HIP48336 &  09:51:09.6 &   -12:19:47 &    2000 &    10.0 &      M0 & 13.6  &    1.14 &   -1.46 \\
   HIP48390 &  09:51:53.0 &    24:23:43 &    2000 &    5.29 &    A5IV & 40.1  &    0.02 &   -0.17 \\
   HIP48411 &  09:52:11.4 &    03:13:18 &    2000 &    8.86 &      K5 & 20.9  &   -0.43 &    0.02 \\
   HIP48477 &  09:53:11.8 &   -03:41:24 &    2000 &    10.5 &      M0 & 15.6  &   -0.10 &   -0.46 \\
   HIP48659 &  09:55:23.9 &   -27:15:40 &    2000 &    12.0 & \nodata & 11.4  &   -0.10 &   -0.15 \\
   HIP48714 &  09:56:08.7 &    62:47:18 &    2000 &    8.99 &      M2 & 10.4  &   -0.30 &   -0.58 \\
   HIP48833 &  09:57:41.0 &    41:03:20 &    2000 &    5.11 &    F6Vs & 28.8  &   -0.12 &   -0.03 \\
   HIP48904 &  09:58:34.3 &   -46:25:30 &    2000 &    11.2 &      M5 & 15.9  &    0.48 &   -0.48 \\
   HIP48926 &  09:58:52.3 &   -35:53:27 &    2000 &    5.23 &    A8IV & 32.6  &   -0.09 &   -0.02 \\
   HIP49081 &  10:01:00.7 &    31:55:25 &    2000 &    5.37 &     G1V & 14.8  &   -0.53 &   -0.43 \\
   HIP49127 &  10:01:37.3 &   -15:25:29 &    2000 &    8.65 &     K3V & 26.1  &   -0.25 &    0.03 \\
   HIP49197 &  10:02:28.3 &    44:34:42 &    2000 &    9.09 &      K0 & 27.7  &   -0.28 &   -0.09 \\
   HIP49366 &  10:04:37.7 &   -11:43:46 &    2000 &    8.15 &      K0 & 23.1  &   -0.19 &   -0.03 \\
   HIP49544 &  10:06:56.9 &    02:57:51 &    2000 &    9.95 &      M0 & 22.3  &   -0.06 &   -0.10 \\
   HIP49593 &  10:07:25.8 &    35:14:40 &    2000 &    4.49 &     A7V & 27.9  &    0.05 &    0.00 \\
   HIP49669 &  10:08:22.3 &    11:58:01 &    2000 &    1.36 &     B7V & 23.7  &   -0.25 &    0.00 \\
   HIP49699 &  10:08:43.1 &    34:14:32 &    2000 &    7.56 &      K0 & 18.0  &   -0.06 &   -0.06 \\
   HIP49809 &  10:10:05.9 &   -12:48:57 &    2000 &    5.30 & F2/F3IV & 27.3  &   -0.12 &   -0.11 \\
   HIP49841 &  10:10:35.3 &   -12:21:14 &    2000 &    3.61 &   K0III & 35.1  &   -0.20 &   -0.10 \\
   HIP49868 &  10:10:58.5 &    75:08:28 &    2000 &    9.48 &      M0 & 21.2  &    0.22 &    0.26 \\
      GJ380 &  10:11:22.1 &    49:27:14 &    2000 &    6.59 &   K7.0V & 4.86  &   -1.36 &   -0.50 \\
   HIP49969 &  10:12:04.7 &   -02:41:05 &    2000 &    10.6 &      M0 & 12.3  &    0.52 &   -0.60 \\
   HIP49973 &  10:12:08.2 &   -18:37:04 &    2000 &    9.93 &     K7V & 17.0  &   -0.50 &   -0.03 \\
   HIP49986 &  10:12:17.7 &   -03:44:44 &    2000 &    9.26 &      M3 & 7.81  &   -0.15 &   -0.24 \\
   HIP50070 &  10:13:22.8 &   -51:13:58 &    2000 &    5.27 &     A7V & 49.8  &   -0.04 &   -0.01 \\
   HIP50075 &  10:13:24.7 &   -33:01:54 &    2000 &    6.38 &     G0V & 22.7  &   -0.37 &    0.06 \\
   HIP50125 &  10:13:57.4 &    52:30:24 &    2000 &    9.53 &      K5 & 22.8  &    0.09 &   -0.76 \\
   HIP50191 &  10:14:44.2 &   -42:07:18 &    2000 &    3.85 &     A2V & 31.5  &   -0.15 &    0.05 \\
   HIP50341 &  10:16:46.0 &   -11:57:42 &    2000 &    10.9 &      M0 & 13.7  &   -0.42 &   -0.60 \\
   HIP50372 &  10:17:05.8 &    42:54:51 &    2000 &    3.45 &    A2IV & 41.2  &   -0.17 &   -0.04 \\
   HIP50384 &  10:17:14.5 &    23:06:22 &    2000 &    5.81 &    F8Vw & 22.7  &   -0.41 &   -0.10 \\
   HIP50485 &  10:18:32.8 &    43:02:54 &    2000 &    6.48 &      G5 & 35.6  &   -0.12 &   -0.08 \\
   HIP50505 &  10:18:52.0 &    44:02:53 &    2000 &    6.66 &      G5 & 20.6  &    0.06 &   -0.30 \\
      GJ388 &  10:19:36.4 &    19:52:09 &    2000 &    9.29 &   M2.5V & 4.88  &   -0.50 &   -0.05 \\
   HIP50564 &  10:19:44.2 &    19:28:15 &    2000 &    4.78 &    F6IV & 21.1  &   -0.23 &   -0.21 \\
   HIP50583 &  10:19:58.4 &    19:50:29 &    2000 &    2.01 &   K0III & 38.5  &    0.31 &   -0.15 \\
   HIP50782 &  10:22:09.5 &    11:18:36 &    2000 &    7.78 &      G5 & 26.8  &    0.02 &   -0.32 \\
   HIP50888 &  10:23:29.3 &   -38:00:35 &    2000 &    5.34 &     A8V & 40.4  &   -0.16 &   -0.05 \\
   HIP50921 &  10:23:55.3 &   -29:38:43 &    2000 &    6.92 &     G5V & 22.0  &   -0.04 &    0.10 \\
   HIP50944 &  10:24:14.9 &    10:24:21 &    2000 &    9.98 &    K4.5 & 27.2  &    0.28 &   -0.25 \\
   HIP50954 &  10:24:23.7 &   -74:01:53 &    2000 &    3.99 &    F2IV & 16.2  &   -0.02 &   -0.03 \\
   HIP51007 &  10:25:10.8 &    10:13:43 &    2000 &    10.1 &      M0 & 12.4  &   -0.69 &    0.12 \\
   HIP51138 &  10:26:47.6 &   -62:54:09 &    2000 &    9.50 &      K5 & 27.0  &   -0.29 &   -0.35 \\
   HIP51248 &  10:28:03.9 &    48:47:05 &    2000 &    6.42 &     G1V & 23.5  &    0.08 &   -0.88 \\
   HIP51254 &  10:28:10.4 &    06:44:06 &    2000 &    8.53 &      K0 & 25.1  &    0.03 &    0.33 \\
   HIP51271 &  10:28:23.5 &   -51:42:18 &    2000 &    8.90 &     K4V & 24.2  &    0.03 &   -0.03 \\
   HIP51317 &  10:28:55.5 &    00:50:27 &    2000 &    9.65 &      M2 & 7.23  &   -0.60 &   -0.73 \\
   HIP51384 &  10:29:41.5 &    84:15:07 &    2000 &    5.52 &    F0IV & 40.7  &   -0.13 &   -0.04 \\
   HIP51459 &  10:30:37.6 &    55:58:49 &    2000 &    4.82 &     F8V & 12.8  &   -0.18 &   -0.03 \\
   HIP51468 &  10:30:47.0 &    59:45:03 &    2000 &    8.74 &      K5 & 22.3  &   -0.44 &   -0.29 \\
   HIP51502 &  10:31:04.7 &    82:33:30 &    2000 &    5.25 &     F2V & 21.4  &   -0.08 &    0.02 \\
   HIP51525 &  10:31:24.2 &    45:31:33 &    2000 &    8.85 &     K7V & 15.6  &   -0.57 &   -0.59 \\
   HIP51547 &  10:31:43.2 &    57:06:57 &    2000 &    9.63 &      M0 & 17.4  &   -0.07 &    0.17 \\
   HIP51658 &  10:33:13.9 &    40:25:31 &    2000 &    4.72 &    A7IV & 34.3  &   -0.14 &    0.01 \\
   HIP51814 &  10:35:09.7 &    57:04:57 &    2000 &    5.16 &     F1V & 26.4  &    0.07 &    0.04 \\
   HIP51819 &  10:35:11.3 &    84:23:57 &    2000 &    7.29 &      K0 & 21.0  &    0.02 &    0.05 \\
   HIP51933 &  10:36:32.4 &   -12:13:48 &    2000 &    5.71 &     F7V & 24.5  &    0.27 &   -0.67 \\
   HIP51986 &  10:37:18.1 &   -48:13:32 &    2000 &    3.84 & A3m+... & 26.5  &   -0.13 &    0.00 \\
   HIP52190 &  10:39:44.4 &   -37:55:13 &    2000 &    11.0 & \nodata & 14.6  &    0.19 &   -0.13 \\
   HIP52296 &  10:41:09.3 &   -36:53:43 &    2000 &    9.97 &     M0V & 16.3  &    0.17 &   -0.19 \\
   HIP52316 &  10:41:24.2 &   -01:44:29 &    2000 &    6.25 &    K1IV & 34.3  &   -0.14 &   -0.12 \\
   HIP52341 &  10:41:51.8 &   -36:38:00 &    2000 &    10.1 &     K7V & 16.3  &   -0.09 &    0.07 \\
   HIP52369 &  10:42:13.3 &   -13:47:15 &    2000 &    6.79 &  G2/G3V & 23.4  &    0.24 &   -0.17 \\
   HIP52422 &  10:43:01.9 &    26:19:32 &    2000 &    5.51 &    A4Vn & 45.4  &   -0.10 &   -0.05 \\
   HIP52462 &  10:43:28.3 &   -29:03:51 &    2000 &    7.72 &     K1V & 21.5  &   -0.22 &   -0.05 \\
   HIP52469 &  10:43:32.9 &    46:12:13 &    2000 &    5.18 &   F5III & 35.6  &   -0.27 &   -0.07 \\
   HIP52470 &  10:43:33.8 &    48:12:50 &    2000 &    8.02 &      G5 & 25.2  &   -0.33 &    0.18 \\
     LHS288 &  10:44:21.2 &   -61:12:35 &    2000 &    13.9 &   M5.5V & 4.76  &   -0.35 &    1.61 \\
   HIP52596 &  10:45:16.7 &   -30:48:26 &    2000 &    11.2 & \nodata & 13.8  &   -0.03 &   -0.23 \\
   HIP52600 &  10:45:21.5 &    38:30:42 &    2000 &    9.16 &      M2 & 14.1  &   -0.03 &    0.15 \\
   HIP52708 &  10:46:36.9 &   -24:35:07 &    2000 &    9.37 &     K5V & 20.1  &   -0.14 &   -0.11 \\
   HIP52727 &  10:46:46.2 &   -49:25:12 &    2000 &    2.69 & G5III S & 35.4  &    0.06 &   -0.05 \\
     LHS292 &  10:48:12.6 &   -11:20:13 &    2000 &    15.7 &   M6.5V & 4.53  &    0.60 &   -1.53 \\
    DEN1048 &  10:48:14.7 &   -39:56:06 &    2000 &    17.3 &   M8.5V & 4.02  &   -1.16 &   -1.00 \\
   HIP53020 &  10:50:52.1 &    06:48:29 &    2000 &    11.6 &     M4: & 5.63  &   -0.80 &   -0.81 \\
   HIP53229 &  10:53:18.7 &    34:12:53 &    2000 &    3.79 & K0III-I & 29.9  &    0.09 &   -0.29 \\
   HIP53252 &  10:53:29.5 &   -20:08:19 &    2000 &    5.23 &     F6V & 31.3  &    0.08 &   -0.24 \\
   HIP53253 &  10:53:29.7 &   -58:51:11 &    2000 &    3.78 & K0III-I & 29.6  &    0.08 &    0.04 \\
      GJ406 &  10:56:29.2 &     7:00:53 &    2000 &    13.5 &   M5.5V & 2.38  &   -3.83 &   -2.72 \\
   HIP53486 &  10:56:30.8 &    07:23:18 &    2000 &    7.37 &      K0 & 17.5  &   -0.26 &   -0.08 \\
   HIP53580 &  10:57:38.1 &    69:35:47 &    2000 &    10.2 &      M0 & 23.0  &   -0.63 &    0.06 \\
   HIP53721 &  10:59:28.0 &    40:25:48 &    2000 &    5.03 &     G0V & 14.0  &   -0.32 &    0.06 \\
   HIP53767 &  11:00:04.3 &    22:49:58 &    2000 &    10.0 &      M3 & 6.62  &   -0.43 &   -0.28 \\
   HIP53824 &  11:00:44.8 &    06:06:05 &    2000 &    4.98 &   A5III & 46.2  &   -0.05 &   -0.02 \\
   HIP53910 &  11:01:50.5 &    56:22:56 &    2000 &    2.34 &     A1V & 24.3  &    0.08 &    0.03 \\
   HIP53954 &  11:02:19.8 &    20:10:47 &    2000 &    4.42 &     A1m & 37.9  &   -0.01 &    0.04 \\
   HIP53985 &  11:02:38.3 &    21:58:01 &    2000 &    9.57 &       K & 11.6  &    0.14 &   -0.05 \\
      GJ411 &  11:03:20.2 &    35:58:12 &    2000 &    7.47 &   M2.0V & 2.54  &   -0.58 &   -4.77 \\
   HIP54061 &  11:03:43.7 &    61:45:03 &    2000 &    1.81 & F7V com & 37.9  &   -0.14 &   -0.04 \\
   HIP54155 &  11:04:41.5 &   -04:13:15 &    2000 &    7.64 &      G5 & 24.6  &   -0.18 &   -0.10 \\
   HIP54182 &  11:05:01.0 &    07:20:09 &    2000 &    4.62 & F2III-I & 28.9  &   -0.34 &   -0.05 \\
     GJ412A &  11:05:28.6 &    43:31:35 &    2000 &    8.77 &   M1.0V & 4.86  &   -4.41 &    0.95 \\
     GJ412B &  11:05:30.4 &    43:31:18 &    2000 &    14.4 &   M5.5V & 4.86  &   -4.43 &    0.93 \\
   HIP54288 &  11:06:22.9 &   -35:44:54 &    2000 &    9.62 &      K5 & 25.5  &    0.11 &   -0.03 \\
   HIP54418 &  11:08:06.3 &   -28:16:05 &    2000 &    9.32 &     K7V & 26.8  &   -0.50 &   -0.04 \\
   HIP54426 &  11:08:14.0 &    38:25:35 &    2000 &    8.35 &      K0 & 22.7  &   -0.21 &    0.04 \\
   HIP54459 &  11:08:31.8 &    15:46:03 &    2000 &    9.75 &      K0 & 25.9  &    0.16 &   -0.38 \\
   HIP54532 &  11:09:31.3 &   -24:35:55 &    2000 &    10.4 &      M: & 10.6  &   -0.80 &   -0.45 \\
   HIP54646 &  11:11:05.2 &    30:26:45 &    2000 &    8.31 &     K8V & 11.9  &    0.59 &   -0.20 \\
   HIP54651 &  11:11:10.7 &    10:57:03 &    2000 &    9.23 &     K5V & 20.8  &   -0.94 &    0.59 \\
   HIP54677 &  11:11:33.1 &   -14:59:29 &    2000 &    9.06 &     K4V & 22.7  &    0.70 &   -0.60 \\
   HIP54704 &  11:12:01.2 &   -26:08:11 &    2000 &    7.05 &  G8/K0V & 21.6  &    0.27 &   -0.06 \\
   HIP54745 &  11:12:32.4 &    35:48:50 &    2000 &    6.41 &     G0V & 21.7  &   -0.25 &   -0.15 \\
   HIP54746 &  11:12:33.1 &   -49:06:03 &    2000 &    5.37 &   A2III & 49.9  &   -0.10 &    0.03 \\
   HIP54810 &  11:13:13.2 &    04:28:56 &    2000 &    8.70 &     K5V & 17.9  &   -0.32 &   -0.03 \\
   HIP54872 &  11:14:06.5 &    20:31:25 &    2000 &    2.56 &     A4V & 17.6  &    0.14 &   -0.13 \\
   HIP54906 &  11:14:33.2 &    25:42:37 &    2000 &    7.76 &     K1V & 21.2  &   -0.11 &    0.05 \\
   HIP54922 &  11:14:48.2 &   -23:06:17 &    2000 &    9.02 &     K4V & 22.6  &   -0.30 &   -0.37 \\
   HIP54952 &  11:15:11.9 &    73:28:30 &    2000 &    7.68 &      K5 & 14.6  &   -0.40 &    0.11 \\
   HIP54966 &  11:15:20.9 &   -18:08:42 &    2000 &    9.97 &     K7V & 20.6  &    0.32 &   -0.71 \\
   HIP55052 &  11:16:06.8 &   -30:10:41 &    2000 &    10.3 & \nodata & 25.2  &   -0.31 &    0.09 \\
   HIP55119 &  11:17:07.5 &   -27:48:48 &    2000 &    9.78 &     M0V & 17.5  &    0.21 &   -0.08 \\
   HIP55210 &  11:18:22.0 &   -05:04:02 &    2000 &    7.29 &     G8V & 21.9  &    0.79 &   -0.15 \\
   HIP55360 &  11:20:04.8 &    65:50:47 &    2000 &    9.31 &  M1Vvar & 9.09  &   -2.95 &    0.18 \\
   HIP55454 &  11:21:26.7 &   -20:27:13 &    2000 &    8.57 &  K4/K5V & 13.1  &    0.18 &   -0.12 \\
   HIP55691 &  11:24:40.3 &   -61:38:51 &    2000 &    7.22 & K7V+... & 12.8  &   -0.51 &    0.08 \\
   HIP55705 &  11:24:52.9 &   -17:41:02 &    2000 &    4.06 &     A9V & 25.7  &   -0.10 &    0.00 \\
   HIP55718 &  11:24:59.8 &    40:00:12 &    2000 &    10.2 &      M0 & 22.7  &   -0.11 &   -0.02 \\
   HIP55779 &  11:25:43.1 &   -63:58:20 &    2000 &    5.18 &     F7V & 27.4  &   -0.31 &   -0.07 \\
   HIP55846 &  11:26:45.3 &     3:00:47 &    2000 &    6.49 &    K0IV & 17.6  &   -0.73 &    0.18 \\
   HIP55848 &  11:26:46.3 &     3:00:22 &    2000 &    7.58 &     K2V & 17.9  &   -0.73 &    0.19 \\
   HIP56035 &  11:29:04.6 &    61:46:42 &    2000 &    5.83 & F5Vawva & 32.8  &   -0.11 &    0.24 \\
   HIP56153 &  11:30:35.0 &   -57:08:01 &    2000 &    8.34 &     K4V & 22.2  &   -0.55 &    0.04 \\
   HIP56157 &  11:30:41.8 &   -08:05:42 &    2000 &    11.9 & \nodata & 13.9  &   -0.35 &    0.26 \\
   HIP56199 &  11:31:13.1 &    63:09:27 &    2000 &    9.98 &      M0 & 23.3  &    0.07 &    0.03 \\
   HIP56238 &  11:31:43.4 &    22:40:01 &    2000 &    10.3 & \nodata & 16.1  &   -0.58 &    0.03 \\
   HIP56242 &  11:31:44.9 &    14:21:52 &    2000 &    6.27 &     G0V & 23.0  &   -0.33 &   -0.19 \\
   HIP56244 &  11:31:46.5 &   -41:02:47 &    2000 &    11.5 &       M & 10.4  &   -0.72 &    0.17 \\
   HIP56343 &  11:33:00.1 &   -31:51:27 &    2000 &    3.54 &   G8III & 39.6  &   -0.21 &   -0.04 \\
   HIP56445 &  11:34:22.0 &    03:03:36 &    2000 &    5.76 &     F5V & 26.5  &   -0.18 &   -0.10 \\
   HIP56452 &  11:34:29.5 &   -32:49:52 &    2000 &    5.96 &     K0V & 9.53  &   -0.67 &    0.82 \\
   HIP56528 &  11:35:27.0 &   -32:32:23 &    2000 &    9.81 &     M2V & 9.03  &   -0.07 &   -0.85 \\
   HIP56630 &  11:36:40.9 &    39:11:26 &    2000 &    10.0 &      M0 & 24.3  &    0.44 &   -0.41 \\
   HIP56802 &  11:38:40.0 &   -13:12:06 &    2000 &    5.48 &     F7V & 26.9  &    0.10 &    0.13 \\
   HIP56809 &  11:38:44.9 &    45:06:30 &    2000 &    6.29 &     G0V & 23.2  &   -0.59 &    0.01 \\
   HIP56829 &  11:38:59.7 &    42:19:43 &    2000 &    8.22 &     K5V & 19.7  &   -0.13 &    0.44 \\
   HIP56998 &  11:41:02.5 &   -44:24:18 &    2000 &    7.77 &     K5V & 12.5  &   -0.66 &    0.24 \\
   HIP56997 &  11:41:03.0 &    34:12:05 &    2000 &    5.31 &  G8Vvar & 9.54  &   -0.01 &   -0.38 \\
   HIP57274 &  11:44:41.0 &    30:57:33 &    2000 &    8.97 &      K8 & 25.8  &   -0.03 &   -0.38 \\
   HIP57328 &  11:45:17.0 &    08:15:29 &    2000 &    4.84 &     A4V & 36.6  &    0.06 &   -0.02 \\
   HIP57363 &  11:45:36.4 &   -66:43:43 &    2000 &    3.63 &   A7III & 39.3  &   -0.10 &    0.03 \\
   HIP57443 &  11:46:31.1 &   -40:30:01 &    2000 &    4.89 &  G3/G5V & 9.23  &   -1.53 &    0.40 \\
   HIP57493 &  11:47:03.5 &    50:58:18 &    2000 &    9.51 &   M0V:p & 24.6  &    0.06 &   -0.11 \\
   HIP57494 &  11:47:03.8 &   -11:49:26 &    2000 &    9.03 &      K2 & 24.6  &   -0.21 &   -0.06 \\
   HIP57507 &  11:47:15.8 &   -30:17:11 &    2000 &    6.48 &     G5V & 17.7  &   -0.27 &   -0.23 \\
      GJ447 &  11:47:44.4 &    00:48:15 &    2000 &    11.1 &   M4.0V & 3.35  &    0.61 &   -1.22 \\
   HIP57632 &  11:49:03.6 &    14:34:19 &    2000 &    2.14 &  A3Vvar & 11.0  &   -0.50 &   -0.11 \\
   HIP57757 &  11:50:41.7 &    01:45:53 &    2000 &    3.59 &     F8V & 10.9  &    0.74 &   -0.27 \\
   HIP57802 &  11:51:07.3 &    35:16:19 &    2000 &    9.76 &     M1V & 8.55  &   -0.27 &    0.25 \\
   HIP57866 &  11:52:08.3 &    18:45:18 &    2000 &    8.40 &      K2 & 25.3  &    0.03 &   -0.30 \\
   HIP58001 &  11:53:49.8 &    53:41:41 &    2000 &    2.41 &  A0V SB & 25.6  &    0.11 &    0.01 \\
   HIP58293 &  11:57:16.3 &   -26:08:29 &    2000 &    8.93 &  K3/K4V & 26.7  &   -0.35 &    0.15 \\
   HIP58345 &  11:57:56.2 &   -27:42:25 &    2000 &    6.99 &     K4V & 10.1  &   -1.08 &   -0.62 \\
   HIP58374 &  11:58:11.7 &   -23:55:25 &    2000 &    8.70 &     K3V & 26.0  &   -0.17 &   -0.05 \\
   HIP58451 &  11:59:10.0 &   -20:21:13 &    2000 &    7.92 &     K2V & 20.8  &    0.14 &   -0.42 \\
   HIP58576 &  12:00:44.5 &    10:26:45 &    2000 &    5.54 &    K0IV & 12.9  &    0.14 &   -0.48 \\
   HIP58684 &  12:02:06.8 &    43:02:44 &    2000 &    5.22 &     A7m & 33.9  &   -0.35 &    0.06 \\
   HIP58803 &  12:03:39.6 &   -42:26:02 &    2000 &    5.15 &     F6V & 24.2  &    0.32 &   -0.11 \\
   HIP59000 &  12:05:50.7 &   -18:52:30 &    2000 &    9.99 &     K5V & 22.5  &   -0.02 &   -0.32 \\
   HIP59072 &  12:06:52.9 &   -64:36:49 &    2000 &    4.14 &   F2III & 19.6  &    0.03 &   -0.04 \\
   HIP59199 &  12:08:24.8 &   -24:43:43 &    2000 &    4.02 &  F0IV/V & 14.7  &    0.10 &   -0.04 \\
   HIP59280 &  12:09:37.3 &    40:15:07 &    2000 &    7.46 &     K0V & 24.3  &   -0.31 &   -0.05 \\
   HIP59296 &  12:09:55.0 &   -46:12:30 &    2000 &    8.46 &     K5V & 20.1  &   -0.38 &   -0.08 \\
   HIP59378 &  12:10:56.9 &    41:03:28 &    2000 &    10.6 &     M2V & 21.2  &    0.01 &    0.23 \\
   HIP59406 &  12:11:11.8 &   -19:57:38 &    2000 &    11.6 & \nodata & 12.7  &   -0.21 &   -0.18 \\
   HIP59496 &  12:12:05.2 &    58:55:35 &    2000 &    10.0 &      K5 & 28.3  &    0.10 &    0.02 \\
   HIP59504 &  12:12:11.9 &    77:36:58 &    2000 &    5.14 &     A5m & 33.6  &    0.01 &    0.02 \\
   HIP59514 &  12:12:20.9 &    54:29:08 &    2000 &    9.71 &      M2 & 15.3  &    0.23 &    0.09 \\
   HIP59608 &  12:13:25.9 &    10:15:44 &    2000 &    5.85 &     A2m & 49.5  &   -0.09 &   -0.01 \\
   HIP59750 &  12:15:10.6 &    10:18:44 &    2000 &    6.11 &     F5V & 22.5  &    0.03 &   -1.01 \\
   HIP59774 &  12:15:25.6 &    57:01:57 &    2000 &    3.32 &  A3Vvar & 24.9  &    0.10 &    0.01 \\
   HIP59780 &  12:15:27.1 &   -31:05:38 &    2000 &    9.74 &     K5V & 20.1  &    0.15 &   -0.06 \\
   HIP59816 &  12:15:58.3 &    05:38:24 &    2000 &    9.45 &      K8 & 25.8  &   -0.34 &   -0.07 \\
   HIP60303 &  12:21:54.1 &    42:08:01 &    2000 &    9.36 &     M0V & 15.9  &    0.18 &   -0.52 \\
   HIP60310 &  12:21:59.8 &   -41:03:33 &    2000 &    8.54 &     K4V & 24.1  &    0.01 &   -0.11 \\
   HIP60559 &  12:24:52.5 &   -18:14:32 &    2000 &    11.2 &      M4 & 8.88  &    1.10 &   -2.31 \\
   HIP60759 &  12:27:13.7 &    27:01:28 &    2000 &    8.24 &     K2V & 27.5  &    0.09 &   -0.25 \\
   HIP60866 &  12:28:31.6 &   -18:17:50 &    2000 &    9.24 &     K4V & 24.9  &    0.17 &   -0.18 \\
   HIP60910 &  12:28:57.6 &    08:25:31 &    2000 &    11.9 &      M: & 13.5  &   -0.63 &   -0.26 \\
   HIP60965 &  12:29:51.9 &   -16:30:55 &    2000 &    2.94 &   B9.5V & 26.9  &   -0.21 &   -0.14 \\
   HIP60994 &  12:30:04.8 &   -13:23:35 &    2000 &    6.37 &  G1/G2V & 24.9  &   -0.26 &   -0.05 \\
   HIP61053 &  12:30:50.1 &    53:04:35 &    2000 &    6.20 &     F9V & 21.9  &    0.02 &    0.18 \\
   HIP61084 & 12:31:010.0 &   -57:06:47 &    2000 &    1.59 &   M4III & 26.9  &    0.03 &   -0.26 \\
   HIP61094 &  12:31:15.8 &    08:48:38 &    2000 &    9.74 &     M0: & 13.4  &   -0.64 &   -0.52 \\
   HIP61099 &  12:31:18.3 &    20:13:04 &    2000 &    7.91 &      K0 & 25.2  &   -0.02 &   -0.17 \\
   HIP61100 &  12:31:18.9 &    55:07:07 &    2000 &    8.08 &     K2V & 23.7  &    0.10 &   -0.01 \\
   HIP61174 &  12:32:04.2 &   -16:11:45 &    2000 &    4.30 &     F2V & 18.2  &   -0.42 &   -0.06 \\
   HIP61212 &  12:32:36.0 &   -13:51:32 &    2000 &    5.74 &  F3IV/V & 36.9  &   -0.15 &   -0.05 \\
    GJ473AB &  12:33:17.4 &    09:01:15 &    2000 &    13.2 &   M5.0V & 4.38  &   -1.80 &    0.23 \\
   HIP61291 &  12:33:31.4 &   -68:45:20 &    2000 &    7.13 &     K0V & 16.1  &   -0.55 &   -0.31 \\
   HIP61317 &  12:33:44.5 &    41:21:26 &    2000 &    4.24 &     G0V & 8.37  &   -0.71 &    0.29 \\
   HIP61329 &  12:33:59.7 &   -14:38:19 &    2000 &    9.10 &  K3/K4V & 25.5  &   -0.50 &   -0.03 \\
   HIP61451 &  12:35:33.5 &   -34:52:54 &    2000 &    7.84 &     K4V & 21.6  &   -0.23 &   -0.13 \\
   HIP61468 &  12:35:45.5 &   -41:01:18 &    2000 &    5.12 &   A7III & 34.5  &   -0.11 &    0.00 \\
   HIP61481 &  12:35:51.3 &    51:13:17 &    2000 &    8.52 &      K0 & 26.2  &    0.11 &   -0.01 \\
   HIP61622 &  12:37:42.2 &   -48:32:28 &    2000 &    3.85 &     A2V & 40.3  &   -0.19 &   -0.01 \\
   HIP61621 &  12:37:42.3 &   -27:08:20 &    2000 &    5.41 &     F0V & 34.5  &    0.08 &   -0.09 \\
   HIP61792 &  12:39:51.1 &   -77:50:35 &    2000 &    9.05 &     K5V & 26.8  &   -0.85 &    0.36 \\
   HIP61874 &  12:40:46.3 &   -43:33:58 &    2000 &    12.2 &      M4 & 7.66  &   -0.78 &    0.69 \\
   HIP61901 &  12:41:06.5 &    15:22:36 &    2000 &    7.91 &      K2 & 14.2  &    0.12 &   -0.37 \\
   HIP61941 &  12:41:39.6 &   -01:26:57 &    2000 &    2.74 & F0V+... & 11.8  &   -0.62 &    0.06 \\
   HIP61946 &  12:41:44.5 &    55:43:28 &    2000 &    8.27 &     K3V & 23.2  &    0.12 &    0.00 \\
   HIP62145 &  12:44:14.5 &    51:45:33 &    2000 &    7.01 &     K3V & 15.0  &   -0.38 &   -0.18 \\
   HIP62207 &  12:44:59.4 &    39:16:44 &    2000 &    5.95 &     G0V & 17.3  &   -0.36 &    0.14 \\
   HIP62229 &  12:45:14.4 &   -57:21:28 &    2000 &    7.82 &     K3V & 20.1  &   -0.20 &   -0.13 \\
   HIP62268 &  12:45:38.1 &   -60:58:52 &    2000 &    4.69 &   K1III & 38.2  &    0.11 &   -0.06 \\
   HIP62471 & 12:48:010.0 &   -24:48:16 &    2000 &    9.90 &      K0 & 18.7  &   -0.31 &    0.17 \\
   HIP62472 &  12:48:10.7 &   -24:48:23 &    2000 &    8.90 &  K4/K5V & 19.8  &   -0.31 &    0.17 \\
   HIP62505 &  12:48:32.3 &   -15:43:10 &    2000 &    7.93 &     K2V & 21.1  &    0.08 &    0.04 \\
   HIP62512 &  12:48:39.5 &    60:19:11 &    2000 &    5.83 &     F5V & 24.1  &    0.11 &   -0.03 \\
   HIP62523 &  12:48:47.0 &    24:50:24 &    2000 &    6.29 &     G7V & 17.1  &   -0.33 &   -0.11 \\
   HIP62687 &  12:50:43.6 &   -00:46:05 &    2000 &    8.49 &   M0.5V & 10.7  &   -0.03 &   -0.40 \\
   HIP62956 &  12:54:01.7 &    55:57:35 &    2000 &    1.76 &     A0p & 24.8  &    0.11 &   -0.01 \\
   HIP63076 &  12:55:28.6 &    65:26:18 &    2000 &    5.23 &     A5n & 28.8  &    0.00 &   -0.03 \\
   HIP63121 &  12:56:00.4 &    38:18:53 &    2000 &    5.61 &     F0V & 25.0  &   -0.20 &    0.09 \\
   HIP63257 &  12:57:44.0 &   -14:27:48 &    2000 &    9.11 &     K4V & 23.1  &   -0.35 &    0.03 \\
   HIP63366 &  12:59:01.6 &   -09:50:02 &    2000 &    7.54 &     K0V & 21.0  &   -0.83 &    0.20 \\
   HIP63406 &  12:59:32.8 &    41:59:12 &    2000 &    8.60 &     G9V & 24.1  &   -0.24 &    0.18 \\
   HIP63467 &  13:00:17.0 &   -02:42:17 &    2000 &    9.78 &     K7V & 25.8  &   -0.80 &    0.01 \\
   HIP63490 &  13:00:32.7 &   -33:30:18 &    2000 &    6.01 &     F3V & 40.0  &   -0.07 &   -0.07 \\
   HIP63503 &  13:00:43.7 &    56:21:58 &    2000 &    4.93 &     F2V & 24.9  &    0.11 &    0.00 \\
   HIP63510 &  13:00:46.6 &    12:22:32 &    2000 &    9.76 &      M2 & 11.4  &   -0.62 &   -0.02 \\
   HIP63550 &  13:01:19.6 &   -63:11:42 &    2000 &    10.9 & \nodata & 16.8  &   -0.39 &   -0.41 \\
   HIP63608 &  13:02:10.6 &    10:57:32 &    2000 &    2.85 & G8IIIva & 31.3  &   -0.28 &    0.02 \\
   HIP63613 &  13:02:16.3 &   -71:32:55 &    2000 &    3.61 &   K2III & 27.8  &    0.26 &   -0.02 \\
   HIP63618 &  13:02:20.7 &   -26:47:13 &    2000 &    8.35 &     K4V & 17.5  &   -0.15 &   -0.20 \\
   HIP63742 &  13:03:49.7 &   -05:09:42 &    2000 &    7.69 &     G5V & 22.1  &   -0.19 &   -0.22 \\
   HIP63762 &  13:04:07.1 &    87:06:55 &    2000 &    8.77 &      K0 & 24.3  &   -0.10 &    0.18 \\
   HIP63833 &  13:04:57.5 &   -52:26:34 &    2000 &    9.05 &     K8V & 15.7  &   -0.79 &   -0.80 \\
   HIP63894 &  13:05:41.4 &    49:28:18 &    2000 &    9.26 &      K0 & 21.8  &    0.06 &    0.14 \\
   HIP63942 &  13:06:15.4 &    20:43:45 &    2000 &    9.44 &      M0 & 18.5  &   -0.05 &    0.10 \\
   HIP64048 &  13:07:35.1 &    34:24:06 &    2000 &    9.28 &   K3III & 23.8  &   -0.13 &    0.00 \\
   HIP64241 &  13:09:59.3 &    17:31:45 &    2000 &    4.32 &     F5V & 14.3  &   -0.45 &    0.13 \\
   HIP64394 &  13:11:52.4 &    27:52:41 &    2000 &    4.23 &     G0V & 9.15  &   -0.80 &    0.88 \\
   HIP64457 &  13:12:43.8 &   -02:15:54 &    2000 &    7.56 &      K0 & 20.4  &   -0.14 &    0.01 \\
   HIP64475 &  13:12:54.3 &   -30:42:42 &    2000 &    8.03 &  K1IV/V & 26.7  &   -0.21 &    0.15 \\
   HIP64550 &  13:13:52.2 &   -45:11:08 &    2000 &    6.93 &     G2V & 24.4  &   -0.11 &   -0.11 \\
   HIP64577 &  13:14:10.9 &   -19:55:51 &    2000 &    5.31 & G8III/I & 38.6  &   -0.12 &    0.16 \\
   HIP64583 &  13:14:15.1 &   -59:06:11 &    2000 &    4.90 &    F7IV & 18.0  &   -0.25 &   -0.15 \\
   HIP64690 &  13:15:26.4 &   -87:33:38 &    2000 &    7.11 &  G5IV-V & 24.6  &   -0.22 &   -0.16 \\
   HIP64725 &  13:15:58.8 &   -19:56:35 &    2000 &    5.21 &   K1III & 38.9  &    0.30 &   -0.12 \\
   HIP64792 &  13:16:46.5 &    09:25:26 &    2000 &    5.19 &    G0Vs & 17.9  &   -0.33 &    0.19 \\
   HIP64797 &  13:16:51.1 &    17:01:01 &    2000 &    6.49 &     K2V & 11.2  &    0.63 &   -0.26 \\
   HIP64924 &  13:18:24.3 &   -18:18:40 &    2000 &    4.74 &     G5V & 8.52  &   -1.07 &   -1.06 \\
   HIP65011 &  13:19:33.6 &    35:06:36 &    2000 &    9.48 &      M0 & 13.1  &    0.39 &   -0.78 \\
   HIP65026 &  13:19:45.7 &    47:46:40 &    2000 &    8.48 &      K0 & 10.3  &    0.09 &   -0.02 \\
   HIP65109 &  13:20:35.8 &   -36:42:44 &    2000 &    2.75 &     A2V & 17.9  &   -0.34 &   -0.09 \\
   HIP65143 &  13:20:58.1 &    34:16:44 &    2000 &    10.6 &      M0 & 16.0  &    0.49 &   -0.30 \\
   HIP65327 &  13:23:23.3 &    57:54:22 &    2000 &    9.69 &     M0V & 25.1  &    0.13 &    0.00 \\
   HIP65343 &  13:23:32.8 &    29:14:14 &    2000 &    8.88 &      K5 & 18.5  &   -0.47 &    0.24 \\
   HIP65352 &  13:23:39.2 &    02:43:23 &    2000 &    7.06 &      G5 & 16.0  &    0.01 &    0.20 \\
   HIP65355 &  13:23:40.8 &    02:43:30 &    2000 &    7.35 &      G5 & 16.7  &    0.00 &    0.20 \\
   HIP65378 &  13:23:55.5 &    54:55:31 &    2000 &    2.23 &     A2V & 23.9  &    0.12 &   -0.02 \\
   HIP65420 &  13:24:33.2 &   -05:09:50 &    2000 &    5.76 &     F3V & 30.0  &    0.16 &   -0.04 \\
   HIP65477 &  13:25:13.5 &    54:59:16 &    2000 &    3.99 &  A5V SB & 24.8  &    0.12 &   -0.02 \\
   HIP65515 &  13:25:45.5 &    56:58:13 &    2000 &    7.29 &  G9IV-V & 21.8  &   -0.22 &    0.01 \\
   HIP65520 &  13:25:48.9 &   -28:22:26 &    2000 &    11.0 &       M & 16.2  &   -0.45 &   -0.11 \\
   HIP65530 &  13:25:59.9 &    63:15:40 &    2000 &    6.50 &     G6V & 21.3  &   -0.39 &    0.22 \\
   HIP65714 &  13:28:21.1 &   -02:21:37 &    2000 &    11.2 &  M4+... & 14.1  &    0.15 &   -0.49 \\
   HIP65859 &  13:29:59.8 &    10:22:37 &    2000 &    9.05 &     M1V & 7.62  &    1.13 &   -1.07 \\
   HIP66077 &  13:32:44.6 &    16:48:39 &    2000 &    11.3 &    M4Ve & 13.7  &    0.25 &   -0.22 \\
   HIP66147 &  13:33:32.4 &    08:35:12 &    2000 &    7.98 &      K0 & 18.4  &   -0.51 &    0.09 \\
   HIP66193 &  13:34:03.2 &    33:13:42 &    2000 &    9.19 &    K5IV & 22.9  &   -0.26 &    0.33 \\
   HIP66222 &  13:34:21.5 &    04:40:02 &    2000 &    9.95 &  M0.5V: & 20.5  &    0.15 &   -0.12 \\
   HIP66249 &  13:34:41.6 &   -00:35:44 &    2000 &    3.38 &     A3V & 22.4  &   -0.28 &    0.05 \\
   HIP66252 &  13:34:43.2 &   -08:20:31 &    2000 &    9.24 &     K7V & 19.7  &   -0.29 &   -0.09 \\
   HIP66459 &  13:37:28.8 &    35:43:03 &    2000 &    9.06 &      M9 & 10.9  &    0.32 &   -0.06 \\
   HIP66492 &  13:37:51.2 &    48:08:17 &    2000 &    9.77 &   M0... & 21.9  &   -0.23 &   -0.14 \\
   HIP66675 &  13:40:07.1 &   -04:11:09 &    2000 &    9.61 &     M0V & 14.5  &   -0.39 &    0.48 \\
   HIP66704 &  13:40:23.2 &    50:31:09 &    2000 &    6.31 &   F7.7V & 25.2  &   -0.12 &    0.06 \\
   HIP66765 &  13:41:04.2 &   -34:27:50 &    2000 &    6.92 &     K1V & 15.6  &    0.21 &   -0.17 \\
   HIP66781 &  13:41:13.4 &    56:43:37 &    2000 &    7.77 &  K0IV-V & 23.7  &   -0.02 &    0.07 \\
   HIP66840 &  13:41:55.7 &   -00:07:44 &    2000 &    9.76 &     M0V & 23.7  &   -0.16 &   -0.43 \\
   HIP66886 &  13:42:26.0 &   -01:41:10 &    2000 &    9.24 &     K7V & 24.2  &   -0.29 &   -0.15 \\
   HIP67090 &  13:45:05.1 &    17:47:07 &    2000 &    9.79 & \nodata & 13.0  &    0.45 &   -1.83 \\
   HIP67105 &  13:45:14.7 &    08:50:09 &    2000 &    8.47 &      K2 & 20.9  &   -0.07 &   -0.10 \\
   HIP67153 &  13:45:41.2 &   -33:02:37 &    2000 &    4.23 &     F3V & 19.2  &   -0.46 &   -0.15 \\
   HIP67155 &  13:45:43.8 &    14:53:29 &    2000 &    8.46 &     M3V & 5.43  &    1.78 &   -1.46 \\
   HIP67164 &  13:45:50.7 &   -17:58:05 &    2000 &    11.8 &      M: & 11.3  &   -0.31 &   -0.55 \\
   HIP67275 &  13:47:15.7 &    17:27:24 &    2000 &    4.50 &     F7V & 15.5  &   -0.48 &    0.05 \\
   HIP67301 &  13:47:32.4 &    49:18:47 &    2000 &    1.85 &  B3V SB & 30.8  &   -0.12 &   -0.02 \\
   HIP67422 &  13:49:04.0 &    26:58:47 &    2000 &    7.05 &      K2 & 13.6  &   -0.43 &   -0.09 \\
   HIP67487 &  13:49:44.8 &   -22:06:39 &    2000 &    8.16 &  K4/K5V & 14.1  &   -1.75 &   -0.49 \\
   HIP67601 &  13:51:05.9 &   -53:44:06 &    2000 &    9.53 &     K3V & 26.9  &   -0.22 &   -0.07 \\
   HIP67620 &  13:51:20.3 &   -24:23:25 &    2000 &    6.43 &     G5V & 19.9  &   -0.58 &   -0.24 \\
   HIP67691 &  13:52:00.0 &    49:57:03 &    2000 &    8.82 &      K5 & 14.0  &    0.42 &   -0.14 \\
   HIP67742 &  13:52:35.9 &   -50:55:18 &    2000 &    7.37 &     K1V & 16.4  &   -0.58 &   -0.06 \\
   HIP67808 &  13:53:27.6 &    12:56:33 &    2000 &    9.78 &      M0 & 20.8  &   -0.15 &   -0.65 \\
   HIP67960 &  13:55:02.6 &   -29:05:25 &    2000 &    9.53 &  K5/M0V & 16.7  &   -0.28 &   -0.10 \\
   HIP67986 &  13:55:20.8 &   -76:16:14 &    2000 &    8.33 &     K2V & 26.6  &   -0.17 &   -0.04 \\
   HIP68030 &  13:55:50.0 &    14:03:23 &    2000 &    6.16 &     F6V & 24.2  &   -0.29 &    0.01 \\
   HIP68184 &  13:57:32.1 &    61:29:34 &    2000 &    6.49 &     K3V & 10.1  &   -0.03 &    0.22 \\
   HIP68337 &  13:59:19.4 &    22:52:11 &    2000 &    9.05 &       K & 23.8  &   -0.16 &    0.01 \\
   HIP68469 &  14:01:03.2 &   -02:39:17 &    2000 &    9.71 &      K5 & 10.1  &   -0.82 &    0.60 \\
   HIP68634 &  14:02:56.9 &    14:58:31 &    2000 &    7.12 &      G5 & 26.1  &   -0.06 &    0.00 \\
   HIP68682 &  14:03:32.4 &    10:47:12 &    2000 &    6.27 &     G8V & 16.6  &    0.09 &   -0.30 \\
   HIP68895 &  14:06:22.3 &   -26:40:56 &    2000 &    3.25 &   K2III & 31.0  &    0.04 &   -0.14 \\
   HIP68933 &  14:06:40.9 &   -36:22:11 &    2000 &    2.06 &  K0IIIb & 18.6  &   -0.52 &   -0.52 \\
   HIP69357 &  14:11:46.2 &   -12:36:42 &    2000 &    7.93 &     K1V & 23.0  &   -0.26 &   -0.18 \\
   HIP69414 &  14:12:45.2 &   -03:19:12 &    2000 &    7.05 &      G0 & 22.2  &   -0.16 &   -0.32 \\
   HIP69454 &  14:13:12.9 &   -56:44:31 &    2000 &    10.2 &    M2V: & 11.7  &    0.36 &    0.18 \\
   HIP69454 &  14:13:12.9 &   -56:44:31 &    2000 &    10.2 &    M2V: & 11.7  &    0.36 &    0.18 \\
   HIP69483 &  14:13:29.0 &    51:47:23 &    2000 &    4.53 &    A8IV & 47.5  &    0.06 &   -0.01 \\
   HIP69526 &  14:13:57.1 &    30:13:01 &    2000 &    8.03 &      K5 & 17.3  &   -0.40 &    0.18 \\
   HIP69562 &  14:14:21.4 &   -15:21:21 &    2000 &    10.3 &     K4V & 26.4  &   -0.20 &   -0.17 \\
   HIP69671 &  14:15:38.7 &   -45:00:02 &    2000 &    6.31 &     F9V & 21.0  &    0.13 &   -0.14 \\
   HIP69673 &  14:15:39.7 &    19:10:56 &    2000 &    -0.0 &  K2IIIp & 11.2  &   -1.09 &   -2.00 \\
   HIP69713 &  14:16:09.9 &    51:22:02 &    2000 &    4.75 &     A9V & 29.8  &   -0.15 &    0.09 \\
   HIP69732 &  14:16:23.0 &    46:05:17 &    2000 &    4.18 &    A0sh & 29.7  &   -0.19 &    0.16 \\
   HIP69824 &  14:17:24.4 &    45:26:40 &    2000 &    10.1 &      M0 & 18.6  &    0.05 &   -0.02 \\
   HIP69896 &  14:18:13.9 &   -81:00:27 &    2000 &    4.89 &  A2m... & 42.8  &   -0.02 &   -0.07 \\
   HIP69962 &  14:18:58.3 &   -06:36:13 &    2000 &    9.10 &     K7V & 21.5  &   -0.01 &   -0.43 \\
   HIP69965 &  14:19:00.9 &   -25:48:55 &    2000 &    5.87 &    F7Vw & 17.7  &   -0.36 &    0.37 \\
   HIP69972 &  14:19:04.8 &   -59:22:44 &    2000 &    6.66 &     K3V & 11.8  &   -0.45 &   -0.81 \\
   HIP69989 &  14:19:16.3 &    13:00:15 &    2000 &    5.41 &    F5IV & 26.0  &    0.11 &   -0.03 \\
   HIP70016 &  14:19:34.9 &   -05:09:04 &    2000 &    7.58 &     K1V & 20.7  &   -0.63 &   -0.12 \\
   HIP70035 &  14:19:51.5 &   -61:16:22 &    2000 &    5.22 &      Am & 48.3  &   -0.17 &   -0.09 \\
   HIP70218 &  14:21:57.2 &    29:37:46 &    2000 &    8.56 &     K5V & 14.4  &   -0.63 &   -0.31 \\
   HIP70319 &  14:23:15.3 &    01:14:29 &    2000 &    6.25 &     G1V & 17.5  &    0.22 &   -0.48 \\
   HIP70400 &  14:24:11.3 &    05:49:12 &    2000 &    5.10 &     A5V & 46.3  &   -0.08 &    0.01 \\
   HIP70475 &  14:24:56.0 &    08:53:15 &    2000 &    12.2 &      M: & 14.3  &    0.55 &    0.16 \\
   HIP70497 &  14:25:11.8 &    51:51:02 &    2000 &    4.04 &     F7V & 14.5  &   -0.24 &   -0.40 \\
   HIP70529 &  14:25:43.5 &    23:37:01 &    2000 &    9.77 &      M1 & 16.7  &    0.79 &   -1.12 \\
   HIP70536 &  14:25:46.7 &    23:37:13 &    2000 &    9.98 &      M2 & 15.7  &    0.80 &   -1.12 \\
   HIP70857 &  14:29:22.3 &    80:48:35 &    2000 &    6.88 &      G5 & 19.5  &   -0.07 &   -0.13 \\
   HIP70865 &  14:29:29.7 &    15:31:57 &    2000 &    10.6 &      M3 & 14.2  &   -1.05 &    1.30 \\
      GJ551 &  14:29:43.0 &   -62:40:46 &    2000 &    11.0 &   M5.0V & 1.30  &   -3.78 &    0.77 \\
   HIP70950 &  14:30:45.0 &    35:27:13 &    2000 &    8.68 &     K3V & 21.9  &   -0.48 &    0.20 \\
   HIP70952 &  14:30:46.1 &    63:11:08 &    2000 &    6.10 &    F4IV & 31.7  &   -0.18 &    0.01 \\
   HIP70956 &  14:30:47.7 &   -08:38:46 &    2000 &    9.40 &     K7V & 16.5  &   -1.27 &   -0.24 \\
   HIP71075 &  14:32:04.7 &    38:18:29 &    2000 &    3.04 & A7IIIva & 26.1  &   -0.12 &    0.15 \\
   HIP71181 &  14:33:28.9 &    52:54:31 &    2000 &    7.24 &     K3V & 13.4  &   -0.19 &    0.25 \\
   HIP71253 &  14:34:16.8 &   -12:31:10 &    2000 &    11.3 &      M4 & 6.11  &   -0.36 &    0.60 \\
   HIP71284 &  14:34:40.8 &    29:44:42 &    2000 &    4.47 & F3Vwvar & 15.4  &    0.19 &    0.13 \\
   HIP71311 &  14:34:57.8 &    33:44:48 &    2000 &    9.54 &      K8 & 20.3  &   -0.71 &    0.24 \\
   HIP71395 &  14:36:00.6 &    09:44:47 &    2000 &    7.48 &      K0 & 16.5  &    0.21 &   -0.25 \\
     GJ559B &  14:39:35.1 &   -60:50:13 &    2000 &    1.34 &     K0V & 1.33  &   -3.60 &    0.95 \\
     GJ559A &  14:39:36.5 &   -60:50:02 &    2000 &    0.01 &   G2.0V & 1.33  &   -3.68 &    0.48 \\
   HIP71743 &  14:40:31.1 &   -16:12:33 &    2000 &    7.24 &     G6V & 23.5  &   -0.11 &   -0.07 \\
   HIP71855 &  14:41:52.5 &   -75:08:22 &    2000 &    6.73 &     G5V & 20.3  &    0.12 &   -0.02 \\
   HIP71908 &  14:42:30.4 &   -64:58:30 &    2000 &    3.18 &    F1Vp & 16.4  &   -0.19 &   -0.23 \\
   HIP71914 &  14:42:33.7 &    19:28:47 &    2000 &    9.10 &      M0 & 22.4  &   -0.25 &   -0.15 \\
   HIP71957 &  14:43:03.6 &   -05:39:29 &    2000 &    3.87 &   F2III & 18.6  &    0.10 &   -0.32 \\
   HIP72044 &  14:44:12.0 &    22:11:07 &    2000 &    9.89 &      M0 & 26.3  &    0.00 &    0.12 \\
   HIP72146 &  14:45:24.2 &    13:50:46 &    2000 &    7.87 &      K0 & 19.5  &   -0.23 &   -0.23 \\
   HIP72197 &  14:46:00.1 &   -25:26:35 &    2000 &    5.15 & F0V + G & 30.4  &   -0.15 &   -0.11 \\
   HIP72220 &  14:46:14.9 &    01:53:34 &    2000 &    3.73 &     A0V & 39.4  &   -0.12 &   -0.02 \\
   HIP72237 &  14:46:23.3 &    16:29:48 &    2000 &    9.23 &     K5V & 17.5  &   -0.11 &   -0.92 \\
   HIP72312 &  14:47:16.1 &    02:42:11 &    2000 &    7.76 &     G8V & 19.6  &   -0.29 &   -0.08 \\
   HIP72493 &  14:49:23.7 &   -67:14:09 &    2000 &    7.26 &     K0V & 23.9  &   -0.11 &   -0.32 \\
   HIP72567 &  14:50:15.8 &    23:54:42 &    2000 &    5.86 &     G2V & 17.9  &    0.14 &    0.03 \\
   HIP72603 &  14:50:41.2 &   -15:59:50 &    2000 &    5.15 &     F3V & 23.6  &   -0.14 &   -0.06 \\
   HIP72607 &  14:50:42.3 &    74:09:19 &    2000 &    2.07 & K4IIIva & 38.7  &   -0.03 &    0.01 \\
   HIP72622 &  14:50:52.7 &   -16:02:30 &    2000 &    2.75 &    A3IV & 23.6  &   -0.11 &   -0.07 \\
   HIP72659 &  14:51:23.4 &    19:06:01 &    2000 &    4.54 & G8V + K & 6.69  &    0.15 &   -0.07 \\
   HIP72688 &  14:51:40.5 &   -24:18:14 &    2000 &    7.81 &     K3V & 16.9  &   -0.94 &   -0.43 \\
   HIP72848 &  14:53:23.8 &    19:09:10 &    2000 &    6.00 &     K2V & 11.5  &   -0.44 &    0.22 \\
   HIP72875 &  14:53:41.6 &    23:20:42 &    2000 &    8.65 &     K3V & 22.9  &   -0.82 &    0.00 \\
   HIP72944 &  14:54:29.2 &    16:06:03 &    2000 &    10.1 &    M2Ve & 9.81  &    0.28 &   -0.12 \\
   HIP72944 &  14:54:29.2 &    16:06:03 &    2000 &    10.1 &    M2Ve & 9.81  &    0.28 &   -0.12 \\
   HIP73005 &  14:55:11.0 &    53:40:49 &    2000 &    7.77 &     K1V & 23.9  &   -0.97 &    0.48 \\
   HIP73100 &  14:56:23.0 &    49:37:42 &    2000 &    5.63 &     F7V & 24.8  &    0.11 &   -0.23 \\
   HIP73165 &  14:57:11.0 &   -04:20:47 &    2000 &    4.47 &     F0V & 27.9  &   -0.10 &   -0.15 \\
   HIP73184 &  14:57:28.0 &   -21:24:55 &    2000 &    5.72 &     K4V & 5.90  &    1.03 &   -1.73 \\
   HIP73457 &  15:00:43.4 &   -11:08:06 &    2000 &    9.49 &     K7V & 19.5  &   -0.02 &   -0.48 \\
   HIP73470 &  15:00:55.6 &    45:25:34 &    2000 &    9.15 &      M0 & 11.6  &    0.24 &    0.37 \\
   HIP73631 &  15:03:03.6 &   -46:17:37 &    2000 &    9.87 &     K5V & 24.8  &   -0.30 &   -0.01 \\
   HIP73633 &  15:03:06.1 &   -41:59:33 &    2000 &    8.98 &     K3V & 24.3  &    0.11 &   -0.20 \\
   HIP73695 &  15:03:47.3 &    47:39:14 &    2000 &    4.83 & G2V + G & 12.7  &   -0.44 &    0.02 \\
   HIP73850 &  15:05:33.9 &   -30:33:03 &    2000 &    6.48 &     F6V & 31.8  &    0.01 &    0.08 \\
   HIP73996 &  15:07:18.1 &    24:52:09 &    2000 &    4.93 &     F5V & 19.7  &    0.18 &   -0.16 \\
   HIP74190 &  15:09:35.6 &    03:10:00 &    2000 &    11.4 &      M: & 14.4  &   -0.60 &    0.48 \\
   HIP74273 &  15:10:44.7 &   -61:25:20 &    2000 &    6.29 &    G3IV & 24.1  &   -0.18 &   -0.01 \\
   HIP74395 &  15:12:17.1 &   -52:05:57 &    2000 &    3.41 &   G8III & 35.6  &   -0.11 &   -0.07 \\
   HIP74537 &  15:13:50.9 &   -01:21:05 &    2000 &    6.58 &     K0V & 17.3  &   -1.27 &   -0.50 \\
   HIP74666 &  15:15:30.2 &    33:18:53 &    2000 &    3.46 &   G8III & 35.7  &    0.08 &   -0.11 \\
   HIP74689 &  15:15:49.1 &    00:22:19 &    2000 &    5.62 &     A4V & 49.5  &   -0.11 &    0.01 \\
   HIP74702 &  15:15:59.2 &    00:47:46 &    2000 &    6.92 &      K0 & 15.5  &    0.18 &   -0.14 \\
   HIP74824 &  15:17:30.8 &   -58:48:04 &    2000 &    4.07 &     A3V & 29.6  &   -0.10 &   -0.14 \\
   HIP74926 &  15:18:39.5 &   -18:37:35 &    2000 &    10.3 & \nodata & 26.2  &    0.45 &   -0.35 \\
   HIP74981 &  15:19:21.2 &    29:12:22 &    2000 &    10.2 &      K7 & 28.6  &   -0.14 &    0.39 \\
   HIP74995 &  15:19:26.8 &   -07:43:20 &    2000 &    10.5 &      M5 & 6.26  &   -1.22 &   -0.10 \\
   HIP75101 &  15:20:47.0 &   -02:24:47 &    2000 &    6.34 &     K0V & 36.9  &   -0.26 &   -0.17 \\
   HIP75181 &  15:21:48.1 &   -48:19:03 &    2000 &    5.65 &     G2V & 14.5  &   -1.62 &   -0.28 \\
   HIP75201 &  15:22:04.1 &   -04:46:38 &    2000 &    9.46 &     K7V & 18.8  &   -0.29 &   -0.01 \\
   HIP75253 &  15:22:36.7 &    10:39:40 &    2000 &    7.97 &     K2V & 21.8  &   -0.06 &   -0.20 \\
   HIP75266 &  15:22:42.5 &    01:25:07 &    2000 &    8.28 &     K3V & 25.4  &   -0.36 &   -0.36 \\
   HIP75277 &  15:22:46.8 &    18:55:08 &    2000 &    7.16 &      K0 & 20.1  &   -0.23 &    0.08 \\
   HIP75312 &  15:23:12.3 &    30:17:16 &    2000 &    4.99 &     G2V & 18.6  &    0.13 &   -0.18 \\
   HIP75458 &  15:24:55.8 &    58:57:57 &    2000 &    3.29 &   K2III & 31.3  &   -0.01 &    0.02 \\
   HIP75542 &  15:25:58.5 &   -26:42:20 &    2000 &    8.82 &  K3/K4V & 24.4  &   -0.82 &   -0.01 \\
   HIP75718 &  15:28:09.6 &   -09:20:53 &    2000 &    6.89 &     K2V & 19.8  &    0.07 &   -0.36 \\
   HIP75722 &  15:28:12.2 &   -09:21:28 &    2000 &    7.57 &     K2V & 20.8  &    0.08 &   -0.36 \\
   HIP75761 &  15:28:38.2 &    01:50:31 &    2000 &    5.15 &    A8IV & 37.4  &   -0.08 &   -0.03 \\
   HIP75809 &  15:29:11.2 &    80:26:54 &    2000 &    6.57 & G8IV-V+ & 22.0  &   -0.23 &    0.11 \\
   HIP75829 &  15:29:23.6 &    80:27:00 &    2000 &    7.30 &      G5 & 21.7  &   -0.22 &    0.11 \\
   HIP76074 &  15:32:12.9 &   -41:16:32 &    2000 &    9.31 &      M0 & 5.93  &   -1.18 &   -1.03 \\
   HIP76219 &  15:34:10.7 &    10:03:52 &    2000 &    4.61 &    K1IV & 28.9  &    0.31 &   -0.23 \\
   HIP76233 &  15:34:20.8 &   -05:41:42 &    2000 &    6.52 &     F7V & 25.1  &   -0.09 &    0.01 \\
   HIP76267 &  15:34:41.3 &    26:42:52 &    2000 &    2.22 &     A0V & 22.9  &    0.12 &   -0.09 \\
   HIP76315 &  15:35:20.0 &    60:05:13 &    2000 &    8.39 &      K5 & 19.0  &    0.17 &   -0.16 \\
   HIP76375 &  15:35:56.6 &    39:49:52 &    2000 &    7.65 &     K3V & 22.2  &   -0.45 &    0.05 \\
   HIP76568 &  15:38:16.2 &    46:47:51 &    2000 &    5.76 &     F2V & 35.7  &    0.10 &   -0.10 \\
   HIP76602 &  15:38:40.0 &   -08:47:41 &    2000 &    6.56 &  F6IV-V & 22.6  &    0.00 &   -0.02 \\
   HIP76603 &  15:38:40.1 &   -08:47:29 &    2000 &    6.45 &     F6V & 24.8  &    0.02 &   -0.03 \\
   HIP76779 &  15:40:34.6 &   -18:02:56 &    2000 &    8.92 &     K5V & 15.7  &    0.16 &    0.09 \\
   HIP76829 &  15:41:11.4 &   -44:39:40 &    2000 &    4.64 &  F5IV-V & 17.5  &   -0.17 &   -0.27 \\
   HIP76832 &  15:41:16.6 &    75:59:34 &    2000 &    12.2 &      M4 & 13.0  &    0.78 &   -0.76 \\
   HIP76952 &  15:42:44.6 &    26:17:44 &    2000 &    3.81 &    A1Vs & 44.4  &   -0.11 &    0.05 \\
   HIP77052 &  15:44:01.8 &    02:30:54 &    2000 &    5.86 &     G5V & 14.6  &   -0.04 &   -0.14 \\
   HIP77060 &  15:44:04.4 &   -15:40:22 &    2000 &    5.41 &    A6IV & 45.0  &   -0.03 &   -0.06 \\
   HIP77070 &  15:44:16.1 &    06:25:32 &    2000 &    2.63 &   K2III & 22.4  &    0.13 &    0.04 \\
   HIP77233 &  15:46:11.3 &    15:25:18 &    2000 &    3.65 &     A3V & 46.9  &    0.07 &   -0.04 \\
   HIP77257 &  15:46:26.6 &    07:21:11 &    2000 &    4.42 &  G0Vvar & 11.7  &   -0.23 &   -0.07 \\
   HIP77349 &  15:47:24.6 &    10:53:47 &    2000 &    11.2 &   K:... & 15.5  &   -0.33 &   -0.36 \\
   HIP77358 &  15:47:29.1 &   -37:54:58 &    2000 &    6.01 &    G6IV & 15.2  &   -0.42 &   -0.21 \\
   HIP77408 &  15:48:09.5 &    01:34:18 &    2000 &    7.44 &     G8V & 21.3  &   -0.18 &   -0.17 \\
   HIP77409 & 15:48:010.0 &    74:24:50 &    2000 &    9.24 &      K5 & 26.3  &    0.11 &   -0.30 \\
   HIP77464 &  15:48:56.8 &   -03:49:06 &    2000 &    5.53 &    A5IV & 49.1  &   -0.03 &    0.01 \\
   HIP77516 &  15:49:37.2 &   -03:25:48 &    2000 &    3.54 &     A0V & 47.7  &   -0.10 &   -0.03 \\
   HIP77574 &  15:50:16.3 &   -45:24:06 &    2000 &    6.11 &     F0V & 44.9  &    0.04 &   -0.03 \\
   HIP77622 &  15:50:49.0 &    04:28:39 &    2000 &    3.71 &     A2m & 21.5  &    0.13 &    0.06 \\
   HIP77655 &  15:51:13.9 &    35:39:26 &    2000 &    4.79 & K0III-I & 31.1  &   -0.01 &   -0.35 \\
   HIP77660 &  15:51:15.6 &   -03:05:25 &    2000 &    5.09 &    A3Vn & 48.8  &   -0.09 &   -0.03 \\
   HIP77725 &  15:52:08.2 &    10:52:28 &    2000 &    9.34 &      M2 & 22.5  &   -0.27 &   -0.24 \\
   HIP77760 &  15:52:40.5 &    42:27:05 &    2000 &    4.60 &     F9V & 15.8  &    0.44 &    0.63 \\
   HIP77801 &  15:53:12.1 &    13:11:47 &    2000 &    6.07 &    G0IV & 17.4  &   -0.15 &   -0.56 \\
   HIP77908 &  15:54:38.4 &   -26:00:15 &    2000 &    9.20 &     K5V & 25.3  &   -0.23 &    0.10 \\
   HIP77952 &  15:55:08.6 &   -63:25:50 &    2000 &    2.83 &   F2III & 12.3  &   -0.19 &   -0.40 \\
   HIP78072 &  15:56:27.2 &    15:39:41 &    2000 &    3.85 &     F6V & 11.1  &    0.31 &   -1.28 \\
   HIP78170 &  15:57:40.7 &   -42:37:27 &    2000 &    8.06 &     K5V & 14.6  &   -0.26 &   -0.19 \\
   HIP78180 &  15:57:47.4 &    54:44:59 &    2000 &    4.96 &    F0IV & 33.8  &   -0.15 &    0.11 \\
   HIP78241 &  15:58:32.0 &    27:44:23 &    2000 &    8.02 &     K0V & 26.0  &   -0.78 &    0.30 \\
   HIP78286 &  15:59:04.4 &    49:52:51 &    2000 &    6.04 &    F0IV & 49.0  &    0.02 &   -0.06 \\
   HIP78353 &  15:59:53.4 &   -08:15:11 &    2000 &    10.4 &      M0 & 13.9  &    0.20 &   -0.02 \\
   HIP78459 &  16:01:02.7 &    33:18:12 &    2000 &    5.39 &     G2V & 17.4  &   -0.20 &   -0.77 \\
   HIP78662 &  16:03:32.1 &   -57:46:30 &    2000 &    4.63 &    A7IV & 42.9  &   -0.12 &   -0.08 \\
   HIP78709 &  16:04:03.7 &    25:15:17 &    2000 &    7.10 &     G8V & 21.4  &   -0.49 &    0.70 \\
   HIP78734 &  16:04:23.2 &   -33:03:39 &    2000 &    10.0 & \nodata & 23.2  &   -0.24 &   -0.07 \\
   HIP78775 &  16:04:56.8 &    39:09:23 &    2000 &    6.66 &     G8V & 14.3  &   -0.57 &    0.05 \\
   HIP78843 &  16:05:40.5 &   -20:27:00 &    2000 &    7.39 &  K3/K4V & 18.5  &    0.30 &   -0.36 \\
   HIP78914 &  16:06:29.4 &   -45:10:23 &    2000 &    4.73 &      Am & 37.8  &    0.02 &    0.04 \\
   HIP78913 &  16:06:29.6 &    38:37:56 &    2000 &    8.58 &     K3V & 23.4  &    0.23 &   -0.54 \\
   HIP79119 &  16:08:58.3 &    36:29:27 &    2000 &    4.73 & K0III-I & 34.6  &   -0.04 &    0.34 \\
   HIP79137 &  16:09:11.2 &    06:22:43 &    2000 &    5.93 &  K1+... & 30.4  &    0.26 &   -0.75 \\
   HIP79190 &  16:09:42.8 &   -56:26:42 &    2000 &    7.11 &     K3V & 14.3  &   -0.14 &    0.33 \\
   HIP79248 &  16:10:24.3 &    43:49:03 &    2000 &    6.61 &     K0V & 18.1  &    0.13 &   -0.30 \\
   HIP79492 &  16:13:18.4 &    13:31:36 &    2000 &    6.68 &     G8V & 24.3  &    0.18 &   -0.42 \\
   HIP79537 &  16:13:48.6 &   -57:34:13 &    2000 &    7.53 &     K0V & 13.7  &   -0.85 &   -1.41 \\
   HIP79578 &  16:14:11.9 &   -31:39:49 &    2000 &    6.55 &     G1V & 21.8  &   -0.08 &   -0.25 \\
   HIP79607 &  16:14:40.9 &    33:51:31 &    2000 &    5.23 &     F8V & 21.6  &   -0.27 &   -0.09 \\
   HIP79672 &  16:15:37.3 &   -08:22:10 &    2000 &    5.49 &     G1V & 14.0  &    0.23 &   -0.50 \\
   HIP79702 &  16:15:57.1 &    07:21:25 &    2000 &    8.70 &     K4V & 25.7  &    0.17 &   -0.47 \\
   HIP79755 &  16:16:42.7 &    67:14:19 &    2000 &    8.61 &  M0Vvar & 10.6  &   -0.50 &    0.09 \\
   HIP79762 &  16:16:45.3 &    67:15:22 &    2000 &    10.6 &      M3 & 10.7  &   -0.49 &    0.09 \\
   HIP79796 &  16:17:05.4 &    55:16:09 &    2000 &    9.87 &  M1.5Ve & 20.6  &    0.08 &   -0.44 \\
   HIP79822 &  16:17:30.3 &    75:45:19 &    2000 &    4.95 &     F5V & 29.8  &   -0.09 &    0.26 \\
   HIP79881 &  16:18:17.9 &   -28:36:50 &    2000 &    4.80 &    A0V: & 43.0  &   -0.03 &   -0.10 \\
   HIP79882 &  16:18:19.3 &   -04:41:33 &    2000 &    3.23 &   G8III & 32.9  &    0.08 &    0.04 \\
   HIP79958 &  16:19:15.9 &   -55:30:17 &    2000 &    9.25 &   K5III & 27.6  &    0.00 &    0.02 \\
   HIP80000 &  16:19:50.4 &   -50:09:19 &    2000 &    4.01 &   G8III & 39.0  &   -0.16 &   -0.05 \\
   HIP80008 &  16:19:55.1 &    39:42:30 &    2000 &    5.48 &  F3IV-V & 26.8  &   -0.13 &    0.00 \\
   HIP80018 &  16:20:03.5 &   -37:31:44 &    2000 &    10.5 &      M4 & 8.47  &   -0.73 &    0.99 \\
   HIP80043 &  16:20:18.0 &   -48:13:32 &    2000 &    8.91 &     K3V & 25.7  &   -0.40 &   -0.79 \\
   HIP80093 &  16:20:52.7 &    40:57:41 &    2000 &    8.99 &      M0 & 15.9  &   -0.01 &    0.11 \\
   HIP80179 &  16:22:04.3 &    01:01:44 &    2000 &    4.82 &     F0V & 27.3  &   -0.16 &    0.05 \\
   HIP80268 &  16:23:07.6 &   -24:42:35 &    2000 &    10.2 &      M2 & 16.8  &   -0.35 &   -0.68 \\
   HIP80331 &  16:23:59.5 &    61:30:51 &    2000 &    2.73 &   G8III & 26.8  &   -0.02 &    0.06 \\
   HIP80337 &  16:24:01.3 &   -39:11:34 &    2000 &    5.37 &  G3/G5V & 12.8  &    0.07 &    0.00 \\
   HIP80366 &  16:24:19.8 &   -13:38:30 &    2000 &    8.40 &     K2V & 21.5  &   -0.22 &   -0.21 \\
   HIP80459 &  16:25:24.6 &    54:18:14 &    2000 &    10.1 &      M2 & 6.58  &    0.43 &   -0.17 \\
   HIP80480 &  16:25:43.2 &    78:57:49 &    2000 &    5.55 &     F0V & 42.3  &   -0.11 &    0.10 \\
   HIP80628 &  16:27:48.2 &   -08:22:18 &    2000 &    4.62 &     A3m & 37.4  &   -0.07 &   -0.01 \\
   HIP80644 &  16:27:56.9 &    07:18:19 &    2000 &    8.83 &      K5 & 17.7  &   -0.25 &   -0.26 \\
   HIP80645 &  16:27:57.3 &   -64:03:28 &    2000 &    5.28 &    F4IV & 40.4  &    0.05 &    0.03 \\
   HIP80686 &  16:28:28.1 &   -70:05:03 &    2000 &    4.90 &     F9V & 12.1  &    0.20 &    0.11 \\
   HIP80725 &  16:28:52.7 &    18:24:50 &    2000 &    6.98 &     K2V & 19.5  &   -0.35 &    0.39 \\
      GJ628 &  16:30:18.1 &   -12:39:44 &    2000 &    10.1 &   M3.5V & 4.26  &   -0.09 &   -1.19 \\
   HIP80925 &  16:31:30.0 &   -39:00:44 &    2000 &    7.24 &     K0V & 24.6  &   -0.43 &   -0.33 \\
   HIP81262 &  16:35:50.4 &   -53:45:25 &    2000 &    8.78 &     K4V & 22.3  &   -0.12 &   -0.24 \\
   HIP81300 &  16:36:21.4 &   -02:19:28 &    2000 &    5.77 &     K2V & 9.77  &    0.46 &   -0.31 \\
   HIP81348 &  16:36:49.1 &    31:05:48 &    2000 &    9.49 &      K5 & 25.6  &    0.34 &   -0.45 \\
   HIP81375 &  16:37:08.4 &    00:15:15 &    2000 &    7.09 &      K0 & 20.1  &    0.09 &    0.08 \\
   HIP81520 &  16:39:04.1 &   -58:15:29 &    2000 &    7.01 &     G3V & 21.6  &   -0.23 &   -0.29 \\
   HIP81657 &  16:40:50.5 &   -60:26:47 &    2000 &    6.17 & F2III-I & 30.7  &    0.06 &   -0.07 \\
   HIP81813 &  16:42:38.6 &    68:06:07 &    2000 &    7.56 &     K1V & 24.3  &   -0.28 &    0.43 \\
   HIP81833 &  16:42:53.8 &    38:55:20 &    2000 &    3.48 & G8III-I & 34.3  &    0.04 &   -0.08 \\
   HIP81919 &  16:43:56.3 &    43:28:31 &    2000 &    8.30 &      K5 & 27.3  &   -0.07 &   -0.06 \\
   HIP81935 &  16:44:15.0 &   -38:56:37 &    2000 &    7.52 &     K2V & 14.3  &   -0.02 &   -0.06 \\
   HIP82003 &  16:45:06.4 &    33:30:33 &    2000 &    8.10 &     K7V & 9.77  &   -0.04 &    0.38 \\
   HIP82020 &  16:45:17.8 &    56:46:54 &    2000 &    4.84 &     F2V & 26.7  &    0.03 &    0.07 \\
   HIP82333 &  16:49:24.7 &    39:16:34 &    2000 &    9.67 &      M0 & 22.6  &    0.10 &   -0.28 \\
   HIP82389 &  16:50:05.3 &    18:54:01 &    2000 &    8.85 &      K0 & 26.7  &   -0.04 &   -0.07 \\
   HIP82396 &  16:50:09.8 &   -34:17:35 &    2000 &    2.29 &  K2IIIb & 20.0  &   -0.61 &   -0.26 \\
   HIP82587 &  16:52:58.1 &    31:42:06 &    2000 &    5.34 &     F0V & 30.0  &   -0.09 &   -0.02 \\
   HIP82588 &  16:52:58.8 &   -00:01:35 &    2000 &    6.65 &     G8V & 16.9  &   -0.71 &   -1.48 \\
   HIP82817 &  16:55:28.8 &   -08:20:10 &    2000 &    9.02 &    M3Ve & 5.73  &   -0.83 &   -0.88 \\
   HIP82834 &  16:55:38.0 &   -32:04:03 &    2000 &    9.58 &  K4/K5V & 18.6  &    0.10 &   -0.33 \\
   HIP82860 &  16:56:01.7 &    65:08:05 &    2000 &    4.88 &  F6Vvar & 15.0  &    0.24 &    0.05 \\
   HIP82926 &  16:56:48.6 &   -39:05:38 &    2000 &    11.1 & M3Ve+.. & 14.5  &    0.07 &   -0.11 \\
   HIP83000 &  16:57:40.1 &    09:22:30 &    2000 &    3.19 & K2IIIva & 26.3  &   -0.29 &   -0.01 \\
   HIP83006 &  16:57:42.2 &    47:21:43 &    2000 &    7.93 &      K0 & 17.5  &   -0.14 &    0.26 \\
   HIP83020 &  16:57:53.2 &    47:22:00 &    2000 &    7.76 &      K0 & 17.9  &   -0.15 &    0.27 \\
   HIP83043 &  16:58:08.8 &    25:44:38 &    2000 &    9.70 &      M2 & 10.3  &   -0.11 &   -0.51 \\
   HIP83101 &  16:58:54.1 &   -39:33:30 &    2000 &    8.33 &  K3/K4V & 19.1  &    0.27 &    0.22 \\
   HIP83207 &  17:00:17.4 &    30:55:35 &    2000 &    3.92 &     A0V & 49.9  &   -0.05 &    0.03 \\
   HIP83363 &  17:02:16.3 &   -61:34:06 &    2000 &    8.74 &     K3V & 25.4  &   -0.05 &   -0.19 \\
   HIP83389 &  17:02:36.4 &    47:04:54 &    2000 &    6.76 &     G8V & 18.0  &    0.12 &    0.85 \\
   HIP83431 &  17:03:08.7 &   -53:14:13 &    2000 &    5.27 &     F6V & 26.3  &    0.00 &   -0.17 \\
   HIP83451 &  17:03:18.7 &    59:35:07 &    2000 &    8.61 &  K4V... & 25.1  &   -0.36 &    0.24 \\
   HIP83541 &  17:04:27.8 &   -28:34:57 &    2000 &    6.59 &     K1V & 18.0  &    0.08 &   -0.27 \\
   HIP83591 &  17:05:03.4 &   -05:03:59 &    2000 &    7.70 &     K5V & 10.7  &   -0.92 &   -1.14 \\
   HIP83599 &  17:05:13.8 &   -05:05:39 &    2000 &    10.0 &     M0V & 11.1  &   -0.92 &   -1.13 \\
   HIP83601 &  17:05:16.8 &    00:42:09 &    2000 &    6.00 &     F9V & 20.3  &   -0.02 &   -0.34 \\
   HIP83608 &  17:05:20.1 &    54:28:12 &    2000 &    4.91 &      F5 & 26.9  &   -0.07 &    0.07 \\
   HIP83613 &  17:05:22.7 &    12:44:27 &    2000 &    4.89 &    A4IV & 44.0  &    0.05 &   -0.01 \\
   HIP83762 &  17:07:07.5 &    21:33:14 &    2000 &    11.6 &      M3 & 13.5  &   -0.47 &   -0.03 \\
   HIP83846 &  17:08:07.3 &   -41:43:26 &    2000 &    8.30 &     K5V & 22.5  &   -0.21 &   -0.32 \\
   HIP83945 &  17:09:31.5 &    43:40:52 &    2000 &    11.7 &      M3 & 7.25  &    0.33 &   -0.28 \\
   HIP83990 &  17:10:10.4 &   -60:43:43 &    2000 &    7.38 &     K0V & 13.6  &    0.07 &    0.59 \\
   HIP83988 &  17:10:10.5 &    54:29:39 &    2000 &    8.85 &      K0 & 21.2  &    0.09 &   -0.10 \\
   HIP83996 &  17:10:12.4 &    54:29:24 &    2000 &    9.34 &      K8 & 20.8  &    0.09 &   -0.11 \\
   HIP84012 &  17:10:22.7 &   -15:43:29 &    2000 &    2.43 &  A2.5Va & 25.7  &    0.04 &    0.10 \\
   HIP84051 &  17:10:59.1 &   -52:30:55 &    2000 &    10.0 & \nodata & 12.5  &   -0.25 &    0.16 \\
   HIP84123 &  17:11:52.3 &   -01:51:06 &    2000 &    11.4 &       G & 10.8  &   -0.53 &   -0.33 \\
   HIP84183 &  17:12:32.6 &    62:52:27 &    2000 &    5.54 &    F0IV & 41.6  &    0.02 &    0.05 \\
   HIP84195 &  17:12:37.6 &    18:21:04 &    2000 &    7.95 &      K0 & 20.5  &    0.10 &   -0.12 \\
   HIP84223 &  17:12:55.1 &    42:19:54 &    2000 &    10.0 &    M1V: & 23.8  &   -1.02 &   -0.35 \\
   HIP84379 &  17:15:01.9 &    24:50:21 &    2000 &    3.12 & A3IVv S & 24.0  &   -0.02 &   -0.16 \\
   HIP84405 &  17:15:21.0 &   -26:36:10 &    2000 &    4.33 & K2:III: & 5.98  &   -0.47 &   -1.14 \\
   HIP84478 &  17:16:13.4 &   -26:32:46 &    2000 &    6.33 &     K5V & 5.96  &   -0.48 &   -1.12 \\
   HIP84521 &  17:16:41.0 &    08:03:30 &    2000 &    11.4 &    M3.5 & 14.9  &   -0.28 &   -0.07 \\
   HIP84607 &  17:17:40.5 &    29:13:37 &    2000 &    8.43 &      K2 & 24.0  &   -0.07 &    0.22 \\
   HIP84616 &  17:17:50.4 &    52:26:49 &    2000 &    7.93 &      K2 & 18.5  &    0.02 &   -0.20 \\
   HIP84709 &  17:18:57.2 &   -34:59:23 &    2000 &    5.91 &     K4V & 6.97  &    1.15 &   -0.09 \\
   HIP84720 &  17:19:03.8 &   -46:38:10 &    2000 &    5.47 &     M0V & 8.78  &    1.04 &    0.11 \\
   HIP84790 &  17:19:52.7 &    41:42:49 &    2000 &    11.3 &      M4 & 12.3  &    0.29 &   -0.82 \\
   HIP84862 &  17:20:39.6 &    32:28:03 &    2000 &    5.38 &     G0V & 14.3  &    0.14 &   -1.04 \\
   HIP84893 &  17:21:00.4 &   -21:06:46 &    2000 &    4.39 &  F2/F3V & 17.3  &    0.26 &   -0.20 \\
   HIP85042 &  17:22:51.3 &   -02:23:17 &    2000 &    6.28 &    G5IV & 19.4  &    0.05 &   -0.11 \\
   HIP85157 &  17:24:06.6 &    22:57:36 &    2000 &    5.70 &    F0IV & 42.7  &   -0.04 &   -0.04 \\
   HIP85235 &  17:25:00.1 &    67:18:24 &    2000 &    6.44 &     K0V & 12.7  &   -0.53 &    0.00 \\
   HIP85295 &  17:25:45.2 &    02:06:41 &    2000 &    7.54 &     K7V & 7.71  &   -0.58 &   -1.18 \\
   HIP85340 &  17:26:22.2 &   -24:10:31 &    2000 &    4.16 &  A3IV:m & 25.6  &    0.00 &   -0.12 \\
   HIP85365 &  17:26:37.9 &   -05:05:11 &    2000 &    4.53 &     F3V & 30.0  &   -0.09 &   -0.04 \\
      GJ674 &  17:28:39.9 &   -46:53:43 &    2000 &    9.37 &   M2.5V & 4.54  &    0.57 &   -0.88 \\
   HIP85561 &  17:29:06.6 &   -23:50:10 &    2000 &    9.61 &     K5V & 18.1  &   -0.29 &   -0.07 \\
   HIP85582 &  17:29:20.1 &    29:23:30 &    2000 &    8.99 &      K2 & 23.5  &   -0.20 &   -0.28 \\
   HIP85647 &  17:30:11.2 &   -51:38:13 &    2000 &    9.58 &      M0 & 16.1  &   -0.26 &   -0.19 \\
   HIP85653 &  17:30:16.4 &    47:24:07 &    2000 &    7.22 &      G5 & 22.3  &    0.17 &    0.08 \\
   HIP85665 &  17:30:22.7 &    05:32:54 &    2000 &    9.33 &  M1V... & 9.98  &    0.03 &   -0.25 \\
   HIP85699 &  17:30:47.6 &    86:58:04 &    2000 &    5.78 &     A2m & 47.8  &    0.06 &    0.01 \\
   HIP85810 &  17:32:01.0 &    34:16:16 &    2000 &    6.52 &     G5V & 23.6  &   -0.24 &    0.06 \\
   HIP85819 &  17:32:10.6 &    55:11:03 &    2000 &    4.89 &   Am... & 30.3  &    0.15 &    0.05 \\
   HIP85829 &  17:32:16.0 &    55:10:22 &    2000 &    4.86 &      Am & 30.6  &    0.14 &    0.06 \\
   HIP85922 &  17:33:29.8 &   -05:44:41 &    2000 &    5.61 &     A5V & 48.4  &   -0.04 &   -0.10 \\
   HIP86032 &  17:34:56.1 &    12:33:36 &    2000 &    2.08 &   A5III & 14.3  &    0.11 &   -0.22 \\
   HIP86036 &  17:34:59.6 &    61:52:28 &    2000 &    5.23 &     G0V & 14.0  &    0.28 &   -0.53 \\
   HIP86057 &  17:35:13.6 &   -48:40:51 &    2000 &    10.1 &      K5 & 9.77  &    0.08 &    0.46 \\
   HIP86087 &  17:35:34.5 &    61:40:53 &    2000 &    9.98 &      M1 & 14.0  &    0.26 &   -0.51 \\
   HIP86141 &  17:36:13.4 &    71:52:42 &    2000 &    8.55 &      K5 & 19.0  &    0.09 &   -0.04 \\
      GJ687 &  17:36:25.9 &    68:20:21 &    2000 &    9.17 &   M3.0V & 4.53  &   -0.32 &   -1.27 \\
   HIP86201 &  17:36:57.1 &    68:45:28 &    2000 &    4.77 &     F5V & 23.4  &    0.00 &    0.32 \\
   HIP86214 &  17:37:03.7 &   -44:19:09 &    2000 &    10.9 &      M5 & 5.04  &   -0.71 &   -0.94 \\
      GJ682 &  17:37:03.7 &   -44:19:08 &    2000 &    10.9 &   M4.0V & 5.04  &   -0.71 &   -0.94 \\
   HIP86282 &  17:37:48.7 &    22:57:20 &    2000 &    9.29 &   M0... & 22.1  &   -0.15 &   -0.15 \\
   HIP86287 &  17:37:53.4 &    18:35:30 &    2000 &    9.62 &      M1 & 8.12  &    0.93 &    0.98 \\
   HIP86305 &  17:38:05.5 &   -54:30:01 &    2000 &    5.25 &     A7V & 42.1  &   -0.05 &   -0.15 \\
   HIP86340 &  17:38:34.1 &    71:19:56 &    2000 &    9.10 &      M0 & 23.9  &   -0.12 &    0.31 \\
   HIP86400 &  17:39:16.9 &    03:33:18 &    2000 &    6.53 &     K3V & 10.7  &   -0.18 &   -0.10 \\
   HIP86456 &  17:39:55.7 &    65:00:05 &    2000 &    8.39 &      K0 & 26.4  &   -0.02 &    0.11 \\
   HIP86486 &  17:40:23.8 &   -49:24:56 &    2000 &    4.76 &    F3IV & 21.8  &    0.10 &   -0.18 \\
   HIP86614 &  17:41:56.4 &    72:08:55 &    2000 &    4.57 &  F5IV-V & 22.0  &    0.03 &   -0.27 \\
   HIP86620 &  17:41:58.1 &    72:09:24 &    2000 &    5.81 &     G0V & 22.3  &    0.03 &   -0.27 \\
   HIP86623 &  17:41:58.6 &    15:57:08 &    2000 &    5.54 &    F4Vw & 35.5  &   -0.01 &    0.10 \\
   HIP86722 &  17:43:15.6 &    21:36:33 &    2000 &    7.51 &     K0V & 23.5  &   -0.12 &   -0.62 \\
   HIP86736 &  17:43:25.8 &   -21:40:59 &    2000 &    4.86 &  F6/F7V & 17.5  &   -0.10 &   -0.04 \\
   HIP86742 &  17:43:28.4 &    04:34:02 &    2000 &    2.76 &   K2III & 25.1  &   -0.04 &    0.16 \\
   HIP86776 &  17:43:56.0 &    43:22:43 &    2000 &    10.4 &      M3 & 9.48  &    0.01 &   -0.60 \\
   HIP86796 &  17:44:08.7 &   -51:50:02 &    2000 &    5.12 &     G5V & 15.2  &   -0.02 &   -0.19 \\
   HIP86990 &  17:46:34.2 &   -57:19:08 &    2000 &    10.7 &      M5 & 5.81  &   -1.12 &   -1.35 \\
   HIP87108 &  17:47:53.6 &    02:42:26 &    2000 &    3.75 &     A0V & 29.0  &   -0.02 &   -0.08 \\
   HIP87261 &  17:49:51.5 &   -37:02:35 &    2000 &    3.19 & K0/K1II & 38.8  &    0.04 &    0.03 \\
   HIP87558 &  17:53:14.2 &    06:06:05 &    2000 &    5.77 &  F4IV-V & 31.3  &   -0.13 &    0.07 \\
   HIP87579 &  17:53:29.9 &    21:19:31 &    2000 &    8.50 &      K0 & 24.8  &   -0.07 &    0.06 \\
   HIP87585 &  17:53:31.7 &    56:52:21 &    2000 &    3.73 &   K2III & 34.1  &    0.09 &    0.08 \\
   HIP87768 &  17:55:44.9 &    18:30:01 &    2000 &    9.22 &      K5 & 23.0  &   -0.05 &   -0.05 \\
      GJ699 &  17:57:48.5 &    04:41:36 &    2000 &    9.57 &   M3.5V & 1.83  &   -0.79 &   10.33 \\
   HIP87938 &  17:57:51.0 &    46:35:19 &    2000 &    11.7 &      M: & 13.5  &   -0.02 &    0.58 \\
   HIP88175 &  18:00:29.0 &   -03:41:24 &    2000 &    4.62 &     F3V & 23.1  &    0.15 &   -0.04 \\
   HIP88348 &  18:02:30.9 &    26:18:46 &    2000 &    7.01 &     K0V & 21.9  &    0.39 &   -0.60 \\
   HIP88574 &  18:05:07.6 &   -03:01:52 &    2000 &    9.37 &     M2V & 7.79  &    0.57 &   -0.33 \\
   HIP88601 &  18:05:27.3 &    02:30:00 &    2000 &    4.03 &  K0V SB & 5.08  &    0.12 &   -0.96 \\
     GJ702A &  18:05:27.3 &    02:30:00 &    2000 &    4.21 &   K0.0V & 5.10  &    0.13 &   -0.96 \\
     GJ702B &  18:05:27.3 &    02:30:00 &    2000 &    6.01 &     K5V & 5.10  &    0.13 &   -0.96 \\
   HIP88622 &  18:05:37.5 &    04:39:25 &    2000 &    6.80 &     G0V & 24.3  &   -0.03 &   -0.32 \\
   HIP88635 &  18:05:48.5 &   -30:25:26 &    2000 &    2.98 &   K0III & 29.4  &   -0.06 &   -0.18 \\
   HIP88684 &  18:06:15.2 &   -04:45:04 &    2000 &    5.74 &    K1IV & 34.9  &    0.14 &   -0.03 \\
   HIP88694 &  18:06:23.7 &   -36:01:11 &    2000 &    5.94 &     G3V & 17.3  &    0.11 &    0.01 \\
   HIP88726 &  18:06:49.9 &   -43:25:30 &    2000 &    4.92 &     A5V & 43.8  &    0.01 &   -0.10 \\
   HIP88745 &  18:07:01.5 &    30:33:43 &    2000 &    5.05 &     F7V & 15.6  &   -0.10 &    0.11 \\
   HIP88771 &  18:07:21.0 &    09:33:49 &    2000 &    3.71 &   A4IVs & 25.3  &   -0.06 &    0.08 \\
   HIP88866 &  18:08:34.8 &   -63:40:06 &    2000 &    4.33 &      Am & 42.4  &    0.02 &   -0.21 \\
   HIP88972 &  18:09:37.4 &    38:27:28 &    2000 &    6.38 &     K2V & 11.0  &   -0.32 &   -0.47 \\
   HIP89042 &  18:10:26.2 &   -62:00:07 &    2000 &    5.47 &     G0V & 17.7  &   -0.08 &    0.23 \\
   HIP89087 &  18:10:56.3 &    49:58:16 &    2000 &    10.0 &      K7 & 26.7  &   -0.01 &   -0.23 \\
   HIP89211 &  18:12:21.4 &   -43:26:41 &    2000 &    8.38 &     K7V & 12.9  &    0.13 &   -0.42 \\
   HIP89348 &  18:13:53.8 &    64:23:50 &    2000 &    4.99 &     F5V & 23.4  &    0.35 &    0.04 \\
   HIP89474 &  18:15:32.5 &    45:12:33 &    2000 &    6.30 &     G2V & 22.6  &   -0.08 &   -0.11 \\
   HIP89560 &  18:16:31.1 &    45:33:28 &    2000 &    10.3 &      M0 & 17.1  &   -0.01 &    0.34 \\
   HIP89805 &  18:19:40.1 &   -63:53:11 &    2000 &    6.17 &     F9V & 22.9  &    0.04 &   -0.28 \\
   HIP89825 &  18:19:50.8 &   -01:56:18 &    2000 &    9.66 &     K7V & 19.3  &    0.00 &    0.00 \\
   HIP89937 &  18:21:03.4 &    72:43:58 &    2000 &    3.55 &  F7Vvar & 8.05  &    0.53 &   -0.35 \\
   HIP89962 &  18:21:18.6 &   -02:53:55 &    2000 &    3.23 & K0III-I & 18.9  &   -0.55 &   -0.70 \\
   HIP90035 &  18:22:17.2 &    01:42:25 &    2000 &    10.1 &     K7V & 26.8  &    0.08 &   -0.02 \\
   HIP90139 &  18:23:41.9 &    21:46:11 &    2000 &    3.85 &   K2III & 39.3  &    0.20 &   -0.24 \\
   HIP90376 &  18:26:28.8 &    79:25:23 &    2000 &    9.24 &      K5 & 24.4  &    0.02 &    0.36 \\
   HIP90496 &  18:27:58.2 &   -25:25:18 &    2000 &    2.82 &  K1IIIb & 23.6  &   -0.04 &   -0.19 \\
   HIP90568 &  18:28:49.9 &   -49:04:14 &    2000 &    4.10 & G8/K0II & 39.0  &    0.14 &   -0.23 \\
   HIP90626 &  18:29:31.9 &    09:03:43 &    2000 &    8.65 &      K2 & 26.8  &    0.19 &    0.07 \\
   HIP90656 &  18:29:52.4 &   -01:49:05 &    2000 &    8.04 &     K3V & 18.7  &    0.17 &   -0.19 \\
   HIP90790 &  18:31:19.0 &   -18:54:31 &    2000 &    6.81 &     K1V & 13.2  &   -0.14 &   -0.19 \\
   HIP90945 &  18:33:05.1 &   -54:15:47 &    2000 &    8.50 & K4Vp... & 18.8  &   -0.12 &   -0.14 \\
   HIP90959 &  18:33:17.8 &    22:18:51 &    2000 &    8.90 &     K4V & 23.4  &   -0.18 &   -0.47 \\
   HIP90979 &  18:33:28.8 &   -11:38:09 &    2000 &    10.0 &     K7V & 25.4  &   -0.29 &   -0.24 \\
   HIP91009 &  18:33:55.8 &    51:43:08 &    2000 &    8.20 &  K7Vvar & 16.4  &    0.19 &   -0.32 \\
   HIP91128 &  18:35:18.4 &    45:44:38 &    2000 &    9.84 &      M2 & 15.4  &    0.45 &    0.36 \\
   HIP91154 &  18:35:49.8 &   -61:13:36 &    2000 &    9.34 &     K3V & 21.5  &   -0.02 &   -0.43 \\
   HIP91217 &  18:36:27.8 &    09:07:20 &    2000 &    5.38 &   F5III & 38.8  &   -0.01 &   -0.13 \\
   HIP91237 &  18:36:39.1 &    06:40:18 &    2000 &    5.43 &     F3V & 31.7  &   -0.03 &   -0.14 \\
   HIP91262 &  18:36:56.3 &    38:47:01 &    2000 &    0.03 &  A0Vvar & 7.75  &    0.20 &    0.29 \\
   HIP91430 &  18:38:44.7 &   -14:29:25 &    2000 &    11.2 &    M1V: & 12.7  &    0.11 &   -0.57 \\
   HIP91438 &  18:38:53.4 &   -21:03:06 &    2000 &    5.85 &     G5V & 12.9  &   -0.07 &   -0.15 \\
   HIP91605 &  18:40:54.9 &    31:31:59 &    2000 &    8.54 &     K3V & 23.8  &    0.09 &   -0.84 \\
   HIP91608 &  18:40:57.3 &   -13:22:46 &    2000 &    10.6 &       M & 16.2  &   -0.09 &   -0.67 \\
   HIP91699 &  18:41:59.0 &    31:49:49 &    2000 &    11.2 &      M4 & 11.3  &   -0.30 &    0.01 \\
      GJ725 &  18:42:46.7 &    59:37:48 &    2000 &    8.90 &   M3.0V & 3.52  &   -1.33 &    1.80 \\
      GJ725 &  18:42:47.0 &    59:37:35 &    2000 &    9.69 &   M3.5V & 3.52  &   -1.39 &    1.85 \\
   HIP91919 &  18:44:20.3 &    39:40:12 &    2000 &    4.67 &     F1V & 49.7  &    0.01 &    0.06 \\
   HIP91926 &  18:44:22.8 &    39:36:45 &    2000 &    4.59 &    A8Vn & 49.1  &    0.01 &    0.05 \\
   HIP91971 &  18:44:46.4 &    37:36:18 &    2000 &    4.34 &      Am & 47.1  &    0.03 &    0.03 \\
   HIP91973 &  18:44:48.2 &    37:35:40 &    2000 &    5.73 & F0IVvar & 46.0  &    0.02 &    0.02 \\
    SCR1845 &  18:45:05.3 &   -63:57:47 &    2000 &    17.4 &   M8.5V & 3.85  &    2.59 &    0.62 \\
   HIP92024 &  18:45:26.9 &   -64:52:16 &    2000 &    4.78 &     A7V & 29.2  &    0.03 &   -0.15 \\
   HIP92043 &  18:45:39.7 &    20:32:46 &    2000 &    4.19 &     F6V & 19.0  &   -0.01 &   -0.34 \\
   HIP92161 &  18:47:01.3 &    18:10:53 &    2000 &    4.34 &   A5III & 28.4  &    0.08 &    0.12 \\
   HIP92200 &  18:47:27.3 &   -03:38:23 &    2000 &    8.81 &      K5 & 14.1  &   -0.13 &   -0.27 \\
   HIP92270 &  18:48:16.4 &    23:30:53 &    2000 &    6.19 &     F8V & 28.6  &    0.03 &   -0.01 \\
   HIP92283 &  18:48:29.2 &    10:44:43 &    2000 &    7.97 &      K0 & 17.3  &    0.13 &   -0.44 \\
   HIP92311 &  18:48:51.9 &    17:26:20 &    2000 &    9.17 &      M0 & 17.0  &   -0.41 &   -0.42 \\
      GJ729 &  18:49:49.4 &   -23:50:09 &    2000 &    10.4 &   M3.5V & 2.96  &    0.64 &   -0.19 \\
   HIP92451 &  18:50:26.6 &   -62:03:03 &    2000 &    10.7 &      M3 & 16.6  &    0.09 &    0.06 \\
   HIP92549 &  18:51:34.9 &    52:58:30 &    2000 &    5.51 &   G9IVa & 26.0  &   -0.07 &    0.25 \\
   HIP92573 &  18:51:51.2 &    16:34:59 &    2000 &    10.1 &      M2 & 15.5  &   -0.23 &   -0.48 \\
   HIP92858 &  18:55:18.8 &   -37:29:54 &    2000 &    7.98 &     K1V & 23.9  &    0.14 &   -0.36 \\
   HIP92871 &  18:55:27.4 &    08:24:08 &    2000 &    10.1 &    M2Ve & 11.5  &    0.09 &   -0.07 \\
   HIP92919 &  18:55:53.2 &    23:33:23 &    2000 &    8.16 &     K0V & 21.4  &    0.13 &   -0.28 \\
   HIP92946 &  18:56:13.2 &    04:12:12 &    2000 &    4.62 &     A5V & 40.4  &    0.04 &    0.03 \\
   HIP92951 &  18:56:14.6 &    04:12:07 &    2000 &    4.98 &    A5Vn & 43.7  &    0.05 &    0.03 \\
   HIP92984 &  18:56:37.2 &    04:15:54 &    2000 &    6.71 &      G5 & 27.0  &    0.00 &   -0.09 \\
   HIP93017 &  18:57:01.6 &    32:54:04 &    2000 &    5.20 &     G0V & 14.9  &    0.20 &   -0.14 \\
   HIP93069 &  18:57:30.6 &   -55:59:30 &    2000 &    8.86 &     M2V & 12.6  &    0.00 &   -0.44 \\
   HIP93101 &  18:58:00.1 &    05:54:29 &    2000 &    9.22 &     M2V & 11.1  &   -0.19 &   -1.22 \\
   HIP93174 &  18:58:43.4 &   -37:06:26 &    2000 &    4.83 &  F3IV/V & 29.9  &   -0.13 &   -0.11 \\
   HIP93185 &  18:58:51.0 &    30:10:50 &    2000 &    6.80 &      G0 & 23.4  &    0.06 &    0.19 \\
   HIP93408 &  19:01:26.4 &    46:56:05 &    2000 &    5.00 &     A7V & 39.1  &    0.01 &   -0.09 \\
   HIP93506 &  19:02:36.7 &   -29:52:48 &    2000 &    2.60 &    A3IV & 27.3  &   -0.01 &    0.00 \\
   HIP93747 &  19:05:24.6 &    13:51:48 &    2000 &    2.99 &    A0Vn & 25.5  &   -0.01 &   -0.10 \\
   HIP93805 &  19:06:14.9 &   -04:52:57 &    2000 &    3.43 &    B9Vn & 38.3  &   -0.02 &   -0.09 \\
   HIP93843 &  19:06:37.7 &    28:37:42 &    2000 &    5.53 &   F0III & 40.8  &    0.08 &    0.08 \\
   HIP93858 &  19:06:52.5 &   -37:48:38 &    2000 &    6.15 &     G8V & 17.1  &   -0.19 &   -0.37 \\
   HIP93864 &  19:06:56.4 &   -27:40:13 &    2000 &    3.32 & K1/K2II & 36.9  &   -0.05 &   -0.25 \\
   HIP93871 &  19:07:02.0 &    07:36:57 &    2000 &    9.23 &     K5V & 24.2  &   -0.32 &   -0.76 \\
   HIP93873 &  19:07:05.6 &    20:53:16 &    2000 &    10.7 &      M2 & 8.62  &   -0.48 &   -0.35 \\
   HIP93899 &  19:07:13.2 &    20:52:37 &    2000 &    10.7 &      M2 & 8.86  &   -0.48 &   -0.33 \\
   HIP93917 &  19:07:25.6 &    32:30:06 &    2000 &    5.20 &     F0V & 40.5  &    0.12 &    0.03 \\
   HIP94083 &  19:09:09.9 &    76:33:37 &    2000 &    5.11 &     A9V & 27.2  &    0.05 &   -0.12 \\
   HIP94114 &  19:09:28.3 &   -37:54:16 &    2000 &    4.11 &  A0/A1V & 39.7  &    0.09 &   -0.10 \\
   HIP94150 &  19:09:52.9 &   -68:25:27 &    2000 &    5.31 & G8/K0II & 36.8  &    0.15 &   -0.04 \\
   HIP94225 &  19:10:52.3 &   -47:09:31 &    2000 &    9.36 &     K7V & 20.0  &   -0.05 &   -0.63 \\
   HIP94346 &  19:12:11.4 &    57:40:19 &    2000 &    7.04 &     G8V & 20.0  &    0.22 &    0.41 \\
   HIP94349 &  19:12:14.6 &    02:53:11 &    2000 &    11.0 &      M4 & 10.1  &    1.79 &   -0.52 \\
   HIP94376 &  19:12:33.3 &    67:39:41 &    2000 &    3.07 &   G9III & 30.7  &    0.09 &    0.09 \\
   HIP94645 &  19:15:33.2 &   -24:10:45 &    2000 &    6.25 &     F8V & 27.0  &    0.11 &   -0.10 \\
   HIP94650 &  19:15:35.0 &    11:33:16 &    2000 &    8.06 &      K0 & 25.3  &    0.18 &   -0.17 \\
   HIP94739 &  19:16:42.9 &   -45:53:21 &    2000 &    9.38 &  K9V... & 15.7  &    0.22 &   -0.41 \\
   HIP94779 &  19:17:06.2 &    53:22:06 &    2000 &    3.80 &   K0III & 37.7  &    0.06 &    0.12 \\
   HIP95149 &  19:21:29.8 &   -34:59:00 &    2000 &    6.48 &  G1/G2V & 20.8  &    0.08 &   -0.11 \\
   HIP95261 &  19:22:51.2 &   -54:25:26 &    2000 &    5.03 &    A0Vn & 47.6  &    0.03 &   -0.08 \\
   HIP95319 &  19:23:34.0 &    33:13:19 &    2000 &    6.37 &     G8V & 15.4  &    0.08 &    0.16 \\
   HIP95467 &  19:25:09.6 &   -66:28:07 &    2000 &    8.40 &     K5V & 26.1  &   -0.23 &    0.24 \\
   HIP95501 &  19:25:29.9 &    03:06:53 &    2000 &    3.36 &    F0IV & 15.3  &    0.25 &    0.08 \\
   HIP95575 &  19:26:26.0 &    49:27:55 &    2000 &    8.01 &     K3V & 25.1  &    0.46 &    0.71 \\
   HIP95730 &  19:28:15.4 &    12:32:09 &    2000 &    9.17 &      K2 & 27.5  &   -0.05 &   -0.04 \\
   HIP95853 &  19:29:42.4 &    51:43:47 &    2000 &    3.76 &    A5Vn & 37.5  &    0.02 &    0.13 \\
   HIP95995 &  19:31:08.0 &    58:35:09 &    2000 &    6.60 &     K1V & 16.7  &   -0.51 &   -0.40 \\
   HIP96085 &  19:32:06.7 &   -11:16:29 &    2000 &    7.53 &     K2V & 18.0  &    0.24 &    0.02 \\
   HIP96100 &  19:32:21.6 &    69:39:40 &    2000 &    4.67 &     K0V & 5.76  &    0.60 &   -1.74 \\
   HIP96113 &  19:32:30.3 &   -35:27:06 &    2000 &    8.69 &  K3/K4V & 22.0  &   -0.29 &    0.16 \\
   HIP96183 &  19:33:25.6 &    21:50:25 &    2000 &    6.89 &     G5V & 20.1  &   -0.02 &   -0.20 \\
   HIP96229 &  19:34:05.4 &    07:22:44 &    2000 &    4.45 &   K3III & 33.8  &    0.21 &   -0.16 \\
   HIP96258 &  19:34:19.8 &    51:14:11 &    2000 &    5.71 &     F7V & 25.5  &    0.03 &   -0.19 \\
   HIP96285 &  19:34:39.8 &    04:34:57 &    2000 &    9.35 &      K5 & 14.4  &    0.52 &    0.31 \\
   HIP96395 &  19:35:55.6 &    56:59:02 &    2000 &    6.73 &      G0 & 24.2  &    0.00 &   -0.20 \\
   HIP96441 &  19:36:26.5 &    50:13:16 &    2000 &    4.49 &     F4V & 18.5  &   -0.01 &    0.26 \\
   HIP96710 &  19:39:36.2 &   -26:45:07 &    2000 &    10.4 & \nodata & 22.3  &    0.37 &   -0.26 \\
   HIP96895 &  19:41:49.0 &    50:31:30 &    2000 &    5.99 &     G2V & 21.6  &   -0.15 &   -0.16 \\
   HIP96901 &  19:41:52.0 &    50:31:03 &    2000 &    6.25 &     G5V & 21.4  &   -0.14 &   -0.16 \\
   HIP97051 &  19:43:25.3 &    10:05:22 &    2000 &    10.0 &      M0 & 22.6  &    0.19 &    0.10 \\
   HIP97222 &  19:45:33.5 &    33:36:07 &    2000 &    7.68 &     K3V & 20.3  &    0.01 &   -0.44 \\
   HIP97222 &  19:45:33.5 &    33:36:07 &    2000 &    7.68 &     K3V & 20.3  &    0.01 &   -0.44 \\
   HIP97223 &  19:45:35.6 &    30:00:36 &    2000 &    9.15 &     K5V & 20.6  &   -0.07 &   -0.10 \\
   HIP97295 &  19:46:25.6 &    33:43:39 &    2000 &    5.00 &      F5 & 20.8  &    0.02 &   -0.45 \\
   HIP97534 &  19:49:25.3 &   -72:30:12 &    2000 &    5.39 &   A4III & 41.5  &    0.01 &    0.01 \\
   HIP97650 &  19:50:46.8 &    10:45:48 &    2000 &    5.38 &     F0V & 26.4  &   -0.03 &    0.03 \\
   HIP97649 &  19:50:47.0 &    08:52:05 &    2000 &    0.76 &  A7IV-V & 5.14  &    0.54 &    0.39 \\
      GJ768 &  19:50:47.0 &    08:52:06 &    2000 &    0.77 &    A7IV & 5.11  &    0.54 &    0.39 \\
   HIP97675 &  19:51:01.6 &    10:24:56 &    2000 &    5.12 &     F8V & 19.3  &    0.24 &   -0.13 \\
   GJ1245AC &  19:53:54.2 &    44:24:55 &    2000 &    13.4 &   M5.5V & 4.54  &    0.44 &   -0.58 \\
    GJ1245B &  19:53:55.2 &    44:24:56 &    2000 &    14.0 &     M6V & 4.54  &    0.44 &   -0.58 \\
   HIP98036 &  19:55:18.8 &    06:24:24 &    2000 &    3.71 & G8IVvar & 13.7  &    0.05 &   -0.48 \\
   HIP98106 &  19:56:16.1 &   -72:21:51 &    2000 &    8.40 &     K5V & 23.3  &   -0.01 &   -0.30 \\
   HIP98130 &  19:56:37.0 &   -31:20:07 &    2000 &    8.42 &  K3/K4V & 19.1  &    0.41 &    0.03 \\
   HIP98192 &  19:57:13.4 &    29:49:26 &    2000 &    7.91 &     K1V & 25.4  &    0.11 &    0.24 \\
   HIP98204 &  19:57:19.6 &   -12:34:04 &    2000 &    9.29 &     K4V & 18.8  &   -0.09 &   -0.51 \\
   HIP98316 &  19:58:33.0 &   -54:56:12 &    2000 &    8.54 &     K3V & 22.7  &    0.11 &   -0.12 \\
   HIP98416 &  19:59:47.3 &   -09:57:29 &    2000 &    5.87 &     F8V & 24.5  &   -0.25 &   -0.39 \\
   HIP98421 &  19:59:51.4 &   -34:41:52 &    2000 &    5.30 & A4/A5IV & 48.0  &    0.11 &   -0.07 \\
   HIP98470 &  20:00:20.3 &   -33:42:12 &    2000 &    5.65 &     F7V & 20.8  &    0.13 &   -0.29 \\
   HIP98505 &  20:00:43.7 &    22:42:39 &    2000 &    7.67 &      G5 & 19.2  &    0.00 &   -0.25 \\
   HIP98677 &  20:02:34.2 &    15:35:31 &    2000 &    7.15 &     G7V & 19.3  &   -0.16 &   -0.58 \\
   HIP98698 &  20:02:47.0 &    03:19:34 &    2000 &    7.46 &     K4V & 13.1  &   -0.09 &    0.12 \\
   HIP98767 &  20:03:37.4 &    29:53:48 &    2000 &    5.73 & G6IV+.. & 15.8  &    0.68 &   -0.52 \\
   HIP98792 &  20:03:52.1 &    23:20:26 &    2000 &    7.28 &     K1V & 15.5  &   -1.00 &   -0.91 \\
   HIP98819 &  20:04:06.2 &    17:04:12 &    2000 &    5.80 &     G1V & 17.6  &   -0.39 &   -0.41 \\
   HIP98828 &  20:04:10.0 &    25:47:24 &    2000 &    7.82 &     K3V & 21.6  &   -0.08 &   -0.04 \\
   HIP98906 &  20:05:02.2 &    54:26:03 &    2000 &    11.9 &      M3 & 15.8  &   -1.17 &   -0.90 \\
   HIP98921 &  20:05:09.8 &    38:28:42 &    2000 &    6.18 &    G5IV & 18.8  &    0.26 &    0.11 \\
   HIP98959 &  20:05:32.8 &   -67:19:15 &    2000 &    6.07 &     G2V & 17.7  &    0.84 &   -0.67 \\
   HIP99031 &  20:06:21.8 &    35:58:20 &    2000 &    5.38 &    K0IV & 24.1  &   -0.22 &   -0.44 \\
   HIP99137 &  20:07:35.1 &   -55:00:57 &    2000 &    6.26 &     F8V & 23.2  &    0.02 &    0.04 \\
   HIP99150 &  20:07:45.0 &   -31:45:14 &    2000 &    12.1 &       M & 14.6  &    0.29 &   -0.75 \\
   HIP99240 &  20:08:43.6 &   -66:10:55 &    2000 &    3.55 & G5IV-Vv & 6.10  &    1.21 &   -1.13 \\
   HIP99316 &  20:09:34.3 &    16:48:20 &    2000 &    7.56 &   K0... & 24.3  &    0.00 &    0.18 \\
   HIP99385 &  20:10:19.6 &   -20:29:36 &    2000 &    8.91 &    K4Vp & 15.6  &   -0.46 &   -0.38 \\
   HIP99427 &  20:10:52.4 &    77:14:20 &    2000 &    8.88 &      K5 & 16.7  &    0.06 &    0.51 \\
   HIP99452 &  20:11:06.1 &    16:11:16 &    2000 &    7.34 &     K1V & 20.4  &   -0.41 &    0.40 \\
   HIP99461 &  20:11:11.9 &   -36:06:04 &    2000 &    5.32 &     K2V & 6.05  &    0.46 &   -1.57 \\
   HIP99572 &  20:12:25.9 &   -12:37:03 &    2000 &    5.84 &     F5V & 28.0  &    0.19 &   -0.20 \\
   HIP99655 &  20:13:23.9 &    56:34:03 &    2000 &    4.28 & A3IV-Vn & 46.7  &    0.06 &    0.08 \\
   HIP99701 &  20:13:53.4 &   -45:09:50 &    2000 &    7.97 &     M0V & 6.20  &    0.78 &   -0.16 \\
   HIP99711 &  20:13:59.8 &   -00:52:00 &    2000 &    7.79 &      K0 & 19.8  &   -0.06 &    0.26 \\
   HIP99742 &  20:14:16.6 &    15:11:51 &    2000 &    4.94 &     A2V & 47.0  &    0.06 &    0.06 \\
   HIP99764 &  20:14:28.2 &   -07:16:55 &    2000 &    10.1 &     K7V & 20.3  &    0.01 &   -0.27 \\
   HIP99770 &  20:14:32.0 &    36:48:22 &    2000 &    4.93 &     A2V & 41.0  &    0.07 &    0.07 \\
   HIP99825 &  20:15:17.4 &   -27:01:58 &    2000 &    5.73 &     K3V & 8.82  &    1.24 &   -0.18 \\
   HIP99880 &  20:15:52.6 &    42:58:44 &    2000 &    9.98 &      M0 & 24.4  &    0.01 &   -0.06 \\
  HIP100017 &  20:17:31.3 &    66:51:13 &    2000 &    5.91 &     G3V & 17.5  &    0.47 &    0.30 \\
  HIP100064 &  20:18:03.3 &   -12:32:41 &    2000 &    3.58 & G6/G8II & 33.3  &    0.06 &    0.00 \\
  HIP100184 &  20:19:17.8 &   -47:34:48 &    2000 &    6.13 &     F5V & 29.4  &    0.19 &   -0.18 \\
  HIP100223 &  20:19:36.9 &   -46:25:41 &    2000 &    8.73 &     K5V & 17.9  &   -0.38 &   -0.10 \\
  HIP100511 &  20:22:52.4 &    14:33:03 &    2000 &    6.16 &     F8V & 26.1  &    0.08 &   -0.01 \\
  HIP100852 &  20:26:53.0 &   -37:24:10 &    2000 &    6.24 &    K1IV & 39.6  &   -0.26 &   -0.11 \\
  HIP100859 &  20:27:02.3 &    49:23:00 &    2000 &    5.73 &    F0V: & 37.6  &    0.07 &    0.06 \\
  HIP100923 &  20:27:41.7 &   -27:44:51 &    2000 &    11.4 &      M3 & 15.4  &   -0.20 &   -0.88 \\
  HIP100925 &  20:27:44.2 &   -30:52:04 &    2000 &    6.61 &  G6/G8V & 19.4  &   -0.01 &   -0.52 \\
  HIP101027 &  20:28:51.6 &   -17:48:49 &    2000 &    4.77 &     F3V & 30.2  &   -0.02 &   -0.01 \\
  HIP101093 &  20:29:34.9 &    62:59:38 &    2000 &    4.21 &   A7III & 41.5  &    0.05 &   -0.01 \\
  HIP101150 &  20:30:10.7 &    26:50:34 &    2000 &    9.69 &      M2 & 23.1  &   -0.16 &   -0.13 \\
  HIP101180 &  20:30:32.0 &    65:26:58 &    2000 &    10.5 &      M3 & 7.96  &    0.44 &    0.28 \\
  HIP101262 &  20:31:32.1 &    33:46:33 &    2000 &    9.22 &      K5 & 26.1  &    0.14 &    0.02 \\
  HIP101382 &  20:32:51.6 &    41:53:54 &    2000 &    7.08 &     G9V & 22.2  &   -0.16 &    0.45 \\
  HIP101612 &  20:35:34.9 &   -60:34:54 &    2000 &    4.75 &   F1III & 27.5  &    0.07 &   -0.19 \\
  HIP101772 &  20:37:34.0 &   -47:17:29 &    2000 &    3.11 &   K0III & 31.0  &    0.05 &    0.07 \\
  HIP101955 &  20:39:37.7 &    04:58:19 &    2000 &    7.88 &     K5V & 18.5  &    0.86 &    0.07 \\
  HIP101997 &  20:40:11.8 &   -23:46:25 &    2000 &    6.36 &  G8/K0V & 14.6  &    0.50 &    0.46 \\
  HIP102040 &  20:40:45.1 &    19:56:07 &    2000 &    6.43 &     G5V & 20.9  &    0.12 &    0.31 \\
  HIP102101 &  20:41:28.2 &    57:25:47 &    2000 &    10.2 &      M0 & 23.9  &    0.10 &    0.21 \\
  HIP102141 &  20:41:51.2 &   -32:26:06 &    2000 &    10.2 &     Mpe & 10.2  &    0.27 &   -0.37 \\
  HIP102186 &  20:42:18.8 &   -52:41:57 &    2000 &    8.83 &     K7V & 12.1  &    0.08 &   -1.07 \\
  HIP102226 &  20:42:49.4 &    20:50:40 &    2000 &    8.26 &      K0 & 25.3  &   -0.08 &   -0.35 \\
  HIP102253 &  20:43:11.0 &    66:39:26 &    2000 &    5.59 &     A8V & 42.5  &    0.03 &    0.03 \\
  HIP102264 &  20:43:16.0 &   -29:25:26 &    2000 &    6.95 &  G3/G5V & 22.4  &   -0.04 &   -0.21 \\
  HIP102332 &  20:44:00.6 &   -21:21:20 &    2000 &    9.84 &     K7V & 26.1  &    0.03 &   -0.27 \\
  HIP102333 &  20:44:02.3 &   -51:55:15 &    2000 &    4.51 &  A6:var & 24.1  &    0.16 &   -0.05 \\
  HIP102409 &  20:45:09.5 &   -31:20:27 &    2000 &    8.81 &    M1Ve & 9.94  &    0.28 &   -0.36 \\
  HIP102422 &  20:45:17.4 &    61:50:19 &    2000 &    3.41 &    K0IV & 14.3  &    0.09 &    0.82 \\
  HIP102485 &  20:46:05.7 &   -25:16:15 &    2000 &    4.13 &     F5V & 14.6  &   -0.05 &   -0.16 \\
  HIP102488 &  20:46:12.7 &    33:58:12 &    2000 &    2.48 &   K0III & 22.0  &    0.36 &    0.33 \\
  HIP102531 &  20:46:38.9 &    16:07:26 &    2000 &    5.15 & A2Ia+.. & 31.5  &   -0.01 &   -0.20 \\
  HIP102532 &  20:46:39.5 &    16:07:27 &    2000 &    4.27 &    K1IV & 31.1  &   -0.03 &   -0.20 \\
  HIP102766 &  20:49:16.2 &    32:17:05 &    2000 &    8.25 &      K2 & 23.6  &   -0.16 &   -0.27 \\
  HIP102805 &  20:49:37.8 &    12:32:42 &    2000 &    6.01 &     F5V & 29.5  &    0.05 &    0.10 \\
  HIP102843 &  20:50:04.9 &    44:03:33 &    2000 &    5.06 & A4me... & 42.2  &    0.12 &    0.13 \\
  HIP102851 &  20:50:10.6 &    29:23:02 &    2000 &    8.32 &     K5V & 20.6  &    0.02 &   -0.06 \\
  HIP102870 &  20:50:33.1 &    52:53:58 &    2000 &    9.69 &      K5 & 22.4  &    0.29 &    0.44 \\
  HIP103039 &  20:52:33.0 &   -16:58:29 &    2000 &    11.4 &         & 5.48  &   -0.31 &    0.03 \\
  HIP103096 &  20:53:19.8 &    62:09:15 &    2000 &    8.55 &     M2V & 7.04  &    0.00 &   -0.77 \\
  HIP103256 &  20:55:06.9 &    13:10:36 &    2000 &    8.82 &     K3V & 22.7  &    0.55 &    0.37 \\
  HIP103388 &  20:56:46.6 &    10:26:54 &    2000 &    11.3 &      M4 & 14.7  &   -0.02 &   -1.11 \\
  HIP103389 &  20:56:47.3 &   -26:17:46 &    2000 &    5.70 &     F7V & 21.0  &    0.10 &   -0.07 \\
  HIP103441 &  20:57:25.4 &    22:21:45 &    2000 &    11.9 &      M3 & 13.6  &    0.77 &   -0.21 \\
  HIP103458 &  20:57:40.1 &   -44:07:45 &    2000 &    6.52 &     G0V & 21.6  &   -0.52 &   -0.98 \\
  HIP103650 &  21:00:03.4 &    70:40:07 &    2000 &    9.32 &      K2 & 25.7  &    0.15 &   -0.05 \\
  HIP103673 &  21:00:21.5 &   -51:15:55 &    2000 &    5.76 &  F5IV-V & 28.5  &   -0.09 &    0.13 \\
  HIP103768 &  21:01:39.1 &   -32:31:28 &    2000 &    9.37 &     K5V & 20.4  &    0.24 &   -0.12 \\
  HIP103800 &  21:01:58.6 &   -06:19:07 &    2000 &    11.2 &      M3 & 13.8  &   -0.23 &   -0.45 \\
  HIP103859 &  21:02:40.8 &    45:53:05 &    2000 &    7.69 &      K2 & 19.3  &    0.40 &    0.14 \\
  HIP103910 &  21:03:13.9 &   -56:57:48 &    2000 &    12.8 &      M4 & 14.1  &   -0.36 &    0.35 \\
  HIP104019 &  21:04:24.3 &   -19:51:18 &    2000 &    4.82 &     A5V & 48.4  &   -0.04 &   -0.02 \\
  HIP104092 &  21:05:19.7 &    07:04:09 &    2000 &    8.27 &      K5 & 14.8  &    0.08 &   -0.56 \\
  HIP104139 &  21:05:56.8 &   -17:13:58 &    2000 &    4.08 &     A1V & 48.5  &    0.08 &   -0.06 \\
     GJ820A &  21:06:53.9 &    38:44:57 &    2000 &    5.20 &   K5.0V & 3.49  &    4.16 &    3.26 \\
     GJ820B &  21:06:55.3 &    38:44:30 &    2000 &    6.03 &   K7.0V & 3.49  &    4.11 &    3.14 \\
  HIP104239 &  21:07:10.4 &   -13:55:22 &    2000 &    7.12 &     K1V & 17.6  &    0.38 &   -0.05 \\
  HIP104383 &  21:08:45.5 &   -04:25:36 &    2000 &    9.45 &      M1 & 26.3  &   -0.08 &   -0.03 \\
  HIP104436 &  21:09:20.7 &   -82:01:38 &    2000 &    6.98 &     G3V & 24.2  &    0.26 &   -0.05 \\
  HIP104440 &  21:09:22.4 &   -73:10:22 &    2000 &    5.67 &    G3IV & 18.7  &    0.46 &   -0.29 \\
  HIP104521 &  21:10:20.5 &    10:07:53 &    2000 &    4.70 &     F0p & 35.2  &    0.05 &   -0.15 \\
  HIP104644 &  21:11:49.6 &   -43:36:49 &    2000 &    11.9 &     M1: & 14.3  &    0.22 &   -0.69 \\
  HIP104887 &  21:14:47.5 &    38:02:43 &    2000 &    3.74 &    F1IV & 20.9  &    0.20 &    0.41 \\
  HIP105038 &  21:16:32.5 &    09:23:37 &    2000 &    7.88 &      K2 & 16.1  &    0.15 &   -0.12 \\
      GJ825 &  21:17:15.3 &   -38:52:02 &    2000 &    6.67 &   K9.0V & 3.94  &   -3.26 &   -1.15 \\
  HIP105152 &  21:18:03.0 &    00:09:41 &    2000 &    8.15 &      K2 & 19.2  &    0.47 &   -0.19 \\
  HIP105184 &  21:18:27.3 &   -43:20:04 &    2000 &    6.75 &     G5V & 23.7  &    0.24 &    0.02 \\
  HIP105199 &  21:18:34.8 &    62:35:08 &    2000 &    2.45 &  A7IV-V & 14.9  &    0.15 &    0.05 \\
  HIP105312 &  21:19:45.6 &   -26:21:10 &    2000 &    6.56 &     G5V & 18.7  &   -0.58 &   -0.36 \\
  HIP105319 &  21:19:52.0 &   -53:26:57 &    2000 &    4.39 &     A5V & 29.7  &    0.11 &   -0.07 \\
  HIP105341 &  21:20:13.8 &   -19:51:08 &    2000 &    9.09 &     K5V & 16.3  &   -0.17 &   -0.72 \\
  HIP105406 &  21:21:01.4 &    40:20:42 &    2000 &    6.39 &     F8V & 26.5  &   -0.02 &   -0.21 \\
  HIP105668 &  21:24:11.5 &   -12:52:41 &    2000 &    5.48 &     F0V & 48.0  &    0.09 &    0.01 \\
  HIP105675 &  21:24:15.1 &   -58:41:32 &    2000 &    8.68 &     K3V & 25.3  &   -0.10 &   -0.02 \\
  HIP105712 &  21:24:40.6 &   -68:13:40 &    2000 &    6.98 &     G5V & 20.4  &    0.14 &    0.17 \\
  HIP105769 &  21:25:19.6 &    46:42:51 &    2000 &    5.59 &     F0V & 34.3  &    0.19 &    0.05 \\
  HIP105858 &  21:26:26.6 &   -65:21:58 &    2000 &    4.21 &     F6V & 9.21  &    0.08 &    0.80 \\
  HIP105860 &  21:26:26.7 &    19:22:32 &    2000 &    6.08 &     A8m & 46.0  &    0.08 &    0.02 \\
  HIP105905 &  21:26:58.5 &   -56:07:30 &    2000 &    8.65 &     K3V & 23.1  &    0.66 &    0.14 \\
  HIP105911 &  21:27:01.3 &   -44:48:30 &    2000 &    7.49 &     K0V & 23.5  &    0.26 &    0.18 \\
  HIP105932 &  21:27:16.9 &   -06:50:39 &    2000 &    11.0 &      M0 & 16.2  &    0.02 &   -0.40 \\
  HIP105932 &  21:27:16.9 &   -06:50:39 &    2000 &    11.0 &      M0 & 16.2  &    0.02 &   -0.40 \\
  HIP106106 &  21:29:36.8 &    17:38:35 &    2000 &    10.3 &      M4 & 6.74  &    1.01 &    0.38 \\
  HIP106147 &  21:30:02.8 &   -12:30:36 &    2000 &    9.11 &  K4/K5V & 18.0  &    1.02 &   -0.26 \\
  HIP106231 &  21:31:01.7 &    23:20:07 &    2000 &    9.23 &      K8 & 25.0  &    0.13 &   -0.14 \\
  HIP106400 &  21:33:01.1 &    62:00:08 &    2000 &    9.34 &       K & 23.1  &    0.37 &    0.19 \\
      GJ832 &  21:33:34.0 &   -49:00:31 &    2000 &    8.66 &   M1.5V & 4.94  &   -0.05 &   -0.82 \\
  HIP106481 &  21:33:58.8 &    45:35:30 &    2000 &    3.98 &   G8III & 38.1  &   -0.02 &   -0.09 \\
  HIP106559 &  21:34:51.1 &   -20:05:03 &    2000 &    5.70 &     F5V & 27.1  &   -0.03 &    0.04 \\
  HIP106696 &  21:36:41.2 &   -50:50:43 &    2000 &    7.14 &     K2V & 14.7  &    0.42 &   -0.20 \\
  HIP106811 &  21:38:00.4 &    27:43:25 &    2000 &    9.83 &         & 13.1  &    0.47 &   -0.08 \\
  HIP106897 &  21:39:01.2 &    20:15:55 &    2000 &    5.77 &     F2V & 39.1  &    0.12 &    0.00 \\
  HIP107022 &  21:40:29.8 &   -74:04:27 &    2000 &    7.07 &     G8V & 22.1  &   -0.14 &    0.21 \\
  HIP107089 &  21:41:28.6 &   -77:23:24 &    2000 &    3.73 &   K0III & 21.1  &    0.06 &   -0.24 \\
  HIP107143 &  21:42:10.2 &   -41:07:29 &    2000 &    8.82 &     K5V & 23.5  &    0.24 &   -0.29 \\
  HIP107346 &  21:44:30.0 &    41:35:50 &    2000 &    9.65 &      K0 & 20.2  &   -0.06 &    0.04 \\
  HIP107350 &  21:44:31.3 &    14:46:19 &    2000 &    5.96 &     G0V & 18.3  &    0.23 &   -0.11 \\
  HIP107522 &  21:46:35.8 &   -57:42:12 &    2000 &    8.77 &     K7V & 19.0  &    0.09 &   -0.91 \\
  HIP107556 &  21:47:02.4 &   -16:07:38 &    2000 &    2.85 & A5mF2 ( & 11.8  &    0.26 &   -0.30 \\
  HIP107625 &  21:48:00.0 &   -40:15:21 &    2000 &    8.62 &     K3V & 23.7  &    0.11 &   -0.35 \\
  HIP107649 &  21:48:15.8 &   -47:18:12 &    2000 &    5.57 &     G2V & 15.6  &    0.17 &   -0.29 \\
  HIP107705 &  21:49:05.8 &   -72:06:08 &    2000 &    9.53 &    M2Ve & 16.1  &    0.30 &   -0.29 \\
  HIP107711 &  21:49:11.9 &   -41:33:32 &    2000 &    11.5 &      M6 & 13.4  &    0.95 &   -0.47 \\
  HIP107772 &  21:49:59.8 &   -41:14:42 &    2000 &    10.5 &      M0 & 22.4  &   -0.24 &    0.23 \\
  HIP107788 &  21:50:08.7 &    17:17:09 &    2000 &    5.34 & F2III-I & 33.4  &    0.09 &   -0.04 \\
  HIP107975 &  21:52:29.9 &    28:47:36 &    2000 &    5.52 & F6IVwva & 27.6  &   -0.06 &   -0.06 \\
  HIP108028 &  21:53:05.4 &    20:55:49 &    2000 &    8.18 &      K0 & 23.9  &   -0.01 &   -0.10 \\
  HIP108036 &  21:53:17.8 &   -13:33:06 &    2000 &    5.08 &    F3IV & 27.6  &    0.31 &    0.01 \\
  HIP108092 &  21:53:59.0 &    41:46:44 &    2000 &    10.3 &      M2 & 23.2  &    0.38 &   -0.36 \\
  HIP108156 &  21:54:45.0 &    32:19:42 &    2000 &    7.73 &      K0 & 20.3  &    0.21 &   -0.23 \\
  HIP108159 &  21:54:45.3 &   -46:59:33 &    2000 &    11.9 &      M3 & 15.1  &   -0.31 &   -0.37 \\
  HIP108162 &  21:54:51.3 &   -77:20:16 &    2000 &    8.23 &    K3IV & 26.3  &    0.22 &   -0.19 \\
  HIP108162 &  21:54:51.3 &   -77:20:16 &    2000 &    8.23 &    K3IV & 26.3  &    0.22 &   -0.19 \\
  HIP108506 &  21:58:55.0 &   -04:22:23 &    2000 &    6.24 &     K2V & 36.0  &    0.00 &   -0.25 \\
  HIP108567 &  21:59:32.1 &   -60:55:58 &    2000 &    9.53 &      K7 & 23.2  &   -0.01 &   -0.09 \\
  HIP108569 &  21:59:34.7 &   -59:45:10 &    2000 &    9.74 &      M2 & 11.8  &    0.89 &   -0.13 \\
  HIP108752 &  22:01:49.0 &    16:28:02 &    2000 &    10.6 &      M2 & 16.4  &    0.39 &    0.15 \\
  HIP108782 &  22:02:10.3 &    01:24:00 &    2000 &    9.17 &      M0 & 10.3  &   -0.46 &   -0.28 \\
     GJ845A &  22:03:21.7 &   -56:47:09 &    2000 &    4.68 &   K4.0V & 3.62  &    3.96 &   -2.54 \\
  HIP108917 &  22:03:47.5 &    64:37:40 &    2000 &    4.26 &      Am & 31.1  &    0.21 &    0.09 \\
  HIP109176 &  22:07:00.7 &    25:20:42 &    2000 &    3.77 &     F5V & 11.7  &    0.30 &    0.03 \\
  HIP109268 &  22:08:14.0 &   -46:57:39 &    2000 &    1.73 &    B7IV & 31.0  &    0.13 &   -0.15 \\
  HIP109285 &  22:08:23.0 &   -32:59:18 &    2000 &    4.50 &     A2V & 39.9  &    0.08 &   -0.03 \\
  HIP109378 &  22:09:29.9 &   -07:32:55 &    2000 &    6.54 &      G0 & 21.2  &    0.09 &   -0.45 \\
  HIP109388 &  22:09:40.3 &   -04:38:26 &    2000 &    10.4 &      M3 & 8.77  &    1.13 &   -0.02 \\
  HIP109422 &  22:10:08.8 &   -32:32:54 &    2000 &    4.94 &     F6V & 18.7  &    0.43 &    0.01 \\
  HIP109427 &  22:10:12.0 &    06:11:52 &    2000 &    3.52 &     A2V & 29.6  &    0.28 &    0.03 \\
  HIP109474 &  22:10:38.8 &    70:07:57 &    2000 &    5.52 &     F2V & 32.6  &   -0.06 &    0.02 \\
  HIP109527 &  22:11:11.9 &    36:15:22 &    2000 &    7.23 &      K0 & 22.4  &    0.03 &   -0.25 \\
  HIP109555 &  22:11:30.1 &    18:25:34 &    2000 &    10.2 &      M2 & 11.4  &    0.33 &    0.18 \\
  HIP109638 &  22:12:35.9 &    08:33:11 &    2000 &    11.9 &      M3 & 13.8  &    0.12 &   -0.66 \\
  HIP109822 &  22:14:38.2 &   -15:49:06 &    2000 &    6.55 &  K0/K1V & 38.1  &   -0.01 &   -0.36 \\
  HIP109821 &  22:14:38.7 &   -41:22:54 &    2000 &    6.23 &     G5V & 22.1  &    0.57 &   -0.79 \\
  HIP109857 &  22:15:02.2 &    57:02:36 &    2000 &    4.18 &    F0IV & 25.7  &    0.48 &    0.05 \\
  HIP109926 &  22:15:54.1 &    54:40:22 &    2000 &    7.50 &     K1V & 21.4  &    0.21 &    0.07 \\
  HIP109980 &  22:16:31.8 &    68:20:23 &    2000 &    9.23 &      K5 & 23.9  &    0.38 &   -0.01 \\
  HIP110066 &  22:17:39.4 &   -48:39:01 &    2000 &    8.40 &     K3V & 25.3  &    0.20 &   -0.11 \\
  HIP110078 &  22:17:50.6 &   -77:30:41 &    2000 &    5.49 &   F3III & 38.4  &   -0.04 &    0.01 \\
  HIP110109 &  22:18:15.6 &   -53:37:37 &    2000 &    5.36 &     G1V & 13.6  &    0.44 &   -0.63 \\
  HIP110341 &  22:20:55.8 &    08:11:12 &    2000 &    6.18 &     F6V & 31.7  &    0.04 &    0.02 \\
  HIP110395 &  22:21:39.4 &   -01:23:14 &    2000 &    3.86 &     A0V & 48.3  &    0.13 &    0.01 \\
  HIP110443 &  22:22:16.2 &   -54:33:38 &    2000 &    8.98 &     K7V & 13.3  &   -0.19 &    0.23 \\
  HIP110506 &  22:23:08.0 &   -45:55:42 &    2000 &    5.62 & F3III-I & 40.6  &    0.23 &   -0.06 \\
  HIP110526 &  22:23:29.1 &    32:27:33 &    2000 &    10.7 &   M0... & 16.0  &    0.25 &   -0.21 \\
  HIP110640 &  22:24:45.5 &    22:33:04 &    2000 &    8.83 &      M0 & 21.3  &   -0.17 &   -0.07 \\
  HIP110712 &  22:25:51.2 &   -75:00:56 &    2000 &    6.12 &    G3IV & 23.0  &    0.06 &    0.01 \\
  HIP110750 &  22:26:13.5 &   -19:11:18 &    2000 &    9.25 &  K3/K4V & 26.7  &    0.24 &   -0.03 \\
  HIP110774 &  22:26:32.7 &    63:52:45 &    2000 &    9.52 &      K7 & 25.0  &    0.20 &    0.21 \\
  HIP110778 &  22:26:34.3 &   -16:44:31 &    2000 &    5.55 &     G3V & 20.0  &    0.21 &    0.00 \\
     GJ860B &  22:27:59.6 &    57:41:45 &    2000 &    11.4 &   M4.0V & 4.03  &   -0.87 &   -0.47 \\
     GJ860A &  22:28:00.4 &    57:41:49 &    2000 &    9.79 &   M3.0V & 4.03  &   -0.87 &   -0.47 \\
  HIP110935 &  22:28:37.7 &   -67:29:20 &    2000 &    5.56 &     A3V & 43.5  &    0.15 &   -0.07 \\
  HIP110951 &  22:28:45.9 &    18:55:54 &    2000 &    10.7 &         & 22.5  &    0.17 &   -0.13 \\
  HIP110996 &  22:29:15.2 &   -30:01:06 &    2000 &    7.65 &     K4V & 15.4  &    0.22 &   -0.81 \\
  HIP111169 &  22:31:17.5 &    50:16:56 &    2000 &    3.76 &     A1V & 31.3  &    0.14 &    0.02 \\
  HIP111170 &  22:31:18.3 &   -06:33:18 &    2000 &    6.15 &     F7V & 25.5  &    0.16 &   -0.11 \\
  HIP111188 &  22:31:30.3 &   -32:20:45 &    2000 &    4.29 &     A1V & 45.4  &    0.06 &   -0.02 \\
  HIP111313 &  22:33:02.2 &    09:22:40 &    2000 &    10.3 &    M0V: & 12.8  &    0.54 &    0.14 \\
  HIP111449 &  22:34:41.6 &   -20:42:29 &    2000 &    5.21 &     F7V & 22.7  &    0.22 &   -0.15 \\
  HIP111685 &  22:37:29.9 &    39:22:51 &    2000 &    9.41 &      M2 & 18.8  &    0.02 &   -0.34 \\
  HIP111766 &  22:38:29.8 &   -65:22:42 &    2000 &    11.5 &         & 14.8  &    0.83 &   -0.16 \\
      GJ866 &  22:38:33.4 &   -15:18:07 &    2000 &    13.0 &   M5.0V & 3.45  &    2.36 &    2.24 \\
  HIP111802 &  22:38:45.6 &   -20:37:16 &    2000 &    9.06 &   M0Vpe & 8.64  &    0.45 &   -0.08 \\
  HIP111888 &  22:39:50.8 &    04:06:58 &    2000 &    8.48 &      K2 & 22.6  &    0.18 &    0.11 \\
  HIP111960 &  22:40:43.4 &   -29:40:28 &    2000 &    7.83 &  K4/K5V & 13.5  &    0.38 &   -0.02 \\
  HIP111978 &  22:40:55.2 &   -31:59:24 &    2000 &    7.41 &  G8/K0V & 26.7  &    0.34 &    0.02 \\
  HIP111983 &  22:40:58.7 &   -46:12:07 &    2000 &    9.14 &     K5V & 22.9  &    0.10 &   -0.02 \\
  HIP112117 &  22:42:36.9 &   -47:12:38 &    2000 &    5.99 &      G0 & 23.5  &    0.01 &   -0.33 \\
  HIP112190 &  22:43:21.3 &   -06:24:02 &    2000 &    8.11 &      K0 & 21.5  &   -0.15 &   -0.29 \\
  HIP112245 &  22:44:05.8 &    64:34:14 &    2000 &    7.50 &     G8V & 25.1  &    0.05 &   -0.30 \\
      GJ873 &  22:46:49.7 &    44:20:02 &    2000 &    10.2 &   M3.5V & 5.04  &   -0.70 &   -0.46 \\
  HIP112496 &  22:47:13.6 &    18:23:04 &    2000 &    9.02 &      G0 & 26.6  &    0.25 &    0.09 \\
  HIP112527 &  22:47:31.9 &    83:41:49 &    2000 &    7.53 &      K2 & 19.9  &   -0.15 &    0.12 \\
  HIP112623 &  22:48:33.3 &   -51:19:00 &    2000 &    3.49 &     A3V & 39.7  &    0.11 &   -0.07 \\
  HIP112724 &  22:49:40.8 &    66:12:01 &    2000 &    3.50 &   K0III & 35.3  &   -0.07 &   -0.12 \\
  HIP112748 &  22:50:00.2 &    24:36:05 &    2000 &    3.51 &   M2III & 35.7  &    0.14 &   -0.04 \\
  HIP112774 &  22:50:19.4 &   -07:05:24 &    2000 &    9.86 &      K5 & 13.9  &   -0.10 &    0.10 \\
  HIP112870 &  22:51:26.4 &    13:58:11 &    2000 &    8.29 &      K0 & 21.0  &    0.40 &    0.20 \\
  HIP112909 &  22:51:53.5 &    31:45:15 &    2000 &    11.6 &  M3.5Ve & 14.2  &    0.53 &   -0.05 \\
  HIP112915 &  22:52:00.5 &    57:43:00 &    2000 &    8.01 &   K5III & 24.2  &   -0.09 &   -0.22 \\
  HIP112918 &  22:52:02.5 &    23:24:47 &    2000 &    9.79 &      K8 & 27.1  &    0.13 &   -0.15 \\
  HIP112935 &  22:52:24.1 &    09:50:08 &    2000 &    5.16 &    F7IV & 26.8  &    0.52 &    0.04 \\
      GJ876 &  22:53:16.7 &   -14:15:48 &    2000 &    10.1 &   M3.5V & 4.66  &    0.96 &   -0.68 \\
  HIP113283 &  22:56:24.1 &   -31:33:55 &    2000 &    6.48 &    K4Vp & 7.63  &    0.33 &   -0.16 \\
  HIP113357 &  22:57:28.0 &    20:46:07 &    2000 &    5.45 &     G5V & 15.3  &    0.21 &    0.06 \\
  HIP113368 &  22:57:39.1 &   -29:37:20 &    2000 &    1.17 &     A3V & 7.68  &    0.33 &   -0.16 \\
  HIP113409 &  22:58:06.3 &   -13:38:33 &    2000 &    10.1 &    K2V: & 27.0  &    0.04 &   -0.33 \\
  HIP113421 &  22:58:15.5 &   -02:23:43 &    2000 &    6.17 &    G8IV & 19.7  &   -0.01 &   -0.02 \\
  HIP113576 &  23:00:16.1 &   -22:31:27 &    2000 &    7.88 &  K5/M0V & 8.14  &   -0.90 &    0.06 \\
  HIP113638 &  23:00:52.8 &   -52:45:14 &    2000 &    4.11 &   G8III & 34.4  &   -0.07 &   -0.01 \\
  HIP113697 &  23:01:37.8 &   -44:59:18 &    2000 &    8.93 &     K5V & 25.7  &    0.10 &    0.01 \\
  HIP113718 &  23:01:51.5 &   -03:50:55 &    2000 &    7.48 &     K4V & 16.9  &    0.40 &   -0.21 \\
  HIP113829 &  23:03:05.0 &    20:55:06 &    2000 &    6.65 &     G5V & 24.2  &   -0.12 &   -0.03 \\
  HIP113860 &  23:03:29.8 &   -34:44:57 &    2000 &    5.12 &     A9V & 28.5  &    0.07 &    0.08 \\
  HIP113944 &  23:04:30.2 &    66:45:51 &    2000 &    9.86 &    M1V: & 20.0  &    0.30 &   -0.08 \\
  HIP113963 &  23:04:45.7 &    15:12:18 &    2000 &    2.49 & B9.5III & 42.8  &    0.06 &   -0.04 \\
      GJ887 &  23:05:52.0 &   -35:51:10 &    2000 &    7.34 &   M1.0V & 3.27  &    6.77 &    1.33 \\
  HIP114156 &  23:07:07.1 &   -23:09:34 &    2000 &    9.62 &     K5V & 21.1  &    0.15 &   -0.25 \\
  HIP114189 &  23:07:28.7 &    21:08:03 &    2000 &    5.97 &     A5V & 39.9  &    0.11 &   -0.05 \\
  HIP114233 &  23:08:07.0 &    03:19:44 &    2000 &    10.9 &    M1V: & 15.6  &    0.49 &    0.25 \\
  HIP114361 &  23:09:41.0 &   -67:43:58 &    2000 &    8.29 &     K5V & 15.0  &   -0.32 &   -0.22 \\
  HIP114379 &  23:09:57.4 &    47:57:30 &    2000 &    7.91 &    K0Ve & 25.2  &    0.15 &    0.01 \\
  HIP114411 &  23:10:15.7 &   -25:55:52 &    2000 &    11.2 & \nodata & 15.6  &    0.72 &    0.02 \\
  HIP114416 &  23:10:20.6 &   -68:50:20 &    2000 &    8.70 &     K3V & 20.8  &    0.07 &    0.32 \\
  HIP114430 &  23:10:27.2 &    43:32:39 &    2000 &    5.91 &    F5IV & 28.2  &   -0.20 &   -0.21 \\
  HIP114456 &  23:10:50.1 &    45:30:44 &    2000 &    6.98 &      K0 & 23.4  &   -0.09 &   -0.29 \\
  HIP114570 &  23:12:33.0 &    49:24:22 &    2000 &    4.53 &     F0V & 24.4  &    0.09 &    0.10 \\
  HIP114622 &  23:13:17.0 &    57:10:06 &    2000 &    5.57 &  K3Vvar & 6.52  &    2.07 &    0.29 \\
  HIP114622 &  23:13:17.0 &    57:10:06 &    2000 &    5.57 &  K3Vvar & 6.52  &    2.07 &    0.29 \\
  HIP114886 &  23:16:18.2 &    30:40:12 &    2000 &    8.07 &     K2V & 24.1  &    0.36 &    0.09 \\
  HIP114924 &  23:16:42.3 &    53:12:48 &    2000 &    5.58 &     F7V & 20.2  &    0.11 &   -0.24 \\
  HIP114948 &  23:16:57.7 &   -62:00:04 &    2000 &    5.64 &     F7V & 20.5  &    0.18 &   -0.03 \\
  HIP114971 &  23:17:09.9 &    03:16:56 &    2000 &    3.70 &   G7III & 40.1  &    0.76 &    0.02 \\
  HIP114980 &  23:17:17.4 &   -66:56:16 &    2000 &    9.02 &     K5V & 27.1  &    0.35 &   -0.41 \\
  HIP114986 &  23:17:20.8 &   -66:55:09 &    2000 &    8.71 &  K5v... & 27.2  &    0.36 &   -0.42 \\
  HIP115123 &  23:19:05.4 &   -60:31:14 &    2000 &    8.93 &     K7V & 19.2  &   -0.10 &   -0.04 \\
  HIP115142 &  23:19:24.0 &   -05:07:27 &    2000 &    5.56 &    F3IV & 34.8  &    0.20 &   -0.02 \\
  HIP115147 &  23:19:26.6 &    79:00:12 &    2000 &    7.53 &     G9V & 19.7  &    0.20 &    0.07 \\
  HIP115331 &  23:21:36.5 &    44:05:52 &    2000 &    7.36 &     K1V & 21.9  &    0.64 &    0.22 \\
  HIP115341 &  23:21:44.5 &    45:10:33 &    2000 &    8.12 &      K2 & 20.9  &    0.20 &   -0.07 \\
  HIP115445 &  23:23:04.9 &    10:45:51 &    2000 &    7.80 &     K2V & 19.4  &    0.45 &    0.26 \\
  HIP115562 &  23:24:30.5 &    57:51:15 &    2000 &    10.0 &      M2 & 13.1  &   -0.06 &   -0.28 \\
  HIP115738 &  23:26:56.0 &    01:15:20 &    2000 &    4.95 &     A0p & 49.7  &    0.09 &   -0.09 \\
  HIP116003 &  23:30:13.4 &   -20:23:27 &    2000 &    11.0 &    M2Ve & 14.7  &    0.31 &   -0.21 \\
  HIP116085 &  23:31:22.2 &    59:09:55 &    2000 &    6.76 &     K2V & 16.8  &    1.11 &    0.11 \\
  HIP116106 &  23:31:31.5 &   -04:05:14 &    2000 &    6.50 &     F8V & 26.2  &    0.18 &   -0.19 \\
  HIP116215 &  23:32:49.4 &   -16:50:44 &    2000 &    8.59 &  K5/M0V & 13.9  &    0.34 &   -0.22 \\
  HIP116384 &  23:35:00.3 &    01:36:19 &    2000 &    9.59 &      M0 & 19.3  &    0.34 &    0.03 \\
  HIP116416 &  23:35:25.6 &    31:09:40 &    2000 &    7.90 &      G5 & 23.4  &   -0.20 &   -0.28 \\
  HIP116491 &  23:36:18.3 &   -48:35:17 &    2000 &    10.0 &      M0 & 23.7  &   -0.13 &   -0.03 \\
  HIP116495 &  23:36:23.3 &    02:06:08 &    2000 &    5.68 & F6Vbwva & 30.9  &   -0.10 &    0.06 \\
  HIP116584 &  23:37:33.8 &    46:27:29 &    2000 &    3.81 & G8III-I & 25.8  &    0.16 &   -0.42 \\
  HIP116613 &  23:37:58.5 &    46:11:58 &    2000 &    6.58 &      G5 & 23.1  &    0.36 &   -0.01 \\
  HIP116727 &  23:39:20.8 &    77:37:56 &    2000 &    3.21 &    K1IV & 13.7  &   -0.05 &    0.13 \\
  HIP116745 &  23:39:37.4 &   -72:43:19 &    2000 &    7.09 &     K3V & 11.3  &    0.14 &   -0.74 \\
  HIP116758 &  23:39:47.1 &   -14:13:19 &    2000 &    4.97 &    A7IV & 41.0  &    0.05 &   -0.06 \\
  HIP116763 &  23:39:51.3 &   -32:44:36 &    2000 &    7.18 &     K1V & 18.6  &    0.14 &   -0.30 \\
  HIP116771 &  23:39:57.0 &    05:37:34 &    2000 &    4.13 &     F7V & 13.7  &    0.38 &   -0.44 \\
  HIP116819 &  23:40:37.9 &   -18:59:20 &    2000 &    7.59 &     G5V & 26.2  &    0.30 &   -0.04 \\
  HIP116838 &  23:40:51.4 &    20:21:57 &    2000 &    8.27 &      K2 & 25.3  &    0.22 &    0.06 \\
      GJ905 &  23:41:54.7 &    44:10:30 &    2000 &    12.2 &   M5.5V & 3.16  &    0.08 &   -1.61 \\
  HIP116936 &  23:42:10.6 &   -02:34:36 &    2000 &    10.3 &      M0 & 23.5  &   -0.19 &   -0.26 \\
  HIP116971 &  23:42:43.3 &   -14:32:41 &    2000 &    4.49 &     B9V & 47.2  &    0.10 &   -0.07 \\
  HIP117197 &  23:45:49.5 &    36:15:18 &    2000 &    9.89 &      M0 & 19.6  &    0.35 &    0.05 \\
  HIP117410 &  23:48:25.7 &   -12:59:14 &    2000 &    9.59 &      K8 & 27.0  &    0.23 &    0.02 \\
  HIP117452 &  23:48:55.5 &   -28:07:49 &    2000 &    4.59 &     A0V & 43.9  &    0.10 &   -0.10 \\
  HIP117463 &  23:49:01.2 &    03:10:52 &    2000 &    8.38 &      G5 & 26.6  &    0.06 &    0.00 \\
  HIP117473 &  23:49:12.5 &    02:24:04 &    2000 &    8.98 &     M2V & 5.96  &    1.00 &   -0.97 \\
  HIP117542 &  23:50:14.9 &   -29:24:06 &    2000 &    7.88 &     K1V & 25.2  &    0.19 &    0.02 \\
  HIP117559 &  23:50:27.9 &    30:21:11 &    2000 &    9.35 &      M0 & 24.8  &    0.25 &    0.01 \\
  HIP117712 &  23:52:25.3 &    75:32:40 &    2000 &    6.36 &     K3V & 10.7  &    0.34 &    0.04 \\
  HIP117779 &  23:53:08.6 &    29:01:05 &    2000 &    9.75 & \nodata & 22.4  &   -0.07 &    0.02 \\
  HIP117795 &  23:53:19.8 &    59:56:42 &    2000 &    10.4 &      K8 & 27.3  &    0.08 &    0.03 \\
  HIP117815 &  23:53:39.9 &   -65:56:49 &    2000 &    6.64 &     G0V & 25.8  &   -0.04 &    0.09 \\
  HIP117828 &  23:53:50.1 &   -75:37:57 &    2000 &    9.99 &    M... & 10.1  &    0.24 &   -0.38 \\
  HIP117946 &  23:55:26.6 &    22:11:35 &    2000 &    8.77 &      K0 & 25.4  &    0.20 &   -0.15 \\
  HIP118008 &  23:56:10.7 &   -39:03:08 &    2000 &    8.24 &     K3V & 22.0  &    0.21 &   -0.19 \\
  HIP118121 &  23:57:35.1 &   -64:17:53 &    2000 &    5.00 &     A1V & 48.7  &    0.08 &   -0.06 \\
  HIP118162 &  23:58:06.8 &    50:26:51 &    2000 &    6.72 &      G5 & 24.1  &   -0.05 &    0.25 \\
  HIP118212 &  23:58:43.5 &    46:43:44 &    2000 &    9.57 &      M0 & 17.3  &    0.67 &   -0.01 \\
  HIP118261 &  23:59:13.7 &   -26:02:55 &    2000 &    8.69 &  K3/K4V & 24.4  &   -0.23 &    0.01 \\
  HIP118278 &  23:59:28.4 &   -20:02:04 &    2000 &    7.47 &     G8V & 25.7  &    0.51 &   -0.28 \\
  HIP118310 &  23:59:47.8 &    06:39:50 &    2000 &    8.85 &      K5 & 25.3  &   -0.06 &   -0.17 \\
 %Full table
\enddata     
\label{table:stars_table}
\end{deluxetable}

\clearpage

%GALAXIES TABLE
\begin{deluxetable}{lcccccc}
\tabletypesize{\footnotesize}
\tablecaption{Galaxies}
\tablewidth{0pt}
\tablehead{
  \colhead{Galaxy} & \colhead{RA}  & 
  \colhead{Dec}      & \colhead{B mag}  & \colhead{K mag} & 
  \colhead{Distance (Mpc)} & \colhead{Morphology}
}
\startdata
% TEST DATA
%NGC5831  &15:04:07.0 & 01:13:11 & \nodata & \nodata & 27.50 & Elliptical  \\
%NGC5845  &15:06:00.8 & 01:38:01 & \nodata & \nodata & 27.60 & Elliptical  \\
%NGC4168  &12:12:17.3 & 13:12:18 & \nodata & \nodata & 28.10 & Elliptical  \\
Milky Way  &17:45:40.0 & -29:00:28 & -4.6 & 0.0 & 0.01 & Spiral  \\
MESSIER031  &00:42:44.6 & 41:16:09 & 4.2 & 0.9 & 0.77 & Spiral  \\
MESSIER033  &01:33:50.8 & 30:39:37 & 6.2 & 4.1 & 0.85 & Spiral  \\
Dw1  &02:56:56.0 & 58:54:42 & 15.0 & 5.1 & 2.80 & Spiral  \\
Maffei2  &02:41:54.6 & 59:36:11 & 14.7 & 4.5 & 2.80 & Spiral  \\
NGC2403  &07:36:51.5 & 65:35:57 & 8.8 & 6.1 & 3.18 & Spiral  \\
IC0342  &03:46:48.7 & 68:05:44 & 9.3 & 4.5 & 3.28 & Spiral  \\
NGC5102  &13:21:58.0 & -36:37:46 & 10.2 & 6.9 & 3.40 & Spiral  \\
MESSIER081  &09:55:33.6 & 69:04:00 & 7.7 & 3.8 & 3.63 & Spiral  \\
NGC4945  &13:05:26.2 & -49:28:15 & 9.2 & 4.4 & 3.80 & Spiral  \\
NGC7793  &23:57:49.3 & -32:35:24 & 9.7 & 6.8 & 3.91 & Spiral  \\
NGC0253  &00:47:34.4 & -25:17:31 & 7.9 & 3.7 & 3.94 & Spiral  \\
CIRCINUS  &14:13:09.1 & -65:20:21 & 12.1 & 5.2 & 4.20 & Spiral  \\
NGC4826  &12:56:44.2 & 21:41:04 & 9.3 & 5.3 & 4.37 & Spiral  \\
NGC4244  &12:17:29.8 & 37:48:26 & 10.8 & 7.7 & 4.49 & Spiral  \\
NGC4736  &12:50:53.5 & 41:07:09 & 8.7 & 5.1 & 4.66 & Spiral  \\
NGC5236  &13:37:00.1 & -29:52:04 & 8.2 & 4.6 & 4.92 & Spiral  \\
NGC6503  &17:49:27.5 & 70:08:40 & 10.8 & 7.3 & 5.27 & Spiral  \\
NGC5068  &13:18:55.4 & -21:02:21 & 10.5 & 7.5 & 5.45 & Spiral  \\
NGC6946  &20:34:51.2 & 60:09:15 & 9.6 & 5.3 & 5.89 & Spiral  \\
ESO137-018  &16:20:59.3 & -60:29:14 & 12.2 & 8.3 & 6.40 & Spiral  \\
NGC7090  &21:36:28.4 & -54:33:25 & 11.3 & 8.1 & 6.70 & Spiral  \\
NGC3344  &10:43:30.4 & 24:55:24 & 10.4 & 7.4 & 6.85 & Spiral  \\
NGC0672  &01:47:53.2 & 27:26:00 & 11.3 & 8.5 & 7.20 & Spiral  \\
NGC0628  &01:36:41.4 & 15:47:12 & 9.7 & 6.8 & 7.31 & Spiral  \\
NGC4600  &12:40:23.2 & 03:07:04 & 13.7 & 9.8 & 7.35 & S0  \\
MESSIER101  &14:03:13.0 & 54:21:02 & 8.3 & 5.5 & 7.38 & Spiral  \\
NGC2787  &09:19:18.5 & 69:12:11 & 11.8 & 7.2 & 7.48 & Spiral  \\
NGC5195  &13:29:58.6 & 47:16:05 & 10.4 & 6.2 & 7.66 & S0  \\
NGC2683  &08:52:40.8 & 33:25:01 & 10.3 & 6.3 & 7.73 & Spiral  \\
NGC7713  &23:36:15.1 & -37:56:20 & 11.4 & 9.1 & 7.80 & Spiral  \\
NGC4258  &12:18:57.6 & 47:18:14 & 9.1 & 5.4 & 7.83 & Spiral  \\
NGC4136  &12:09:17.6 & 29:55:38 & 11.6 & 9.3 & 7.90 & Spiral  \\
NGC7640  &23:22:06.6 & 40:50:44 & 11.6 & 8.6 & 7.90 & Spiral  \\
NGC4618  &12:41:32.6 & 41:09:02 & 11.3 & 8.6 & 7.90 & Spiral  \\
NGC4559  &12:35:57.8 & 27:57:34 & 10.2 & 7.5 & 8.10 & Spiral  \\
NGC6744  &19:09:46.1 & -63:51:28 & 9.1 & 5.9 & 8.30 & Spiral  \\
NGC5194  &13:29:52.8 & 47:14:03 & 8.6 & 5.5 & 8.40 & Spiral  \\
UGCA127  &06:20:55.7 & -08:29:44 & 14.1 & 8.3 & 8.50 & Spiral  \\
NGC6684  &18:48:58.0 & -65:10:23 & 11.3 & 7.0 & 8.70 & S0  \\
Maffei1  &02:36:35.6 & 59:39:17 & 13.4 & 5.5 & 3.01 & Elliptical  \\
NGC3379  &10:47:49.6 & 12:34:54 & 10.2 & 6.2 & 11.12 & Elliptical  \\
NGC1400  &03:39:31.0 & -18:41:17 & 11.9 & 7.8 & 24.50 & Elliptical  \\
LMC  &05:23:34.4 & -69:45:21 & 0.9 & -1.7 & 0.05 & Irregular  \\
SMC  &00:52:37.9 & -72:48:01 & 2.7 & 0.1 & 0.06 & Irregular  \\
LeoT  &09:34:53.4 & 17:03:05 & 16.5 & 14.0 & 0.42 & Irregular  \\
Phoenix  &01:51:06.5 & -44:26:40 & 13.7 & 11.3 & 0.44 & Irregular  \\
NGC6822  &19:44:57.8 & -14:48:11 & 9.3 & 6.0 & 0.50 & Irregular  \\
LGS 3  &01:03:55.1 & 21:53:06 & 15.0 & 12.4 & 0.65 & Irregular  \\
IC0010  &00:20:24.4 & 59:17:30 & 11.7 & 6.5 & 0.66 & Irregular  \\
IC1613  &01:04:47.6 & 02:07:59 & 9.8 & 7.4 & 0.73 & Irregular  \\
Pegasus  &23:28:34.0 & 14:44:48 & 13.2 & 9.8 & 0.76 & Irregular  \\
LeoA  &09:59:26.5 & 30:44:47 & 12.9 & 10.4 & 0.81 & Irregular  \\
DDO210  &20:46:52.0 & -12:50:53 & 14.0 & 11.2 & 0.94 & Irregular  \\
WLM  &00:01:58.1 & -15:27:39 & 11.0 & 9.0 & 0.97 & Irregular  \\
Sag dIr  &19:29:58.9 & -17:40:41 & 14.1 & 12.1 & 1.04 & Irregular  \\
SexA  &10:11:01.0 & -04:41:34 & 11.8 & 10.1 & 1.32 & Irregular  \\
Antlia  &10:04:04.1 & -27:19:54 & 16.1 & 12.7 & 1.32 & Irregular  \\
NGC3109  &10:03:07.2 & -26:09:35 & 10.3 & 7.5 & 1.32 & Irregular  \\
SexB  &10:00:00.0 & 05:19:55 & 11.8 & 9.5 & 1.36 & Irregular  \\
UGC04879  &09:16:02.3 & 52:50:24 & 13.8 & 11.5 & 1.36 & Irregular  \\
HIZSS003  &07:00:29.2 & -04:12:29 & 18.0 & 11.3 & 1.67 & Irregular  \\
ESO294-010  &00:26:33.4 & -41:51:20 & 15.5 & 14.0 & 1.92 & Irregular  \\
Sag dSph  &18:55:03.0 & -30:28:41 & 4.5 & -0.2 & 0.02 & Dwarf Spheroidal  \\
UMin  &15:09:11.2 & 67:12:51 & 11.9 & 7.6 & 0.06 & Dwarf Spheroidal  \\
Draco  &17:20:01.3 & 57:54:33 & 10.9 & 6.6 & 0.08 & Dwarf Spheroidal  \\
SexDSph  &10:13:03.0 & -01:36:51 & 11.3 & 7.0 & 0.09 & Dwarf Spheroidal  \\
Sculptor  &01:00:09.4 & -33:42:33 & 10.0 & 5.9 & 0.09 & Dwarf Spheroidal  \\
Carina  &06:41:36.6 & -50:57:57 & 11.3 & 6.9 & 0.10 & Dwarf Spheroidal  \\
Fornax  &02:39:54.7 & -34:31:32 & 9.2 & 5.1 & 0.14 & Dwarf Spheroidal  \\
Hercules  &16:31:01.9 & 12:47:30 & 15.0 & 10.6 & 0.15 & Dwarf Spheroidal  \\
LeoII  &11:13:29.3 & 22:09:16 & 12.6 & 8.4 & 0.21 & Dwarf Spheroidal  \\
CVnI  &13:28:03.4 & 33:33:20 & 13.9 & 9.7 & 0.22 & Dwarf Spheroidal  \\
And XVI  &00:59:29.8 & 32:22:36 & 15.7 & 11.3 & 0.52 & Dwarf Spheroidal  \\
And XXIV  &01:18:29.9 & 46:21:57 & 17.2 & 12.7 & 0.60 & Dwarf Spheroidal  \\
NGC0185  &00:38:57.8 & 48:20:09 & 9.9 & 6.5 & 0.61 & Dwarf Spheroidal  \\
Bol520  &00:50:42.4 & 32:54:59 & 16.2 & 13.3 & 0.63 & Dwarf Spheroidal  \\
And X  &01:06:33.8 & 44:48:15 & 16.7 & 12.1 & 0.63 & Dwarf Spheroidal  \\
And II  &01:16:29.6 & 33:25:09 & 15.1 & 10.7 & 0.65 & Dwarf Spheroidal  \\
And XIV  &00:51:34.9 & 29:41:48 & 16.9 & 12.5 & 0.73 & Dwarf Spheroidal  \\
And XI  &00:46:19.9 & 33:48:05 & 18.5 & 14.0 & 0.73 & Dwarf Spheroidal  \\
And I  &00:45:40.0 & 38:02:13 & 13.9 & 9.5 & 0.73 & Dwarf Spheroidal  \\
And XXIII  &01:29:21.8 & 38:43:08 & 15.1 & 10.7 & 0.73 & Dwarf Spheroidal  \\
NGC4489  &12:30:52.3 & 16:45:31 & 13.2 & 9.4 & 15.20 & Elliptical  \\
NGC4486B  &12:30:32.0 & 12:29:24 & 14.5 & 10.1 & 15.40 & Elliptical  \\
MESSIER59  &12:42:02.2 & 11:38:49 & 11.0 & 6.7 & 15.50 & Elliptical  \\
MESSIER49  &12:29:46.8 & 8:00:01 & 13.2 & 5.4 & 15.81 & Elliptical  \\
NGC4478  &12:30:17.4 & 12:19:42 & 12.4 & 8.4 & 16.00 & Elliptical  \\
MESSIER86  &12:26:11.7 & 12:56:46 & 9.8 & 6.1 & 16.08 & Elliptical  \\
NGC4473  &12:29:48.9 & 13:25:45 & 11.2  & 7.2 & 16.18 & Elliptical  \\
NGC4660  &12:44:32.0 & 11:11:25 & 12.1 & 8.2 & 16.40 & Elliptical  \\
MESSIER60  &12:43:40.0 & 11:33:09 & 10.3 & 5.7 & 16.55 & Elliptical  \\
MESSIER87  &12:30:49.4 & 12:23:28 & 9.6 & 5.8 & 16.60 & Elliptical  \\
MESSIER84  &12:25:03.7 & 12:53:13 & 12.1 & 6.2 & 16.70 & Elliptical  \\
NGC4564  &12:36:27.0 & 11:26:21 & 12.1 & 7.9 & 16.90 & Elliptical  \\
NGC4551  &12:35:38.0 & 12:15:50 & 13.0 & 8.9 & 16.90 & Elliptical  \\
NGC4387  &12:25:41.7 & 12:48:37 & 13.0 & 9.2 & 17.00 & Elliptical  \\
NGC4239  &12:17:14.9 & 16:31:53 & 13.5 & 10.2 & 17.40 & Elliptical  \\
NGC4458  &12:28:57.6 & 13:14:30 & 12.9 & 9.3 & 17.60 & Elliptical  \\
NGC584  &01:31:20.7 & -06:52:05 & 11.4 & 7.3 & 19.09 & Elliptical  \\
NGC1052  &02:41:04.8 & -08:15:20 & 11.4 & 7.5 & 19.72 & Elliptical  \\
NGC596  &01:32:52.1 & -07:01:54 & 11.5 & 8.0 & 21.08 & Elliptical  \\
NGC7454  &23:01:06.5 & 16:23:18 & 13.6 & 8.9 & 21.14 & Elliptical  \\
NGC1395  &03:38:29.7 & -23:01:39 & 10.7 & 6.9 & 21.27 & Elliptical  \\
NGC4365  &12:24:28.3 & 07:19:03 & 11.5 & 6.6 & 21.40 & Elliptical  \\
NGC4434  &12:27:36.7 & 08:09:15 & 13.2 & 9.2 & 22.10 & Elliptical  \\
NGC1426  &03:42:49.1 & -22:06:30 & 12.2 & 8,7 & 22.30 & Elliptical  \\
NGC720  &01:53:00.5 & -13:44:19 & 12.4 & 7.3 & 23.18 & Elliptical  \\
NGC1407  &03:40:11.9 & -18:34:48 & 10.6 & 6.7 & 23.26 & Elliptical  \\
NGC1172  &03:01:36.0 & -14:50:11 & 12.9 & 9.2 & 23.70 & Elliptical  \\
NGC821  &02:08:21.1 & 10:59:41 & 12.2 & 7.9 & 23.92 & Elliptical  \\
NGC5638  &14:29:40.4 & 03:13:59 & 12.1 & 8.3 & 24.00 & Elliptical  \\
NGC1439  &03:44:50.0 & -21:55:13 & 12.2 & 8.6 & 24.09 & Elliptical  \\
NGC5322  &13:49:15.3 & 60:11:25 & 11.3 & 9.9 & 24.10 & Elliptical  \\
NGC4318  &12:22:43.3 & 08:11:53 & 14.1 & 10.3 & 24.16 & Elliptical  \\
NGC636  &01:39:06.5 & -07:30:45 & 12.5 & 8.4 & 24.90 & Elliptical  \\
NGC5846  &15:06:29.3 & 01:36:20 & 11.9 & 6.9 & 26.90 & Elliptical  \\
NGC3193  &10:18:24.9 & 21:53:38 & 11.8 & 8.0 & 27.50 & Elliptical  \\
NGC5831  &15:04:07.0 & 01:13:11 & 13.1 & 8.4 & 27.50 & Elliptical  \\
NGC5845  &15:06:00.8 & 01:38:01 & 13.8 & 9.1 & 27.60 & Elliptical  \\
NGC4168  &12:12:17.3 & 13:12:18 & 12.1 & 8.4 & 28.10 & Elliptical  \\
NGC3226  &10:23:27.0 & 19:53:54 & 14.3 & 8.6 & 29.10 & Elliptical  \\
NGC5813  &15:01:11.2 & 01:42:07 & 11.5 & 7.6 & 29.20 & Elliptical  \\
 %Full table
\enddata     
\label{table:gal_table}
\end{deluxetable}
